Generalised Score Distribution: Underdispersed Continuation of the Beta-Binomial Distribution

A class of discrete probability distributions contains distributions with limited support. A typical example is some variant of a Likert scale, with response mapped to either the $\{1, 2, \ldots, 5\}$ or $\{-3, -2, \ldots, 2, 3\}$ set. An interesting subclass of discrete distributions with finite support are distributions limited to two parameters and having no more than one change in probability monotonicity. The main contribution of this paper is to propose a family of distributions fitting the above description, which we call the Generalised Score Distribution (GSD) class. The proposed GSD class covers the whole set of possible mean and variances, for any fixed and finite support. Furthermore, the GSD class can be treated as an underdispersed continuation of a reparametrized beta-binomial distribution. The GSD class parameters are intuitive and can be easily estimated by the method of moments. We also offer a Maximum Likelihood Estimation (MLE) algorithm for the GSD class and evidence that the class properly describes response distributions coming from 24 Multimedia Quality Assessment experiments. At last, we show that the GSD class can be represented as a sum of dichotomous zero-one random variables, which points to an interesting interpretation of the class.

==> plots/ghost_mu.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1 0
1 0
1 0
1 0
1.00000000001308 1.30839783452075e-11
1.00000003629986 3.62998582303931e-08
1.00000314901487 3.14900496101167e-06
1.00005035211601 5.03496068429143e-05
1.00031934107852 0.000319243908553757
1.00116939241624 0.00116820639855275
1.00302590501345 0.00301927666729029
1.00621877360824 0.00619831829575679
1.01090592395752 0.0108704303158798
1.01709036400647 0.0170753142394247
1.02467734926083 0.0247958519252356
1.03352828938423 0.0340086703121152
1.04349569615785 0.0447048881210932
1.05444070040823 0.0568913427603621
1.06623962825874 0.0705848262320559
1.07878510052668 0.0858062829274122
1.09198486669505 0.102576979255937
1.10575991373544 0.120916361387889
1.12004248328349 0.140840788296204
1.1347742187106 0.162362485330762
1.14990450103511 0.185488362901182
1.16538897947839 0.210218607614349
1.18118829157163 0.236545137060935
1.19726696901925 0.26445010729225
1.21359252685994 0.293904681740923
1.23013473141617 0.324868232036294
1.24686503768098 0.357288071227002
1.26375618104732 0.391099743038521
1.28078190337742 0.426227824562001
1.2979167903579 0.462587153236172
1.3151361961698 0.500084364019953
1.33241623247608 0.538619616513045
1.34973380108203 0.578088399563543
1.36706665278583 0.61838331735223
1.38439345840482 0.659395781503062
1.40169388135756 0.701017555008298
1.41894864425511 0.743142113412949
1.43613958457419 0.785665805514921
1.45324969660429 0.828488809296226
1.47026315849517 0.871515888909853
1.4871653444278 0.914656965614863
1.50394282275822 0.957827520040312
1.52058334150962 1.00094884557496
1.53707580287996 1.04394817351376
1.55341022855096 1.08675869027893
1.56957771757841 1.12931946593778
1.58557039855439 1.17157531165307
1.60138137759043 1.21347658184971
1.61700468350044 1.25497893492862
1.63243521138091 1.29604306442264
1.64766866560494 1.33663441064769
1.66270150307462 1.37672286120316
1.6775308774172 1.41628244714554
1.69215458466818 1.45529104030734
1.70657101085843 1.49373005605869
1.72077908181412 1.53158416480425
1.73477821538579 1.56884101465812
1.74856827624524 1.60549096703209
1.76214953332546 1.64152684628902
1.77552261992638 1.67694370413985
1.78868849646829 1.71173859908305
1.80164841584179 1.74591039088585
1.81440389127877 1.77945954987512
1.82695666665007 1.81238798063014
1.83930868908281 1.84469885954098
1.85146208378118 1.87639648560552
1.86341913092988 1.90748614377824
1.87518224455666 1.93797398014905
1.88675395323072 1.96786688821485
1.89813688247511 1.99717240550621
1.90933373877482 2.0258986198429
1.92034729506573 2.05405408451222
1.93118037759497 2.0816477416904
1.94183585404793 2.10868885345816
1.95231662284311 2.1351869397955
1.9626256035015 2.16115172297568
1.97276572800295 2.18659307781487
1.98273993304757 2.21152098726963
1.99255115314595 2.23594550290978
2.00220231446695 2.25987670982876
2.01169632937751 2.2833246955863
2.02103609161311 2.30629952280993
2.03022447202292 2.32881120511154
2.03926431483745 2.35086968600328
2.04815843441086 2.37248482052358
2.05690961239416 2.39366635930832
2.06552059529856 2.41442393486536
2.07399409241229 2.43476704983152
2.08233277403661 2.45470506701095
2.0905392700102 2.47424720101175
2.09861616849338 2.49340251131428
2.10656601498625 2.51217989662012
2.1143913115571 2.53058809034427
2.12209451625944 2.54863565712646
2.129678042718 2.56633099024884
2.13714425986571 2.58368230985811
2.14449549181553 2.60069766190009
2.15173401785206 2.61738491768345
2.15886207252966 2.63375177399754
2.16588184586473 2.64980575371659
2.17279548361114 2.66555420682942
2.17960508760872 2.68100431183958
2.18631271619561 2.69616307748672
2.19292038467648 2.71103734474488
2.19943006583883 2.72563378905774
2.20584369051092 2.73995892277546
2.21216314815514 2.75401909776097
2.21839028749129 2.76782050813725
2.22452691714493 2.78136919315021
2.23057480631636 2.79467104012429
2.23653568546614 2.80773178749075
2.24241124701367 2.82055702787056
2.24820314604565 2.83315221119602
2.25391300103143 2.845522647857
2.25954239454281 2.85767351185935
2.26509287397597 2.86960984398464
2.27056595227348 2.88133655494142
2.27596310864469 2.89285842849984
2.28128578928276 2.90418012460207
2.2865354080771 2.9153061824424
2.29171334731986 2.9262410235114
2.29682095840548 2.93698895459952
2.30185956252235 2.94755417075616
2.30683045133572 2.95794075820071
2.31173488766129 2.96815269718306
2.31657410612877 2.97819386479095
2.32134931383492 2.98806803770251
2.3260616909858 2.99777889488253
2.33071239152766 3.00733002022125
2.33530254376645 3.01672490511501
2.33983325097554 3.02596695098815
2.34430559199155 3.03505947175594
2.34872062179829 3.04400569622852
2.35307937209856 3.05280877045584
2.35738285187391 3.06147176001412
2.36163204793234 3.06999765223409
2.36582792544397 3.07838935837165
2.36997142846471 3.08664971572164
2.37406348044805 3.09478148967543
2.37810498474515 3.10278737572328
2.38209682509313 3.11067000140222
2.38603986609198 3.11843192819057
2.38993495367006 3.12607565335003
2.39378291553838 3.13360361171643
2.3975845616339 3.14101817744016
2.40134068455195 3.14832166567741
2.40505205996808 3.15551633423335
2.40871944704931 3.16260438515837
2.41234358885531 3.16958796629845
2.41592521272936 3.17646917280086
2.41946503067958 3.18325004857632
2.42296373975042 3.18993258771863
2.42642202238483 3.19651873588308
2.42984054677708 3.2030103916245
2.43321996721666 3.20940940769626
2.43656092442331 3.21571759231118
};
\addplot [semithick, color1]
table {%
1 0
1.00000028665157 2.86651490100098e-07
1.00319301164135 0.00318281631801143
1.03039636176526 0.0294724229566974
1.07656372580975 0.0707017222997055
1.12428191076016 0.10883649072111
1.16660036570272 0.138872146297043
1.20248082504593 0.16178722886631
1.23293390237883 0.180196295127801
1.25950080353491 0.196873330157984
1.28359174096009 0.213983065865086
1.30622990802803 0.232797004544826
1.32804919845729 0.253835952576703
1.34940119165735 0.277179660907556
1.37046903246553 0.302729755974148
1.39134767499735 0.330356673082732
1.41208923872611 0.359954365553296
1.4327252050664 0.391447760467276
1.45327631830707 0.424783999140649
1.47375675666883 0.459921092510942
1.49417578739616 0.496817817585943
1.51453834141895 0.53542540478401
1.53484517036467 0.575681148188828
1.55509292510913 0.617504193371512
1.57527433153778 0.660793671152385
1.59537853351166 0.705429069964403
1.61539160150623 0.751272460306012
1.63529716373236 0.798172018302406
1.65507710001309 0.845966262375168
1.67471223986034 0.894488483975616
1.69418301729073 0.943570972708977
1.71347004970895 0.993048768192823
1.73255462262092 1.04276279043005
1.7514190739157 1.09256229538946
1.77004708026268 1.14230667019475
1.78842385391865 1.19186662540581
1.80653626143767 1.24112486519393
1.82437287705155 1.28997632504839
1.84192398343684 1.33832806573953
1.8591815316998 1.38609890540702
1.87613907107089 1.43321886165871
1.89279165727273 1.47962846440898
1.90913574698511 1.52527798911255
1.9251690843869 1.57012664980233
1.94089058446332 1.6141417822948
1.95630021665288 1.65729804022116
1.97139889147357 1.69957662016142
1.98618835200144 1.74096452700222
2.00067107145952 1.78145388656428
2.01485015769113 1.82104130939528
2.02872926491839 1.85972730724347
2.04231251290503 1.89751576197557
2.05560441343545 1.93441344545307
2.06860980387436 1.97042958802764
2.08133378747047 2.00557549276879
2.09378168000325 2.03986419222267
2.10595896233512 2.07331014435959
2.11787123841554 2.10592896435421
2.12952419828297 2.13773718891772
2.14092358562071 2.16875207003849
2.15207516944093 2.1989913951644
2.16298471949381 2.22847333105977
2.17365798502437 2.25721628878081
2.18410067652711 2.28523880742661
2.19431845017621 2.31255945453209
2.20431689463604 2.33919674117045
2.21410151998358 2.3651690500227
2.22367774849909 2.39049457485001
2.23305090710507 2.41519126996863
2.24222622125561 2.43927680847839
2.25120881009846 2.4627685481332
2.26000368275068 2.48568350386687
2.26861573554605 2.50803832610024
2.27704975012747 2.5298492840569
2.28531039227202 2.55113225340558
2.29340221134868 2.57190270762853
2.3013296403202 2.59217571258737
2.30909699621089 2.61196592382248
2.3167084809711 2.63128758617902
2.32416818267758 2.65015453540317
2.33148007701584 2.66858020139736
2.33864802899762 2.68657761286246
2.34567579487196 2.70415940309011
2.35256702419368 2.72133781669911
2.35932526201765 2.73812471713698
2.36595395119138 2.75453159479151
2.37245643472171 2.7705695755783
2.37883595819498 2.78624942988857
2.38509567223261 2.80158158179785
2.39123863496646 2.81657611845001
2.39726781452081 2.83124279954379
2.40318609148935 2.84559106685974
2.40899626139756 2.85963005377479
2.4147010371422 2.87336859472022
2.42030305140104 2.88681523454567
2.42580485900691 2.89997823775842
2.43120893928143 2.91286559761242
2.4365176983245 2.9254850450262
2.4417334712563 2.93784405731327
2.44685852440947 2.94994986671159
2.45189505746951 2.96180946870233
2.45684520556205 2.97342963011027
2.46171104128599 2.98481689698082
2.46649457669202 2.99597760223035
2.47119776520619 3.0069178730682
2.4758225034986 3.01764363819023
2.48037063329748 3.02816063474487
2.48484394314912 3.03847441507359
2.48924417012418 3.04859035322862
2.49357300147141 3.05851365127133
2.4978320762193 3.06824934535544
2.50202298672702 3.07780231159931
2.5061472801854 3.08717727175235
2.51020646006928 3.09637879866055
2.51420198754229 3.10541132153641
2.51813528281532 3.11427913103887
2.52200772645985 3.12298638416864
2.52582066067741 3.1315371089846
2.52957539052648 3.13993520914695
2.53327318510794 3.14818446829258
2.53691527871048 3.1562885542484
2.54050287191702 3.16425102308795
2.5440371326736 3.17207532303686
2.54751919732166 3.17976479823234
2.55095017159516 3.1873226923421
2.55433113158352 3.19475215204755
2.55766312466159 3.20205623039647
2.56094717038775 3.20923789002985
2.56418426137125 3.21630000628765
2.56737536410975 3.22324537019801
2.57052141979829 3.23007669135439
2.57362334511038 3.2367966006848
2.57668203295253 3.24340765311742
2.57969835319285 3.24991233014645
2.58267315336487 3.25631304230216
2.58560725934729 3.26261213152877
2.58850147602065 3.26881187347388
2.59135658790161 3.27491447969276
2.5941733597558 3.28092209977089
2.59695253718984 3.28683682336801
2.59969484722343 3.29266068218668
2.6024009988421 3.29839565186835
2.60507168353142 3.30404365381975
2.60770757579329 3.30960655697246
2.6103093336449 3.31508617947809
2.61287759910114 3.32048429034182
2.61541299864087 3.32580261099648
2.61791614365779 3.33104281681981
2.62038763089637 3.33620653859675
2.62282804287336 3.3412953639293
2.62523794828554 3.34631083859572
2.62761790240402 3.35125446786114
2.62996844745572 3.35612771774154
2.63229011299237 3.36093201622283
2.63458341624758 3.36566875443678
2.63684886248236 3.37033928779554
2.63908694531947 3.37494493708632
2.64129814706707 3.37948698952766
2.64348293903195 3.38396669978901
2.64564178182286 3.38838529097477
};
\addplot [semithick, color2]
table {%
2 0
1.99999999998692 1.30837563006025e-11
1.99986176759132 0.000138262398757583
1.99387875195942 0.00626061293340285
1.97373185301274 0.0298528654013439
1.94854022565552 0.0698279237089356
1.92799625566565 0.119750641673018
1.91453449533427 0.173759480579938
1.90709564858488 0.227817546771321
1.90404082846801 0.279875429059737
1.90412827611021 0.329499000657307
1.90660220894832 0.377211192068114
1.91102675733716 0.42386107685242
1.91712484043483 0.470234793974932
1.92468607570839 0.516916722761588
1.93352929509124 0.564295747146606
1.94349172761893 0.612615765504277
1.95442654897837 0.662018962779773
1.96620132842485 0.712570327413596
1.97869586515515 0.764269355937961
1.99179989612488 0.817057240265645
2.00541128029097 0.87082457424362
2.01943489133978 0.925421108571014
2.0337821403683 0.980667019601039
2.04837091424819 1.03636445128932
2.06312570813886 1.09230817744496
2.07797778355727 1.14829462772423
2.09286524941213 1.20412894151341
2.1077330194114 1.25963003849651
2.12253263819771 1.31463389824123
2.13722199144052 1.36899534148079
2.15176492580753 1.42258863327095
2.16613080741242 1.47530721132695
2.18029404538722 1.52706280326348
2.1942336030501 1.57778414866026
2.20793251425691 1.62741549451054
2.22137741780576 1.6759149901904
2.23455811863704 1.72325307245036
2.24746718119317 1.76941090234214
2.26009955767357 1.81437889388495
2.27245225196463 1.85815535772165
2.28452401863345 1.90074527099899
2.29631509543647 1.94215917626966
2.30782696720581 1.98241220652195
2.31906215864975 2.02152322980174
2.33002405346654 2.0595141047482
2.34071673716663 2.09640903728747
2.3511448610826 2.13223402838984
2.36131352518784 2.16701640295051
2.37122817751772 2.2007844103235
2.38089452817693 2.23356688769292
2.39031847610882 2.26539297821655
2.39950604699137 2.29629189665987
2.40846334080354 2.3262927360144
2.41719648777286 2.35542430933536
2.42571161156809 2.38371502172562
2.43401479874009 2.41119276802634
2.44211207353836 2.43788485234836
2.45000937734279 2.46381792609084
2.45771255204821 2.48901794154939
2.4652273268271 2.51351011861655
2.47255930777192 2.53731892242969
2.47971396998617 2.56046805012807
2.48669665175151 2.58298042514781
2.49351255044952 2.60487819771468
2.50016671996146 2.6261827503944
2.50666406930738 2.6469147077326
2.51300936232029 2.66709394916443
2.51920721817919 2.6867396245016
2.52526211265078 2.70587017141296
2.53117837991067 2.72450333440889
2.53696021483409 2.74265618491884
2.54261167566215 2.76034514211984
2.54813668696363 2.77758599423163
2.55353904282441 2.7943939200434
2.55882241020691 2.81078351047912
2.5639903324309 2.82676879004393
2.5690462327347 2.84236323802414
2.57399341788229 2.85757980933887
2.57883508178777 2.87243095496286
2.58357430913297 2.88692864185797
2.58821407895884 2.90108437236596
2.59275726821406 2.91490920302808
2.5972066552481 2.92841376280725
2.60156492323789 2.94160827069764
2.60583466353992 2.95450255271359
2.61001837896127 2.96710605825575
2.61411848694475 2.97942787585736
2.61813732266451 2.99147674831724
2.62207714202996 3.00326108722955
2.62594012459634 3.01478898692258
2.62972837638147 3.02606823782096
2.63344393258874 3.03710633924709
2.63708876023673 3.04791051167863
2.64066476069684 3.05848770847973
2.64417377213999 3.06884462712411
2.64761757189435 3.07898771992833
2.65099787871598 3.08892320431381
2.65431635497439 3.09865707261583
2.65757460875553 3.1081951014579
2.66077419588428 3.11754286070921
2.66391662186912 3.12670572204283
2.66700334377136 3.13568886711164
2.67003577200142 3.14449729535874
2.67301527204465 3.15313583147837
2.67594316611923 3.16160913254292
2.6788207347686 3.16992169481112
2.68164921839075 3.17807786023185
2.68442981870691 3.18608182265748
2.68716370017179 3.19393763378015
2.68985199132778 3.20164920880376
2.69249578610521 3.20922033186396
2.69509614507092 3.21665466120786
2.69765409662706 3.22395573414476
2.70017063816232 3.23112697177849
2.7026467371574 3.23817168353173
2.70508333224656 3.24509307147199
2.70748133423725 3.25189423444861
2.70984162708934 3.25857817204959
2.71216506885568 3.2651477883868
2.71445249258575 3.27160589571752
2.71670470719373 3.27795521791011
2.71892249829257 3.28419839376093
2.72110662899549 3.29033798016963
2.7232578406863 3.29637645517933
2.72537685375976 3.30231622088799
2.72746436833329 3.30815960623698
2.72952106493119 3.31390886968248
2.73154760514267 3.31956620175527
2.73354463225451 3.3251337275138
2.73551277185966 3.33061350889579
2.73745263244268 3.33600754697264
2.739364805943 3.34131778411143
2.74124986829686 3.34654610604844
2.74310837995894 3.35169434387839
2.74494088640443 3.35676427596313
2.74674791861236 3.36175762976346
2.74852999353097 3.36667608359741
2.75028761452591 3.37152126832847
2.75202127181186 3.37629476898672
2.75373144286834 3.38099812632588
2.75541859284037 3.38563283831921
2.75708317492449 3.39020036159677
2.75872563074083 3.39470211282682
2.7603463906918 3.39913947004363
2.76194587430781 3.40351377392411
2.76352449058071 3.40782632901551
2.76508263828536 3.41207840491617
2.76662070628974 3.41627123741152
2.76813907385421 3.42040602956709
2.76963811092021 3.42448395278043
2.77111817838884 3.42850614779364
2.77257962838984 3.43247372566827
2.77402280454116 3.43638776872406
2.77544804219963 3.44024933144308
2.77685566870298 3.44405944134069
2.77824600360365 3.44781909980478
2.77961935889462 3.45152928290443
2.78097603922754 3.4551909421695
2.78231634212361 3.45880500534202
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2 0
2.04779035227281 0.0455064345024558
2.18165107044345 0.148653959050197
2.2659855197764 0.195237241602674
2.31696031541327 0.216514851405877
2.35000429304266 0.228061674614405
2.37185352475506 0.237659481337552
2.38550503272685 0.251556683791854
2.39322496358212 0.274052642962944
2.39714665118004 0.306623521704591
2.39899510243753 0.348504132649522
2.39996249939088 0.397866168820271
2.40080046636373 0.452758506751907
2.40196577970317 0.511579110904743
2.40373156086032 0.573179779353346
2.4062529369983 0.636784003193241
2.40960313310892 0.701855888946763
2.41379538774074 0.76798971873471
2.41879904357894 0.834839752185055
2.42455291282331 0.902085367246059
2.4309765731949 0.96941948254078
2.43797954693197 1.03654923799616
2.44546833233048 1.10320137437512
2.45335144139743 1.16912803749265
2.46154273776172 1.23411106023274
2.4699634250612 1.29796416331468
2.47854302673463 1.36053322097319
2.48721965298924 1.42169502033911
2.49593979266361 1.48135499606047
2.50465781056695 1.53944436714271
2.51333528128922 1.59591701080925
2.52194025058002 1.65074631380771
2.53044648492527 1.70392216032386
2.53883274759165 1.75544815206147
2.54708212354356 1.80533910947456
2.55518140473355 1.8536188709083
2.56312054001952 1.90031838534321
2.5708921493372 1.94547408161878
2.57849109896427 1.98912649001711
2.58591413317104 2.03131908904294
2.5931595568423 2.07209734975685
2.60022696347939 2.11150795111537
2.6071170031455 2.14959814175917
2.61383118526144 2.18641522610992
2.62037171160077 2.22200615518979
2.62674133531213 2.25641720508131
2.63294324227553 2.28969372829246
2.63898095155552 2.32187996542759
2.64485823213555 2.3530189064675
2.65057903349898 2.38315219263107
2.65614742796121 2.41232005123762
2.66156756295631 2.44056125723211
2.66684362174172 2.4679131160948
2.67197979121075 2.4944114637558
2.67698023569723 2.5200906798928
2.68184907582386 2.54498371162733
2.6865903715893 2.56912210516869
2.69120810901098 2.59253604340002
2.69570618974533 2.61525438777222
2.70008842319541 2.63730472318001
2.70435852069168 2.65871340474991
2.70852009139554 2.67950560568153
2.71257663962974 2.69970536545855
2.71653156338581 2.71933563788918
2.72038815379776 2.73841833855456
2.72414959540446 2.75697439134032
2.72781896705122 2.77502377380581
2.7313992433048 2.79258556120999
2.73489329627628 2.8096779690655
2.73830389776322 2.82631839413477
2.7416337216372 2.8425234538158
2.74488534641457 2.85830902389285
2.74806125795925 2.87369027464848
2.75116385227453 2.88868170535043
2.75419543834865 2.90329717713997
2.75715824102496 2.91754994435815
2.76005440387291 2.93145268435424
2.76288599204029 2.94501752582548
2.76565499507126 2.95825607574153
2.76836332967753 2.97117944490913
2.77101284245299 2.98379827223368
2.77360531252393 2.99612274773524
2.77614245412937 3.00816263437583
2.77862591912713 3.01992728875451
2.78105729942273 3.03142568072525
2.78343812931932 3.04266641199134
2.78576988778774 3.05365773372844
2.78805400065632 3.06440756328618
2.790291842721 3.07492350001676
2.79248473977645 3.08521284027661
2.79463397056954 3.09528259164521
2.79674076867656 3.10513948640334
2.79880632430624 3.11478999431063
2.80083178603017 3.12424033472065
2.80281826244299 3.13349648806964
2.80476682375451 3.1425642067732
2.80667850331584 3.1514490255633
2.80855429908202 3.16015627129641
2.81039517501333 3.1686910722619
2.81220206241757 3.17705836701786
2.81397586123572 3.18526291278064
2.815717441273 3.1933092933923
2.81742764337767 3.20120192688923
2.81910728056972 3.20894507269367
2.82075713912147 3.21654283844876
2.82237797959211 3.22399918651639
2.82397053781824 3.2313179401563
2.82553552586215 3.2385027894035
2.82707363291982 3.24555729666044
2.82858552619036 3.25248490201906
2.83007185170849 3.2592889283274
2.83153323514185 3.26597258601414
2.83297028255461 3.27253897768412
2.83438358113883 3.2789911024969
2.8357736999152 3.28533186033968
2.83714119040425 3.29156405580553
2.83848658726966 3.29769040198691
2.83981040893465 3.30371352409425
2.84111315817283 3.30963596290848
2.84239532267461 3.31546017807616
2.84365737559019 3.3211885512552
2.84489977605037 3.32682338911889
2.8461229696659 3.3323669262252
2.84732738900659 3.33782132775848
2.84851345406092 3.34318869214961
2.84968157267705 3.34847105358097
2.85083214098619 3.35367038438171
2.8519655438088 3.35878859731893
2.85308215504481 3.36382754778979
2.85418233804812 3.36878903591937
2.85526644598645 3.37367480856894
2.85633482218693 3.37848656125896
2.85738780046815 3.38322594001088
2.8584257054593 3.3878945431116
2.85944885290688 3.39249392280438
2.86045754996951 3.39702558690957
2.8614520955015 3.40149100037859
2.86243278032551 3.40589158678407
2.86339988749473 3.41022872974943
2.86435369254532 3.41450377432043
2.86529446373909 3.41871802828154
2.86622246229724 3.42287276341954
2.86713794262527 3.42696921673689
2.86804115252956 3.43100859161704
2.86893233342589 3.43499205894383
2.86981172054036 3.4389207581772
2.87067954310284 3.44279579838696
2.87153602453343 3.44661825924662
2.87238138262217 3.45038919198898
2.87321582970215 3.45410962032519
2.87403957281655 3.45778054132884
2.87485281387955 3.46140292628667
2.87565574983166 3.46497772151723
2.87644857278939 3.46850584915898
2.8772314701898 3.47198820792905
2.87800462492988 3.47542567385404
2.87876821550108 3.47881910097377
2.87952241611922 3.48216932201951
2.8802673968498 3.48547714906742
2.88100332372916 3.48874337416832
};
\addplot [semithick, color3]
table {%
3 0
3 0
3 5.481682652686e-06
3 0.00177805059821523
3 0.0172679439989185
3 0.0544704139177377
3 0.106769454811444
3 0.164959265529205
3 0.22341082868232
3 0.280388158658612
3 0.336701625819599
3 0.394114768643925
3 0.454198518176824
3 0.517832857776925
3 0.585177957244925
3 0.655858757801052
3 0.729188749399757
3 0.804353992387888
3 0.880537887626794
3 0.956993617728886
3 1.03307863686339
3 1.1082647968788
3 1.18213440356054
3 1.25436914581272
3 1.32473621091658
3 1.39307406925411
3 1.45927923053583
3 1.52329455399418
3 1.58509928088724
3 1.64470073550318
3 1.70212753427008
3 1.75742410259047
3 1.81064629537709
3 1.8618579318706
3 1.91112807771744
3 1.95852893169326
3 2.00413419787527
3 2.04801784511004
3 2.09025317381004
3 2.13091212543797
3 2.17006478273593
3 2.20777901915059
3 2.24412026434155
3 2.2791513594641
3 2.31293248138009
3 2.3455211193204
3 2.37697209100996
3 2.40733758804297
3 2.43666724250377
3 2.4650082085816
3 2.49240525431715
3 2.51890085971977
3 2.54453531836442
3 2.56934684026517
3 2.5933716543641
3 2.61664410940062
3 2.63919677226118
3 2.66106052317074
3 2.6822646472916
3 2.70283692245287
3 2.72280370285589
3 2.74218999869379
3 2.76101955169361
3 2.77931490664198
3 2.79709747899342
3 2.81438761868797
3 2.83120467032309
3 2.84756702983719
3 2.86349219786866
3 2.87899682995725
3 2.8940967837544
3 2.90880716340699
3 2.92314236127454
3 2.93711609713516
3 2.95074145502908
3 2.96403091788237
3 2.97699640004662
3 2.98964927788314
3 3.00200041851354
3 3.01406020685168
3 3.025838571025
3 3.03734500628713
3 3.04858859751732
3 3.05957804039607
3 3.07032166134108
3 3.080827436282
3 3.09110300834741
3 3.10115570453286
3 3.11099255141408
3 3.12062028996547
3 3.13004538953989
3 3.13927406106207
3 3.14831226948467
3 3.15716574555247
3 3.16583999691755
3 3.17434031864519
3 3.18267180314765
3 3.19083934958079
3 3.19884767273576
3 3.20670131145634
3 3.2144046366102
3 3.22196185864059
3 3.22937703472333
3 3.23665407555231
3 3.24379675177518
3 3.25080870009954
3 3.25769342908877
3 3.26445432466514
3 3.27109465533714
3 3.27761757716645
3 3.28402613848929
3 3.2903232844061
3 3.29651186105206
3 3.30259461966102
3 3.30857422043379
3 3.31445323622181
3 3.32023415603599
3 3.32591938839029
3 3.3315112644888
3 3.33701204126477
3 3.34242390427932
3 3.34774897048727
3 3.35298929087699
3 3.35814685299093
3 3.36322358333277
3 3.36822134966727
3 3.37314196321806
3 3.37798718076868
3 3.38275870667174
3 3.3874581947706
3 3.39208725023826
3 3.39664743133726
3 3.40114025110451
3 3.40556717896496
3 3.40992964227714
3 3.41422902781429
3 3.4184666831838
3 3.42264391818819
3 3.42676200613018
3 3.4308221850646
3 3.43482565899956
3 3.43877359904933
3 3.44266714454101
3 3.44650740407731
3 3.45029545655722
3 3.45403235215667
3 3.45771911327092
3 3.4613567354203
3 3.46494618812112
3 3.46848841572313
3 3.47198433821512
3 3.47543485199992
3 3.47884083064031
3 3.48220312557695
3 3.48552256681962
3 3.48879996361286
3 3.49203610507714
3 3.49523176082658
3 3.4983876815642
3 3.50150459965566
};
\addplot [semithick, color4]
table {%
4 0
4.00000000001308 1.30846444790222e-11
4.00013823240868 0.000138262398760247
4.00612124804058 0.00626061293340285
4.02626814698726 0.0298528654013417
4.05145977434448 0.0698279237089388
4.07200374433435 0.119750641673019
4.08546550466573 0.173759480579935
4.09290435141512 0.22781754677132
4.09595917153199 0.279875429059739
4.09587172388979 0.329499000657307
4.09339779105168 0.377211192068117
4.08897324266284 0.423861076852422
4.08287515956517 0.470234793974935
4.07531392429161 0.516916722761593
4.06647070490876 0.564295747146605
4.05650827238107 0.612615765504273
4.04557345102163 0.662018962779772
4.03379867157515 0.712570327413598
4.02130413484485 0.764269355937966
4.00820010387512 0.817057240265648
3.99458871970903 0.870824574243619
3.98056510866021 0.925421108571014
3.9662178596317 0.980667019601039
3.95162908575181 1.03636445128932
3.93687429186114 1.09230817744496
3.92202221644273 1.14829462772423
3.90713475058787 1.20412894151341
3.8922669805886 1.25963003849651
3.87746736180229 1.31463389824123
3.86277800855948 1.36899534148079
3.84823507419247 1.42258863327095
3.83386919258758 1.47530721132695
3.81970595461278 1.52706280326348
3.8057663969499 1.57778414866026
3.79206748574309 1.62741549451054
3.77862258219424 1.6759149901904
3.76544188136296 1.72325307245036
3.75253281880683 1.76941090234214
3.73990044232643 1.81437889388495
3.72754774803537 1.85815535772165
3.71547598136655 1.90074527099899
3.70368490456353 1.94215917626966
3.69217303279419 1.98241220652195
3.68093784135025 2.02152322980174
3.66997594653346 2.0595141047482
3.65928326283337 2.09640903728747
3.6488551389174 2.13223402838984
3.63868647481216 2.16701640295051
3.62877182248228 2.2007844103235
3.61910547182307 2.23356688769292
3.60968152389118 2.26539297821655
3.60049395300863 2.29629189665987
3.59153665919646 2.3262927360144
3.58280351222714 2.35542430933536
3.57428838843191 2.38371502172562
3.56598520125991 2.41119276802635
3.55788792646164 2.43788485234836
3.54999062265721 2.46381792609084
3.54228744795179 2.48901794154939
3.5347726731729 2.51351011861655
3.52744069222808 2.53731892242969
3.52028603001383 2.56046805012807
3.51330334824849 2.58298042514781
3.50648744955048 2.60487819771468
3.49983328003854 2.6261827503944
3.49333593069262 2.6469147077326
3.48699063767971 2.66709394916444
3.48079278182081 2.6867396245016
3.47473788734922 2.70587017141296
3.46882162008933 2.72450333440889
3.46303978516591 2.74265618491884
3.45738832433785 2.76034514211985
3.45186331303637 2.77758599423163
3.44646095717559 2.7943939200434
3.44117758979309 2.81078351047912
3.4360096675691 2.82676879004394
3.4309537672653 2.84236323802414
3.42600658211771 2.85757980933887
3.42116491821223 2.87243095496286
3.41642569086702 2.88692864185797
3.41178592104116 2.90108437236596
3.40724273178594 2.91490920302808
3.4027933447519 2.92841376280725
3.39843507676211 2.94160827069764
3.39416533646008 2.95450255271358
3.38998162103873 2.96710605825575
3.38588151305525 2.97942787585736
3.38186267733549 2.99147674831724
3.37792285797004 3.00326108722955
3.37405987540366 3.01478898692258
3.37027162361853 3.02606823782096
3.36655606741126 3.03710633924709
3.36291123976327 3.04791051167863
3.35933523930316 3.05848770847973
3.35582622786001 3.06884462712411
3.35238242810565 3.07898771992833
3.34900212128402 3.08892320431381
3.34568364502561 3.09865707261583
3.34242539124447 3.1081951014579
3.33922580411572 3.11754286070921
3.33608337813088 3.12670572204283
3.33299665622864 3.13568886711164
3.32996422799858 3.14449729535874
3.32698472795535 3.15313583147837
3.32405683388077 3.16160913254292
3.3211792652314 3.16992169481112
3.31835078160925 3.17807786023185
3.31557018129309 3.18608182265748
3.31283629982821 3.19393763378015
3.31014800867222 3.20164920880376
3.30750421389479 3.20922033186396
3.30490385492908 3.21665466120786
3.30234590337294 3.22395573414476
3.29982936183768 3.23112697177849
3.2973532628426 3.23817168353172
3.29491666775344 3.24509307147199
3.29251866576275 3.25189423444861
3.29015837291066 3.25857817204959
3.28783493114432 3.2651477883868
3.28554750741425 3.27160589571752
3.28329529280627 3.27795521791011
3.28107750170743 3.28419839376093
3.27889337100451 3.29033798016963
3.2767421593137 3.29637645517933
3.27462314624024 3.302316220888
3.27253563166671 3.30815960623698
3.27047893506881 3.31390886968248
3.26845239485733 3.31956620175526
3.26645536774549 3.3251337275138
3.26448722814034 3.33061350889578
3.26254736755732 3.33600754697264
3.260635194057 3.34131778411143
3.25875013170314 3.34654610604844
3.25689162004106 3.35169434387839
3.25505911359557 3.35676427596314
3.25325208138764 3.36175762976346
3.25147000646903 3.36667608359741
3.24971238547409 3.37152126832847
3.24797872818814 3.37629476898672
3.24626855713166 3.38099812632588
3.24458140715963 3.38563283831921
3.24291682507551 3.39020036159677
3.24127436925917 3.39470211282682
3.2396536093082 3.39913947004363
3.23805412569219 3.40351377392412
3.23647550941929 3.40782632901551
3.23491736171464 3.41207840491617
3.23337929371026 3.41627123741152
3.23186092614579 3.4204060295671
3.23036188907979 3.42448395278043
3.22888182161116 3.42850614779363
3.22742037161016 3.43247372566827
3.22597719545884 3.43638776872406
3.22455195780037 3.44024933144308
3.22314433129702 3.44405944134069
3.22175399639635 3.44781909980478
3.22038064110538 3.45152928290443
3.21902396077246 3.4551909421695
3.21768365787639 3.45880500534202
};
\addplot [semithick, color5]
table {%
5 0
5 0
5 0
4.99999999979477 2.05233163796947e-10
4.99999904112906 9.58870025158376e-07
4.99994000677954 5.99896212882811e-05
4.99937190857194 0.000627697039888631
4.99726338437725 0.00272915423070685
4.99263597717903 0.00731086539368064
4.98513729214333 0.0146555572667104
4.97500391645454 0.0244592618266495
4.96274967247933 0.0362179491003047
4.94890731814784 0.0495268750130897
4.93390869691971 0.0641772949981956
4.91806476532198 0.0801185591702129
4.90158860916442 0.097383955499744
4.88462569763644 0.11603436686115
4.86727770136539 0.13612982772327
4.84961813679225 0.157720038410741
4.83170197103237 0.180843479770743
4.81357152277104 0.205528897761692
4.79526025312033 0.231796496971381
4.77679536737699 0.259658072117944
4.75819972109665 0.289116115066367
4.7394932816118 0.320162259219714
4.72069426553693 0.352775531234425
4.70182000779795 0.386920857117872
4.68288759123377 0.422548158769256
4.66391426030993 0.45959222377833
4.64491764607617 0.49797337987183
4.62591583478157 0.537598886081184
4.60692731576249 0.578364878140164
4.58797084416276 0.620158674327467
4.56906525105988 0.662861250526639
4.5502292286281 0.706349717787539
4.53148111212708 0.750499671251418
4.5128386746267 0.795187317651099
4.49431894504369 0.840291324312087
4.47593805558522 0.885694362732583
4.45771112117194 0.931284343321522
4.43965215081475 0.976955354819541
4.42177398913446 1.0226083330823
4.40408828509706 1.06815149031942
4.38660548444036 1.11350053865445
4.36933484205409 1.15857874201011
4.35228445062931 1.20331682868043
4.33546128212067 1.24765279421029
4.31887123889543 1.29153162087465
4.30251921182386 1.33490493650967
4.28640914295914 1.37773063194727
4.27054409083705 1.41997245301007
4.2549262967816 1.46159958002536
4.23955725092301 1.50258620516435
4.22443775691608 1.54291111561503
4.20956799459004 1.58255728864365
4.19494757996578 1.62151150296767
4.18057562224737 1.6597639695193
4.16645077753483 1.69730798358962
4.15257129911787 1.73413959947419
4.13893508429981 1.77025732805945
4.12553971777085 1.80566185726346
4.11238251160263 1.84035579484996
4.09946054197572 1.87434343284558
4.08677068277952 1.90763053258744
4.07430963624321 1.94022412929388
4.06207396076804 1.97213235497172
4.05006009613732 2.00336427843532
4.03826438628195 2.03392976120716
4.02668309977748 2.06383932808904
4.01531244824436 2.09310405122865
4.00414860281683 2.12173544655577
3.99318770883827 2.14974538151913
3.9824258989326 2.17714599311796
3.97185930459258 2.20394961528643
3.96148406641665 2.23016871475583
3.95129634311712 2.25581583458347
3.94129231941353 2.2809035446013
3.93146821291637 2.30544439809748
3.92182028009838 2.32945089410244
3.91234482144227 2.35293544470502
3.903038185847 2.37591034687582
3.89389677436699 2.3983877583222
3.88491704335289 2.42037967694359
3.87609550705599 2.44189792349646
3.86742873975294 2.46295412711572
3.85891337744223 2.48355971337377
3.85054611915923 2.50372589458965
3.84232372795193 2.5234636621295
3.83424303155592 2.54278378046565
3.82630092280299 2.56169678278508
3.81849435979483 2.58021296796
3.81082036586997 2.59834239871208
3.8032760293893 2.6160949008202
3.79585850336323 2.63348006323675
3.78856500494084 2.65050723899266
3.78139281477979 2.66718554678347
3.77433927631322 2.68352387314106
3.7674017949289 2.69953087510588
3.76057783707355 2.71521498332369
3.75386492929453 2.73058440550001
3.74726065722935 2.74564713015227
3.74076266455248 2.7604109306069
3.73436865188801 2.77488336919497
3.72807637569548 2.78907180160467
3.72188364713563 2.80298338135476
3.71578833092201 2.81662506435684
3.70978834416342 2.8300036135385
3.70388165520206 2.84312560350282
3.69806628245118 2.85599742520302
3.69234029323586 2.86862529061347
3.68670180263995 2.88101523738115
3.68114897236196 2.89317313344361
3.67568000958201 2.90510468160164
3.67029316584203 2.91681542403638
3.66498673594081 2.92831074676239
3.65975905684539 2.93959588400944
3.65460850661994 2.95067592252709
3.64953350337323 2.96155580580705
3.64453250422545 2.97224033821951
3.63960400429506 2.98273418906022
3.63474653570622 2.99304189650611
3.62995866661711 3.00316787147751
3.62523900026955 3.01311640140607
3.62058617405995 3.02289165390759
3.61599885863175 3.03249768035954
3.61147575698943 3.04193841938354
3.60701560363385 3.05121770023322
3.60261716371901 3.06033924608815
3.59827923222991 3.06930667725507
3.59400063318142 3.07812351427738
3.58978021883772 3.08679318095443
3.58561686895235 3.09531900727211
3.58150949002813 3.10370423224636
3.57745701459707 3.11195200668132
3.57345840051954 3.12006539584407
3.56951263030254 3.1280473820576
3.56561871043668 3.13590086721422
3.56177567075135 3.14362867521112
3.55798256378785 3.15123355431025
3.55423846418991 3.15871817942434
3.55054246811135 3.1660851543312
3.54689369264036 3.17333701381814
3.54329127524002 3.18047622575862
3.53973437320467 3.18750519312299
3.53622216313174 3.19442625592522
3.53275384040857 3.20124169310767
3.52932861871389 3.20795372436556
3.52594572953355 3.21456451191321
3.52260442169007 3.2210761621936
3.51930396088572 3.22749072753327
3.51604362925863 3.23381020774404
3.51282272495171 3.24003655167343
3.50964056169389 3.24617165870531
3.50649646839337 3.25221738021243
3.5033897887426 3.25817552096232
3.50031988083454 3.26404784047817
3.49728611678995 3.26983605435612
3.49428788239536 3.27554183554036
3.49132457675145 3.28116681555747
3.48839561193138 3.28671258571134
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_psi.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.1 0.39
1.1 0.375
1.1 0.36
1.1 0.345
1.1 0.33
1.1 0.315
1.1 0.3
1.1 0.285
1.1 0.27
1.1 0.255
1.1 0.24
1.1 0.225
1.1 0.21
1.1 0.195
1.1 0.18
1.1 0.165
1.1 0.15
1.1 0.135
1.1 0.12
1.1 0.105
1.1 0.0900000000000001
};
\addplot [semithick, color1]
table {%
1.4 1.44
1.4 1.38
1.4 1.32
1.4 1.26
1.4 1.2
1.4 1.14
1.4 1.08
1.4 1.02
1.4 0.96
1.4 0.9
1.4 0.84
1.4 0.78
1.4 0.72
1.4 0.66
1.4 0.6
1.4 0.54
1.4 0.48
1.4 0.42
1.4 0.36
1.4 0.3
1.4 0.24
};
\addplot [semithick, color2]
table {%
2.1 3.19
2.1 3.035
2.1 2.88
2.1 2.725
2.1 2.57
2.1 2.415
2.1 2.26
2.1 2.105
2.1 1.95
2.1 1.795
2.1 1.64
2.1 1.485
2.1 1.33
2.1 1.175
2.1 1.02
2.1 0.865000000000001
2.1 0.71
2.1 0.555000000000001
2.1 0.4
2.1 0.244999999999999
2.1 0.0899999999999999
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.6 3.84
2.6 3.66
2.6 3.48
2.6 3.3
2.6 3.12
2.6 2.94
2.6 2.76
2.6 2.58
2.6 2.4
2.6 2.22
2.6 2.04
2.6 1.86
2.6 1.68
2.6 1.5
2.6 1.32
2.6 1.14
2.6 0.959999999999999
2.6 0.779999999999999
2.6 0.599999999999999
2.6 0.419999999999999
2.6 0.239999999999999
};
\addplot [semithick, color3]
table {%
3 4
3 3.8
3 3.6
3 3.4
3 3.2
3 3
3 2.8
3 2.6
3 2.4
3 2.2
3 2
3 1.8
3 1.6
3 1.4
3 1.2
3 1
3 0.800000000000001
3 0.6
3 0.4
3 0.199999999999996
3 0
};
\addplot [semithick, color4]
table {%
3.9 3.19
3.9 3.035
3.9 2.88
3.9 2.725
3.9 2.57
3.9 2.415
3.9 2.26
3.9 2.105
3.9 1.95
3.9 1.795
3.9 1.64
3.9 1.485
3.9 1.33
3.9 1.175
3.9 1.02
3.9 0.865000000000004
3.9 0.709999999999997
3.9 0.554999999999998
3.9 0.4
3.9 0.245000000000001
3.9 0.0899999999999999
};
\addplot [semithick, color5]
table {%
4.7 1.11
4.7 1.065
4.7 1.02
4.7 0.975000000000001
4.7 0.929999999999993
4.7 0.884999999999994
4.7 0.839999999999996
4.7 0.794999999999998
4.7 0.749999999999993
4.7 0.704999999999995
4.7 0.659999999999997
4.7 0.614999999999998
4.7 0.569999999999993
4.7 0.524999999999995
4.7 0.480000000000004
4.7 0.434999999999999
4.7 0.389999999999997
4.7 0.345000000000006
4.7 0.300000000000004
4.7 0.254999999999995
4.7 0.209999999999997
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_rho.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8005, xmax=5.1895,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.2, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.01 0.0395999999999999
1.06 0.2346
1.11 0.4246
1.16 0.609600000000001
1.21 0.7896
1.26 0.964600000000001
1.31 1.1346
1.36 1.2996
1.41 1.4596
1.46 1.6146
1.51 1.7646
1.56 1.9096
1.61 2.0496
1.66 2.1846
1.71 2.3146
1.76 2.4396
1.81 2.5596
1.86 2.6746
1.91 2.7846
1.96 2.8896
2.01 2.9898
2.06 3.0858
2.11 3.1768
2.16 3.2628
2.21 3.3438
2.26 3.4198
2.31 3.4908
2.36 3.5568
2.41 3.6178
2.46 3.6738
2.51 3.7248
2.56 3.7708
2.61 3.8118
2.66 3.8478
2.71 3.8788
2.76 3.9048
2.81 3.9258
2.86 3.9418
2.91 3.9528
2.96 3.9588
3.01 3.96
3.06 3.957
3.11 3.949
3.16 3.936
3.21 3.918
3.26 3.895
3.31 3.867
3.36 3.834
3.41 3.796
3.46 3.753
3.51 3.705
3.56 3.652
3.61 3.594
3.66 3.531
3.71 3.463
3.76 3.39
3.81 3.312
3.86 3.229
3.91 3.14099999999999
3.96 3.04799999999999
4.01 2.9502
4.06 2.8482
4.11 2.74119999999999
4.16 2.62919999999999
4.21 2.51219999999999
4.26 2.3902
4.31 2.26319999999999
4.36 2.13119999999999
4.41 1.99419999999999
4.46 1.8522
4.51 1.70519999999999
4.56 1.55319999999999
4.61 1.39619999999999
4.66 1.23419999999999
4.71 1.06719999999999
4.76 0.895199999999988
4.81 0.718199999999996
4.86 0.536199999999987
4.91 0.349199999999989
4.96 0.157199999999989
4.99 0.039599999999993
};
\addplot [semithick, color1]
table {%
1.01 0.0368999999999999
1.06 0.2184
1.11 0.3949
1.16 0.566400000000001
1.21 0.732900000000001
1.26 0.894400000000001
1.31 1.0509
1.36 1.2024
1.41 1.3489
1.46 1.4904
1.51 1.6269
1.56 1.7584
1.61 1.8849
1.66 2.0064
1.71 2.1229
1.76 2.2344
1.81 2.3409
1.86 2.4424
1.91 2.5389
1.96 2.6304
2.01 2.7189
2.06 2.8104
2.11 2.8969
2.16 2.9784
2.21 3.0549
2.26 3.1264
2.31 3.1929
2.36 3.2544
2.41 3.3109
2.46 3.3624
2.51 3.4089
2.56 3.4504
2.61 3.4869
2.66 3.5184
2.71 3.5449
2.76 3.5664
2.81 3.5829
2.86 3.5944
2.91 3.6009
2.96 3.6024
3.01 3.6009
3.06 3.6024
3.11 3.5989
3.16 3.5904
3.21 3.5769
3.26 3.5584
3.31 3.5349
3.36 3.5064
3.41 3.4729
3.46 3.4344
3.51 3.3909
3.56 3.3424
3.61 3.2889
3.66 3.2304
3.71 3.1669
3.76 3.0984
3.81 3.0249
3.86 2.9464
3.91 2.8629
3.96 2.7744
4.01 2.6829
4.06 2.5944
4.11 2.50089999999999
4.16 2.40239999999999
4.21 2.29889999999999
4.26 2.19039999999999
4.31 2.07689999999999
4.36 1.95839999999999
4.41 1.83489999999999
4.46 1.7064
4.51 1.57289999999999
4.56 1.43439999999999
4.61 1.29089999999999
4.66 1.14239999999999
4.71 0.98889999999999
4.76 0.83039999999999
4.81 0.666899999999988
4.86 0.49839999999999
4.91 0.324899999999989
4.96 0.146399999999989
4.99 0.0369000000000028
};
\addplot [semithick, color2]
table {%
1.01 0.0279000000000003
1.06 0.1644
1.11 0.2959
1.16 0.4224
1.21 0.5439
1.26 0.660400000000001
1.31 0.771900000000001
1.36 0.878400000000001
1.41 0.9799
1.46 1.0764
1.51 1.1679
1.56 1.2544
1.61 1.3359
1.66 1.4124
1.71 1.4839
1.76 1.5504
1.81 1.6119
1.86 1.6684
1.91 1.7199
1.96 1.7664
2.01 1.8159
2.06 1.8924
2.11 1.9639
2.16 2.0304
2.21 2.0919
2.26 2.1484
2.31 2.1999
2.36 2.2464
2.41 2.2879
2.46 2.3244
2.51 2.3559
2.56 2.3824
2.61 2.4039
2.66 2.4204
2.71 2.4319
2.76 2.4384
2.81 2.4399
2.86 2.4364
2.91 2.4279
2.96 2.4144
3.01 2.4039
3.06 2.4204
3.11 2.4319
3.16 2.4384
3.21 2.4399
3.26 2.4364
3.31 2.4279
3.36 2.4144
3.41 2.3959
3.46 2.3724
3.51 2.3439
3.56 2.3104
3.61 2.2719
3.66 2.2284
3.71 2.1799
3.76 2.1264
3.81 2.0679
3.86 2.0044
3.91 1.9359
3.96 1.8624
4.01 1.7919
4.06 1.7484
4.11 1.6999
4.16 1.6464
4.21 1.5879
4.26 1.5244
4.31 1.4559
4.36 1.38239999999999
4.41 1.3039
4.46 1.2204
4.51 1.13189999999999
4.56 1.03839999999999
4.61 0.939899999999994
4.66 0.836399999999994
4.71 0.727899999999991
4.76 0.614399999999993
4.81 0.495899999999988
4.86 0.372399999999992
4.91 0.243899999999993
4.96 0.110399999999995
4.99 0.0279000000000025
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.01 0.0219
1.06 0.1284
1.11 0.2299
1.16 0.326400000000001
1.21 0.4179
1.26 0.5044
1.31 0.5859
1.36 0.6624
1.41 0.7339
1.46 0.800400000000001
1.51 0.861900000000001
1.56 0.918400000000001
1.61 0.969900000000001
1.66 1.0164
1.71 1.0579
1.76 1.0944
1.81 1.1259
1.86 1.1524
1.91 1.1739
1.96 1.1904
2.01 1.2139
2.06 1.2804
2.11 1.3419
2.16 1.3984
2.21 1.4499
2.26 1.4964
2.31 1.5379
2.36 1.5744
2.41 1.6059
2.46 1.6324
2.51 1.6539
2.56 1.6704
2.61 1.6819
2.66 1.6884
2.71 1.6899
2.76 1.6864
2.81 1.6779
2.86 1.6644
2.91 1.6459
2.96 1.6224
3.01 1.6059
3.06 1.6324
3.11 1.6539
3.16 1.6704
3.21 1.6819
3.26 1.6884
3.31 1.6899
3.36 1.6864
3.41 1.6779
3.46 1.6644
3.51 1.6459
3.56 1.6224
3.61 1.5939
3.66 1.5604
3.71 1.5219
3.76 1.4784
3.81 1.4299
3.86 1.3764
3.91 1.3179
3.96 1.25439999999999
4.01 1.1979
4.06 1.18440000000001
4.11 1.1659
4.16 1.14239999999999
4.21 1.1139
4.26 1.0804
4.31 1.04189999999999
4.36 0.998399999999993
4.41 0.949899999999996
4.46 0.8964
4.51 0.837899999999994
4.56 0.774399999999993
4.61 0.705899999999996
4.66 0.632399999999993
4.71 0.553899999999995
4.76 0.470399999999998
4.81 0.381899999999995
4.86 0.288400000000003
4.91 0.189899999999994
4.96 0.0863999999999976
4.99 0.0218999999999987
};
\addplot [semithick, color3]
table {%
1.01 0.0143999999999997
1.06 0.0834000000000001
1.11 0.1474
1.16 0.2064
1.21 0.2604
1.26 0.309400000000001
1.31 0.353400000000001
1.36 0.3924
1.41 0.426399999999999
1.46 0.4554
1.51 0.4794
1.56 0.4984
1.61 0.5124
1.66 0.5214
1.71 0.525400000000001
1.76 0.5244
1.81 0.5184
1.86 0.5074
1.91 0.491400000000001
1.96 0.4704
2.01 0.461399999999999
2.06 0.515400000000001
2.11 0.5644
2.16 0.608400000000001
2.21 0.647400000000002
2.26 0.681400000000001
2.31 0.710400000000002
2.36 0.734400000000001
2.41 0.753399999999999
2.46 0.7674
2.51 0.7764
2.56 0.780400000000003
2.61 0.779400000000002
2.66 0.7734
2.71 0.762399999999998
2.76 0.7464
2.81 0.725400000000001
2.86 0.699400000000002
2.91 0.668399999999997
2.96 0.632399999999999
3.01 0.6084
3.06 0.647400000000003
3.11 0.6814
3.16 0.710399999999998
3.21 0.734400000000001
3.26 0.753399999999999
3.31 0.767400000000002
3.36 0.776400000000001
3.41 0.780400000000002
3.46 0.779399999999999
3.51 0.773399999999999
3.56 0.762399999999996
3.61 0.746399999999998
3.66 0.725400000000002
3.71 0.699399999999995
3.76 0.668399999999995
3.81 0.632399999999995
3.86 0.591399999999998
3.91 0.545399999999995
3.96 0.494399999999995
4.01 0.455400000000001
4.06 0.479400000000002
4.11 0.498400000000004
4.16 0.5124
4.21 0.5214
4.26 0.525399999999998
4.31 0.5244
4.36 0.5184
4.41 0.507399999999997
4.46 0.491399999999999
4.51 0.470399999999991
4.56 0.444400000000005
4.61 0.413400000000003
4.66 0.377399999999991
4.71 0.336399999999998
4.76 0.290399999999995
4.81 0.239399999999993
4.86 0.183399999999992
4.91 0.122399999999988
4.96 0.0563999999999965
4.99 0.0143999999999984
};
\addplot [semithick, color4]
table {%
1.01 0.0122999999999998
1.06 0.0708
1.11 0.1243
1.16 0.1728
1.21 0.2163
1.26 0.254799999999999
1.31 0.2883
1.36 0.3168
1.41 0.3403
1.46 0.3588
1.51 0.372299999999999
1.56 0.3808
1.61 0.3843
1.66 0.3828
1.71 0.376299999999999
1.76 0.364799999999999
1.81 0.348299999999999
1.86 0.3268
1.91 0.3003
1.96 0.2688
2.01 0.2507
2.06 0.301200000000001
2.11 0.3467
2.16 0.387200000000001
2.21 0.4227
2.26 0.4532
2.31 0.4787
2.36 0.4992
2.41 0.514700000000001
2.46 0.525199999999999
2.51 0.530700000000001
2.56 0.5312
2.61 0.526699999999999
2.66 0.517199999999997
2.71 0.502699999999999
2.76 0.483199999999997
2.81 0.458700000000001
2.86 0.4292
2.91 0.394699999999998
2.96 0.355199999999998
3.01 0.329099999999999
3.06 0.371600000000003
3.11 0.409099999999999
3.16 0.441600000000001
3.21 0.469099999999999
3.26 0.491599999999998
3.31 0.5091
3.36 0.521599999999999
3.41 0.5291
3.46 0.531600000000001
3.51 0.5291
3.56 0.521599999999999
3.61 0.509099999999997
3.66 0.4916
3.71 0.469099999999999
3.76 0.441599999999999
3.81 0.409099999999999
3.86 0.371599999999999
3.91 0.329099999999999
3.96 0.281600000000001
4.01 0.247500000000002
4.06 0.282000000000004
4.11 0.311500000000002
4.16 0.336000000000002
4.21 0.355499999999999
4.26 0.370000000000001
4.31 0.379499999999997
4.36 0.384
4.41 0.383500000000002
4.46 0.378
4.51 0.367499999999996
4.56 0.351999999999997
4.61 0.331499999999998
4.66 0.305999999999997
4.71 0.275499999999997
4.76 0.239999999999998
4.81 0.199499999999997
4.86 0.153999999999993
4.91 0.103499999999997
4.96 0.0479999999999983
4.99 0.0122999999999998
};
\addplot [semithick, color5]
table {%
1.01 0.00990000000000002
1.06 0.0564
1.11 0.0979000000000001
1.16 0.1344
1.21 0.1659
1.26 0.1924
1.31 0.2139
1.36 0.2304
1.41 0.2419
1.46 0.2484
1.51 0.2499
1.56 0.2464
1.61 0.2379
1.66 0.2244
1.71 0.205899999999999
1.76 0.182399999999999
1.81 0.1539
1.86 0.1204
1.91 0.0818999999999992
1.96 0.0383999999999993
2.01 0.00990000000000091
2.06 0.0564
2.11 0.097900000000001
2.16 0.1344
2.21 0.165900000000001
2.26 0.192400000000001
2.31 0.213900000000001
2.36 0.2304
2.41 0.2419
2.46 0.248399999999999
2.51 0.2499
2.56 0.2464
2.61 0.2379
2.66 0.2244
2.71 0.205899999999999
2.76 0.182399999999999
2.81 0.1539
2.86 0.120399999999998
2.91 0.0818999999999992
2.96 0.0383999999999975
3.01 0.0099000000000018
3.06 0.0564
3.11 0.097900000000001
3.16 0.134400000000001
3.21 0.165900000000002
3.26 0.192400000000001
3.31 0.213900000000001
3.36 0.230399999999999
3.41 0.241900000000001
3.46 0.2484
3.51 0.2499
3.56 0.2464
3.61 0.237899999999998
3.66 0.224399999999999
3.71 0.2059
3.76 0.182399999999999
3.81 0.153899999999998
3.86 0.120399999999998
3.91 0.0818999999999974
3.96 0.0383999999999975
4.01 0.0099000000000018
4.06 0.0564000000000036
4.11 0.0979000000000028
4.16 0.134400000000003
4.21 0.165900000000001
4.26 0.192399999999999
4.31 0.213899999999999
4.36 0.230399999999999
4.41 0.241900000000001
4.46 0.2484
4.51 0.2499
4.56 0.246399999999998
4.61 0.2379
4.66 0.224399999999999
4.71 0.2059
4.76 0.182400000000001
4.81 0.153899999999997
4.86 0.120399999999997
4.91 0.0818999999999974
4.96 0.0383999999999993
4.99 0.0099000000000018
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_sigma.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 6.66133814775094e-16
1.00000000000003 3.15303338993544e-14
1.00000000000128 1.27986510278788e-12
1.00000000004016 4.01603195143707e-11
1.00000000098659 9.86587700424479e-10
1.00000001898956 1.89895623670111e-08
1.00000028665157 2.86651490100098e-07
1.00000339767312 3.39766158097277e-06
1.00003167124183 3.1670238765491e-05
1.00023262907904 0.000232574962747201
1.00134989803163 0.00134807580693441
1.00620966532578 0.00617110538231835
1.02275013194818 0.0222325634445215
1.06680720126886 0.0623439991274837
1.15865525393146 0.133483764331407
1.308537538726 0.2133421259229
1.50000000000001 0.25
1.69146246127402 0.213342125922892
1.84134474606855 0.133483764331396
1.93319279873115 0.062343999127477
1.97724986805182 0.0222325634445188
1.99379033467426 0.00617110538234922
1.99865010196965 0.00134807580821716
1.99976737096112 0.000232575002926172
1.99996832974475 3.1671225415586e-05
1.99999662131644 3.41665127168156e-06
2 5.73303143625026e-07
2.00000337868356 3.41665127123747e-06
2.00003167025525 3.1671225415586e-05
2.00023262903888 0.000232575002925728
2.00134989803035 0.00134807580821761
2.00620966532574 0.00617110538235099
2.02275013194818 0.0222325634445237
2.06680720126886 0.062343999127485
2.15865525393147 0.133483764331408
2.308537538726 0.213342125922902
2.50000000000001 0.25
2.69146246127403 0.213342125922892
2.84134474606855 0.133483764331396
2.93319279873115 0.0623439991274761
2.97724986805182 0.0222325634445202
2.99379033467426 0.00617110538235366
2.99865010196965 0.00134807580821494
2.99976737096112 0.000232575002925728
2.99996832974475 3.16712254164742e-05
2.99999662131644 3.41665127301383e-06
3 5.73303147177739e-07
3.00000337868356 3.41665127301383e-06
3.00003167025525 3.16712254164742e-05
3.00023262903888 0.000232575002923952
3.00134989803035 0.0013480758082185
3.00620966532575 0.00617110538235011
3.02275013194818 0.0222325634445202
3.06680720126886 0.062343999127485
3.15865525393147 0.133483764331409
3.308537538726 0.213342125922903
3.50000000000002 0.25
3.69146246127403 0.213342125922892
3.84134474606855 0.133483764331395
3.93319279873115 0.0623439991274761
3.97724986805182 0.0222325634445202
3.99379033467426 0.00617110538234833
3.99865010196965 0.00134807580821672
3.99976737096112 0.000232575002923952
3.99996832974475 3.16712254146978e-05
3.99999662131644 3.41665127301383e-06
4 5.73303147177739e-07
4.00000337868356 3.41665127123747e-06
4.00003167025524 3.16712254182505e-05
4.00023262903888 0.000232575002925728
4.00134989803035 0.00134807580821317
4.00620966532575 0.00617110538234655
4.02275013194818 0.0222325634445255
4.06680720126887 0.0623439991274886
4.15865525393147 0.133483764331409
4.30853753872601 0.213342125922907
4.50000000000002 0.25
4.69146246127403 0.213342125922896
4.84134474606856 0.133483764331388
4.93319279873115 0.0623439991274743
4.97724986805182 0.022232563444522
4.99379033467422 0.00617110538231458
4.99865010196837 0.00134807580693419
4.99976737092096 0.000232574962748089
4.99996832875817 3.16702387728185e-05
4.99999660232687 3.39766158319321e-06
4.99999971334843 2.86651488323741e-07
4.99999998101044 1.89895636992787e-08
4.99999999901341 9.86588588602899e-10
4.99999999995984 4.01598754251609e-11
4.99999999999872 1.27897692436818e-12
4.99999999999997 3.19744231092045e-14
5 3.5527136788005e-15
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
};
\addplot [semithick, color1]
table {%
1 0
1 0
1 0
1 0
1 4.44089209850063e-16
1 2.22044604925031e-16
1 6.66133814775094e-16
1 1.33226762955019e-15
1 4.88498130835069e-15
1.00000000000001 1.22124532708767e-14
1.00000000000003 3.15303338993544e-14
1.00000000000008 8.21565038222616e-14
1.00000000000021 2.08721928629529e-13
1.00000000000052 5.20028464734423e-13
1.00000000000128 1.27986510278788e-12
1.0000000000031 3.09952064014851e-12
1.00000000000739 7.39230898716414e-12
1.00000000001736 1.7362111748298e-11
1.00000000004016 4.01603195143707e-11
1.00000000009148 9.14814890506932e-11
1.00000000020523 2.0522605836959e-10
1.00000000045342 4.53417747792173e-10
1.00000000098659 9.86587700424479e-10
1.00000000211422 2.1142163575405e-09
1.00000000446217 4.46217285343664e-09
1.0000000092754 9.27539911543818e-09
1.00000001898956 1.89895636992787e-08
1.00000003829134 3.82913445395872e-08
1.00000007604961 7.60496130514099e-08
1.00000014876889 1.48768887653361e-07
1.0000002866516 2.86651585357234e-07
1.00000054404236 5.44042225714136e-07
1.00000101708345 1.01708283328783e-06
1.00000187299253 1.87299005860453e-06
1.0000033976744 3.39766542056807e-06
1.00000607162701 6.07159634480325e-06
1.00001068853317 1.06884337069957e-05
1.00001853675521 1.85364463223259e-05
1.00003167128199 3.16703592431189e-05
1.00005331244123 5.33097819788164e-05
1.00008841749043 8.84100832274637e-05
1.0001444811793 0.000144461211324387
1.00023263006562 0.000232577922051114
1.00036908056849 0.000368948576459083
1.00057702950456 0.000576705465859417
1.00088903457451 0.000888262742831269
1.00134991702119 0.00134813272435674
1.00202017578129 0.00201617125379028
1.00297983928466 0.00297111194173039
1.0043325971319 0.00431412327178626
1.00620995197738 0.0061719617770899
1.0087750191381 0.00869910626210202
1.0122254897385 0.0120780613064679
1.01679517944098 0.0165168473746129
1.02275352962258 0.0222426018636672
1.03040243339227 0.0294902686963217
1.04006984539698 0.0384856299679655
1.05209981617043 0.0494224988705789
1.06683887255085 0.062434780311289
1.08461903479257 0.0775652788087717
1.10573819115728 0.0947344614793766
1.13043899831611 0.113713629299834
1.15888788399708 0.134107786420434
1.191156033421 0.155353569673169
1.22720438188143 0.176736618668782
1.26687456362321 0.197430618613945
1.30988745574718 0.216557092539235
1.35585040910857 0.233261323591099
1.40427351360174 0.246796270470401
1.45459437230179 0.256603820774923
1.50620995197738 0.262381913754469
1.55851324396821 0.264127326641389
1.61093181542142 0.262147145971618
1.6629649461137 0.257036531206202
1.7142159908966 0.249625363840726
1.76441690434358 0.240900710742127
1.81344249302012 0.231914871444422
1.86131286331792 0.223689720687007
1.9081836186194 0.217127221236785
1.95432451765576 0.212933927307427
2.00008841749043 0.211564792397792
2.04587327596478 0.213189326485137
2.09208068272823 0.217681495238665
2.13907475400579 0.22463369099987
2.18714522501762 0.233394271431828
2.23647820185795 0.243127073134315
2.287137323799 0.252889616998418
2.33905710266012 0.261724424837997
2.3920490409467 0.268755366418088
2.44581989720604 0.273278958454229
2.50000028665158 0.27483980790931
2.55418079560512 0.273280464474199
2.60795205218616 0.268758894541964
2.66094480862324 0.261731148422044
2.71286609286369 0.252901677161064
2.76352787904137 0.243148117592346
2.81286546797034 0.233430316867222
2.86094378484628 0.224694446871217
2.9079509895002 0.217782335828927
2.9541800368384 0.213354149690911
3 0.211830051044915
3.04581996316161 0.213354149690911
3.09204901049981 0.217782335828929
3.13905621515372 0.224694446871215
3.18713453202967 0.233430316867221
3.23647212095864 0.243148117592348
3.28713390713632 0.252901677161068
3.33905519137677 0.261731148422045
3.39204794781385 0.268758894541969
3.44581920439489 0.273280464474199
3.49999971334843 0.274839807909311
3.55418010279397 0.273278958454226
3.60795095905331 0.268755366418089
3.66094289733989 0.261724424837993
3.712862676201 0.252889616998415
3.76352179814206 0.243127073134314
3.81285477498239 0.233394271431825
3.86092524599422 0.22463369099987
3.90791931727178 0.217681495238665
3.95412672403523 0.213189326485137
3.99991158250958 0.211564792397793
4.04567548234425 0.212933927307425
4.09181638138061 0.217127221236787
4.13868713668209 0.223689720687009
4.18655750697989 0.231914871444431
4.23558309565643 0.240900710742128
4.28578400910341 0.249625363840728
4.33703505388631 0.257036531206204
4.38906818457859 0.262147145971614
4.4414867560318 0.26412732664139
4.49379004802263 0.262381913754471
4.54540562769822 0.25660382077492
4.59572648639826 0.246796270470405
4.64414959089144 0.233261323591098
4.69011254425283 0.21655709253923
4.7331254363768 0.197430618613943
4.77279561811857 0.176736618668773
4.808843966579 0.155353569673167
4.84111211600292 0.134107786420437
4.86956100168389 0.113713629299834
4.89426180884272 0.0947344614793764
4.91538096520743 0.0775652788087697
4.93316112744915 0.062434780311289
4.94790018382957 0.0494224988705767
4.95993015460302 0.0384856299679619
4.96959756660773 0.0294902686963212
4.97724647037742 0.0222426018636632
4.98320482055903 0.0165168473746142
4.9877745102615 0.0120780613064646
4.9912249808619 0.00869910626210668
4.99379004802262 0.00617196177709189
4.9956674028681 0.00431412327179359
4.99702016071534 0.00297111194173283
4.99797982421871 0.00201617125379627
4.99865008297881 0.00134813272434897
4.99911096542549 0.00088826274283349
4.99942297049544 0.000576705465856975
4.99963091943151 0.000368948576454642
4.99976736993438 0.000232577922052002
4.9998555188207 0.000144461211327496
4.99991158250957 8.84100832259094e-05
4.99994668755877 5.33097819825912e-05
4.99996832871801 3.16703592453393e-05
4.99998146324479 1.85364463263227e-05
4.99998931146683 1.06884337043311e-05
4.99999392837299 6.07159634924415e-06
4.9999966023256 3.3976654236767e-06
4.99999812700747 1.87299006171315e-06
4.99999898291655 1.01708283040125e-06
4.99999945595764 5.44042229932984e-07
4.9999997133484 2.86651584247011e-07
4.99999985123111 1.48768886987227e-07
4.99999992395039 7.6049616382079e-08
4.99999996170866 3.82913398766505e-08
4.99999998101044 1.89895601465651e-08
4.9999999907246 9.27539645090292e-09
4.99999999553783 4.46216574800928e-09
4.99999999788578 2.11421280482682e-09
4.99999999901341 9.86588588602899e-10
4.99999999954658 4.53422188684272e-10
4.99999999979477 2.05233163796947e-10
4.99999999990852 9.14823772291129e-11
4.99999999995984 4.01598754251609e-11
4.99999999998264 1.73692171756556e-11
4.99999999999261 7.39319716558384e-12
4.9999999999969 3.10151904159284e-12
4.99999999999872 1.27897692436818e-12
4.99999999999948 5.22248910783674e-13
4.99999999999979 2.1316282072803e-13
4.99999999999992 7.8159700933611e-14
4.99999999999997 3.19744231092045e-14
4.99999999999999 1.4210854715202e-14
5 3.5527136788005e-15
5 3.5527136788005e-15
5 3.5527136788005e-15
5 -3.5527136788005e-15
5 0
5 0
5 0
5 0
};
\addplot [semithick, color2]
table {%
1.00000028671598 2.86844712871215e-07
1.00000041426803 4.14473413590244e-07
1.00000059562156 5.95947574844047e-07
1.00000085215926 8.52674166385015e-07
1.00000121320584 1.21401494390661e-06
1.00000171875367 1.72001861642457e-06
1.00000242303871 2.42500622937847e-06
1.00000339920113 3.40224576222958e-06
1.00000474531985 4.75000694888372e-06
1.00000659217386 6.59935197599992e-06
1.00000911315732 9.12409267606051e-06
1.00001253685947 1.25534304775687e-05
1.00001716291534 1.7187891793391e-05
1.00002338183712 2.34192780337317e-05
1.0000316996488 3.1755464894978e-05
1.00004276826525 4.28510075005661e-05
1.00005742267757 5.75446332073959e-05
1.00007672612582 7.69048273283612e-05
1.00010202455039 0.00010228483243635
1.00013501170789 0.000135388480840826
1.00017780640635 0.000178348352007029
1.00023304334707 0.000233817779479395
1.00030397904437 0.000305078210599108
1.00039461421594 0.000396163329717814
1.00050983388101 0.000512001172674914
1.00065556615772 0.000658575165977782
1.00083896039978 0.000843104596035538
1.00106858484455 0.00107424442942672
1.00135464335148 0.00136230364217993
1.00170921008451 0.00171948025469471
1.00214648013741 0.00216011009347206
1.00268303312201 0.00270092490239393
1.00333810565356 0.00336131380590743
1.00413386749746 0.00416358029883557
1.0050956949235 0.00513318493530579
1.00625243359103 0.00629896176709188
1.00763664211629 0.00769329442162192
1.00928480641397 0.00935223562387399
1.01123751403001 0.0113155521002606
1.01353957706569 0.0136266753354584
1.01624009201018 0.0163325377951395
1.01939242492177 0.0194832742131419
1.02305411099255 0.0231317686170738
1.02728665864713 0.0273330301729586
1.03215524999766 0.032143384879366
1.0377283317134 0.0376194757899553
1.04407709314656 0.043817071856241
1.05127483183751 0.0507896946043462
1.05939621022064 0.0585870824830554
1.0685164113531 0.0672535244645409
1.07871020564678 0.0768261067780283
1.09005094472886 0.0873329287673017
1.10260950249561 0.0987913548917934
1.11645318695723 0.111206378844511
1.13164464939354 0.124569181617049
1.14824081946071 0.138855967144049
1.1662918960383 0.154027156115419
1.18584042365159 0.170027010133517
1.20692048315887 0.186783744460669
1.22955702302803 0.204210168433527
1.25376535397275 0.222204868974418
1.27955082507268 0.240653925730959
1.30690869392805 0.259433117857308
1.33582419711533 0.278410554245041
1.36627282049003 0.29744963319774
1.39822076203035 0.31641221616445
1.43162557325797 0.335161885018048
1.4664369591375 0.353567144886626
1.50259771104969 0.371504435553656
1.54004474322638 0.388860824100339
1.5787102001385 0.405536269225621
1.61852260088279 0.421445372322258
1.65940798667913 0.436518560109125
1.70129103913977 0.450702676199766
1.7440961398921 0.463960991986675
1.78774834623574 0.476272678204657
1.83217426253308 0.487631805291541
1.87730279266217 0.498045961389955
1.9230657647645 0.507534590288933
1.96939842535412 0.516127157196277
2.01623980529421 0.523861248041312
2.06353296490493 0.530780698745875
2.1112251293159 0.536933835819741
2.15926772796087 0.542371890386162
2.20761635375801 0.547147626207153
2.25623065803514 0.551314200396554
2.30507419673235 0.554924255105544
2.35411424200249 0.558029221097083
2.40332157124116 0.560678800964558
2.45267024305541 0.562920591503119
2.50213736698009 0.564799801622079
2.55170287111778 0.566359023921275
2.60134926952869 0.567638023944174
2.65106142930129 0.568673520128715
2.70082633590343 0.569498938347165
2.7506328546947 0.570144136313012
2.80047148635588 0.570635103738224
2.85033411438397 0.57099365281981
2.90021374358654 0.571237119566826
2.95010422953192 0.571378099143093
3 0.571424237676924
3.04989577046809 0.571378099143098
3.09978625641347 0.571237119566824
3.14966588561604 0.570993652819817
3.19952851364412 0.57063510373823
3.24936714530531 0.570144136313012
3.29917366409658 0.569498938347166
3.34893857069872 0.568673520128714
3.39865073047132 0.567638023944173
3.44829712888223 0.566359023921278
3.49786263301992 0.564799801622074
3.5473297569446 0.562920591503119
3.59667842875885 0.560678800964558
3.64588575799752 0.558029221097083
3.69492580326766 0.554924255105547
3.74376934196487 0.551314200396556
3.792383646242 0.547147626207149
3.84073227203914 0.542371890386161
3.88877487068411 0.53693383581974
3.93646703509508 0.530780698745874
3.9837601947058 0.523861248041314
4.03060157464589 0.516127157196269
4.07693423523551 0.507534590288927
4.12269720733784 0.498045961389948
4.16782573746693 0.487631805291539
4.21225165376427 0.476272678204658
4.25590386010791 0.463960991986674
4.29870896086024 0.450702676199764
4.34059201332088 0.436518560109125
4.38147739911722 0.421445372322253
4.42128979986151 0.405536269225621
4.45995525677363 0.388860824100338
4.49740228895032 0.37150443555365
4.5335630408625 0.353567144886618
4.56837442674204 0.335161885018042
4.60177923796966 0.316412216164444
4.63372717950997 0.29744963319774
4.66417580288468 0.278410554245035
4.69309130607196 0.259433117857302
4.72044917492732 0.240653925730953
4.74623464602725 0.222204868974416
4.77044297697197 0.204210168433526
4.79307951684114 0.186783744460669
4.81415957634841 0.170027010133516
4.8337081039617 0.154027156115415
4.8517591805393 0.138855967144046
4.86835535060646 0.124569181617044
4.88354681304278 0.111206378844507
4.89739049750439 0.0987913548917909
4.90994905527114 0.087332928767303
4.92128979435322 0.0768261067780216
4.9314835886469 0.0672535244645367
4.94060378977936 0.0585870824830579
4.94872516816249 0.0507896946043438
4.95592290685344 0.0438170718562354
4.9622716682866 0.0376194757899597
4.96784475000234 0.0321433848793653
4.97271334135287 0.0273330301729544
4.97694588900745 0.0231317686170804
4.98060757507823 0.0194832742131403
4.98375990798982 0.0163325377951402
4.98646042293431 0.0136266753354555
4.98876248597 0.0113155521002568
4.99071519358603 0.00935223562386867
4.99236335788371 0.00769329442162459
4.99374756640897 0.00629896176709366
4.9949043050765 0.00513318493531045
4.99586613250254 0.00416358029884378
4.99666189434644 0.00336131380591098
4.997316966878 0.00270092490238838
4.99785351986259 0.00216011009347739
4.99829078991549 0.00171948025469248
4.99864535664852 0.00136230364218193
4.99893141515545 0.00107424442942872
4.99916103960022 0.000843104596036426
4.99934443384228 0.000658575165978448
4.99949016611899 0.000512001172680243
4.99960538578406 0.000396163329714483
4.99969602095563 0.000305078210597998
4.99976695665293 0.000233817779484724
4.99982219359365 0.000178348352008584
4.99986498829211 0.000135388480835275
4.99989797544961 0.000102284832433241
4.99992327387418 7.69048273312478e-05
4.99994257732243 5.75446332113927e-05
4.99995723173475 4.2851007499678e-05
4.9999683003512 3.17554648958662e-05
4.99997661816288 2.34192780368403e-05
4.99998283708466 1.71878917960555e-05
4.99998746314053 1.25534304729058e-05
4.99999088684268 9.12409267783687e-06
4.99999340782614 6.59935198044082e-06
4.99999525468015 4.7500069477735e-06
4.99999660079887 3.40224575978709e-06
4.99999757696129 2.42500622960051e-06
4.99999828124633 1.72001861642457e-06
4.99999878679416 1.21401494368456e-06
4.99999914784074 8.52674162388212e-07
4.99999940437844 5.95947575732225e-07
4.99999958573197 4.14473415588645e-07
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.00075354097149 0.000797098628861459
1.00088176043228 0.000934668205385902
1.00102985530047 0.00109398502070235
1.00120056475624 0.0012781320646178
1.00139694954527 0.00149057023938504
1.00162242125621 0.00173517542752011
1.00188077307038 0.00201627780964264
1.0021762118912 0.00233870335485253
1.0025133917328 0.00270781736209891
1.00289744821622 0.00312956988082269
1.00333403398964 0.00361054278276063
1.00382935485483 0.0041579981939015
1.00439020634712 0.00477992792633941
1.00502401048023 0.0054851034742287
1.00573885233139 0.00628312605659742
1.00654351610638 0.0071844761030031
1.00744752028936 0.00820056148662163
1.00846115144913 0.00934376371455903
1.00959549624311 0.0106274811883109
1.01086247113206 0.0120661685499817
1.01227484929537 0.0136753710344655
1.01384628421742 0.0154717526563717
1.0155913294021 0.017473116976219
1.01752545366516 0.0196984191161327
1.01966505145391 0.0221677676347012
1.022027447651 0.0249024148273336
1.02463089633464 0.027924733996374
1.02749457299175 0.0312581822384645
1.03063855971421 0.0349272473291435
1.03408382295052 0.0389573773503056
1.03785218343771 0.0433748918086463
1.04196627799912 0.048206873135477
1.04644951296457 0.0534810376430586
1.05132600904755 0.0592255852413233
1.0566205376014 0.0654690274922747
1.0623584482698 0.0722399938969749
1.06856558814668 0.0795670166697968
1.07526821266527 0.0874782946532795
1.08249288854367 0.0960014374595379
1.09026638922415 0.10516319138392
1.09861558335317 0.114989149115572
1.10756731695743 0.125503445757723
1.11714829007588 0.136728444156713
1.12738492870748 0.148684413010688
1.13830325302642 0.161389201672983
1.14992874290016 0.174857915967664
1.16228620181793 0.189102599681231
1.17539962039774 0.204131926671222
1.18929204068599 0.219950908726225
1.20398542249516 0.236560624410709
1.21950051303983 0.253957974121825
1.2358567211293 0.272135466466132
1.25307199715553 0.291081040826685
1.271162720078 0.310777930632898
1.2901435925519 0.331204571368214
1.31002754527446 0.352334556758469
1.3308256515355 0.374136645885283
1.35254705285448 0.396574823175447
1.37519889646858 0.419608412344417
1.39878628530616 0.443192244437702
1.42331224093903 0.467276879138836
1.44877767985815 0.491808877519643
1.47518140326183 0.516731123421578
1.50252010038668 0.54198318970083
1.53078836525109 0.567501744669388
1.55997872652222 0.593220993242876
1.5900816900618 0.619073146585909
1.62108579355723 0.64498891344657
1.65297767250352 0.670898005910076
1.68574213667169 0.696729651990783
1.71936225608201 0.722413107330461
1.7538194553971 0.747878158284162
1.78909361556318 0.773055608853118
1.82516318145739 0.797877744263228
1.86200527424724 0.822278764479219
1.89959580713452 0.846195181576591
1.93790960314158 0.869566175649868
1.97692051360189 0.892333904798097
2.01660153603952 0.914443765675569
2.05692493016254 0.935844602104558
2.09786233075326 0.956488860293826
2.13938485631094 0.976332690267142
2.18146321239108 0.99533599415662
2.22406778868574 1.01346242303302
2.26716874900181 1.03067932490837
2.31073611341563 1.04695764743525
2.35473983201161 1.06227179962584
2.39914984974766 1.07659947760685
2.44393616212873 1.08992146000363
2.48906886151073 1.1022213789981
2.53451817399721 1.11348547342652
2.58025448703017 1.1237023304709
2.62624836791122 1.13286262255214
2.67247057361906 1.14095884595723
2.7188920524122 1.14798506753043
2.76548393782043 1.15393668543739
2.81221753573375 1.15881020957996
2.85906430539198 1.16260306670723
2.90599583516111 1.16531343464785
2.95298381405271 1.16694010939116
3 1.167482407983
3.04701618594729 1.16694010939116
3.0940041648389 1.16531343464785
3.14093569460803 1.16260306670723
3.18778246426626 1.15881020957997
3.23451606217958 1.15393668543739
3.28110794758781 1.14798506753043
3.32752942638095 1.14095884595723
3.37375163208879 1.13286262255214
3.41974551296984 1.1237023304709
3.4654818260028 1.11348547342652
3.51093113848928 1.1022213789981
3.55606383787128 1.08992146000363
3.60085015025235 1.07659947760685
3.64526016798839 1.06227179962584
3.68926388658438 1.04695764743525
3.7328312509982 1.03067932490837
3.77593221131427 1.01346242303302
3.81853678760893 0.995335994156616
3.86061514368907 0.976332690267137
3.90213766924675 0.956488860293822
3.94307506983747 0.935844602104552
3.98339846396049 0.914443765675566
4.02307948639811 0.89233390479809
4.06209039685843 0.869566175649862
4.10040419286549 0.846195181576586
4.13799472575277 0.822278764479215
4.17483681854261 0.797877744263229
4.21090638443683 0.773055608853117
4.2461805446029 0.747878158284159
4.28063774391799 0.72241310733045
4.31425786332831 0.696729651990779
4.34702232749649 0.670898005910072
4.37891420644277 0.644988913446564
4.4099183099382 0.619073146585908
4.44002127347779 0.59322099324287
4.46921163474891 0.567501744669382
4.49747989961333 0.541983189700833
4.52481859673817 0.516731123421575
4.55122232014186 0.491808877519638
4.57668775906098 0.467276879138826
4.60121371469384 0.4431922444377
4.62480110353142 0.419608412344417
4.64745294714552 0.396574823175449
4.6691743484645 0.37413664588528
4.68997245472554 0.352334556758468
4.7098564074481 0.331204571368211
4.728837279922 0.310777930632895
4.74692800284447 0.291081040826683
4.76414327887071 0.272135466466128
4.78049948696017 0.253957974121818
4.79601457750485 0.2365606244107
4.81070795931402 0.219950908726219
4.82460037960226 0.204131926671213
4.83771379818207 0.189102599681227
4.85007125709984 0.174857915967664
4.86169674697358 0.161389201672986
4.87261507129253 0.148684413010692
4.88285170992412 0.136728444156713
4.89243268304257 0.125503445757722
4.90138441664683 0.114989149115573
4.90973361077585 0.105163191383919
4.91750711145633 0.0960014374595417
4.92473178733473 0.0874782946532733
4.93143441185332 0.0795670166697953
4.9376415517302 0.0722399938969787
4.9433794623986 0.06546902749227
4.94867399095246 0.0592255852413182
4.95355048703543 0.0534810376430599
4.95803372200088 0.0482068731354737
4.96214781656229 0.0433748918086465
4.96591617704948 0.0389573773503074
4.9693614402858 0.03492724732914
4.97250542700825 0.0312581822384672
4.97536910366536 0.0279247339963753
4.977972552349 0.0249024148273271
4.98033494854609 0.0221677676347021
4.98247454633484 0.019698419116132
4.9844086705979 0.0174731169762161
4.98615371578258 0.0154717526563708
4.98772515070463 0.0136753710344664
4.98913752886794 0.0120661685499819
4.99040450375689 0.0106274811883083
4.99153884855087 0.0093437637145577
4.99255247971064 0.00820056148662118
4.99345648389362 0.00718447610300643
4.99426114766861 0.00628312605659076
4.99497598951977 0.00548510347422848
4.99560979365288 0.00477992792633941
4.99617064514517 0.00415799819389662
4.99666596601036 0.00361054278276285
4.99710255178378 0.00312956988082291
4.9974866082672 0.00270781736210068
4.9978237881088 0.00233870335485165
4.99811922692962 0.00201627780964131
4.99837757874379 0.00173517542751966
4.99860305045473 0.00149057023938681
4.99879943524376 0.00127813206461624
4.99897014469953 0.00109398502070235
4.99911823956772 0.000934668205385236
};
\addplot [semithick, color3]
table {%
1.01712875311761 0.0230710325667851
1.01859662526481 0.0251494724893695
1.02017381937961 0.0273927041294582
1.02186698015745 0.0298115624342152
1.02368303198895 0.0324173835301622
1.02562918122745 0.0352220081444714
1.02771291770333 0.0382377828897968
1.02994201543355 0.0414775591984047
1.03232453247572 0.0449546896873902
1.03486880987773 0.0486830217342966
1.03758346967535 0.0526768880417001
1.04047741189275 0.0569510939704854
1.04355981050338 0.0615209014247335
1.04684010831132 0.0664020090766229
1.05032801071707 0.0716105287276139
1.05403347833491 0.0771629576126673
1.05796671843358 0.0830761464673555
1.06213817517605 0.0893672631937663
1.06655851863925 0.0960537519798816
1.07123863259972 0.103153287749076
1.07618960107642 0.110683725841136
1.08142269362787 0.118663046854128
1.08694934940664 0.127109296607165
1.09278115998043 0.136040521217888
1.0989298509354 0.145474697324826
1.10540726228384 0.155429657523841
1.11222532770492 0.165923011129196
1.11939605265403 0.176972060413214
1.12693149138272 0.188593712523793
1.13484372291811 0.200804387325578
1.143144826057 0.21361992145839
1.15184685343661 0.227055468954665
1.16096180474977 0.241125398806085
1.17050159917884 0.255843189917501
1.18047804712799 0.271221323933229
1.19090282133906 0.287271176466326
1.20178742748132 0.304002907304789
1.21314317430985 0.321425350209374
1.22498114349167 0.339545902955144
1.23731215920209 0.358370418302481
1.25014675759721 0.377903096612534
1.26349515627063 0.398146380846303
1.27736722380487 0.41910085470549
1.29177244952878 0.440765144686211
1.30671991359332 0.463135826823444
1.32221825747798 0.486207338904168
1.3382756550394 0.509971898920529
1.35489978421257 0.534419430520508
1.37209779947314 0.559537496192785
1.38987630516653 0.585311238894272
1.40824132980659 0.611723332793752
1.42719830144254 0.63875394376283
1.4467520241887 0.666380700196651
1.46690665600643 0.69457867469164
1.48766568782235 0.723320377046421
1.50903192406083 0.75257575898557
1.53100746466265 0.78231223093445
1.55359368865473 0.812494691097895
1.576791239329 0.843085567016379
1.60060001108107 0.874044869691687
1.62501913795186 0.905330260290341
1.65004698390771 0.93689712934837
1.6756811348869 0.968698688316002
1.70191839263232 1.00068607319653
1.72875477032301 1.03280845995064
1.75618549000891 1.06501319125698
1.78420498184627 1.09724591414192
1.81280688512369 1.12945072791805
1.8419840510618 1.16157034180131
1.87172854736291 1.19354624151258
1.90203166448082 1.22531886411118
1.93288392357487 1.25682778025483
1.96427508610706 1.28801188303528
1.99619416503595 1.318809582499
2.02862943755673 1.34915900493057
2.06156845933274 1.37899819595104
2.09499808016049 1.40826532646542
2.12890446100707 1.4368989004827
2.16327309235688 1.46483796382705
2.19808881380247 1.4920223127619
2.23333583481321 1.51839270155668
2.26899775661464 1.54389104804102
2.30505759511117 1.56846063621117
2.34149780478486 1.59204631497859
2.37830030350376 1.6145946921804
2.41544649817408 1.636054323005
2.45291731117211 1.65637589202379
2.49069320749305 1.67551238805948
2.52875422255629 1.69341927116501
2.56707999060828 1.71005463103098
2.60564977366686 1.72537933618637
2.64444249095302 1.73935717340405
2.68343674875857 1.751954976771
2.72261087070058 1.76314274593123
2.76194292831604 1.77289375305816
2.80141077195224 1.78118463816121
2.84099206191064 1.78799549237979
2.88066429980414 1.79330992896529
2.92040486008915 1.79711514169883
2.96019102173573 1.79940195053937
3 1.80016483434294
3.03980897826427 1.79940195053937
3.07959513991086 1.79711514169883
3.11933570019587 1.79330992896529
3.15900793808937 1.78799549237979
3.19858922804777 1.78118463816121
3.23805707168396 1.77289375305816
3.27738912929943 1.76314274593123
3.31656325124144 1.75195497677099
3.35555750904698 1.73935717340405
3.39435022633315 1.72537933618636
3.43292000939173 1.71005463103098
3.47124577744371 1.69341927116501
3.50930679250695 1.67551238805948
3.5470826888279 1.65637589202379
3.58455350182593 1.636054323005
3.62169969649625 1.61459469218039
3.65850219521514 1.59204631497859
3.69494240488884 1.56846063621116
3.73100224338536 1.54389104804101
3.76666416518679 1.51839270155667
3.80191118619753 1.49202231276189
3.83672690764313 1.46483796382704
3.87109553899294 1.43689890048269
3.90500191983952 1.40826532646542
3.93843154066726 1.37899819595103
3.97137056244328 1.34915900493057
4.00380583496405 1.318809582499
4.03572491389294 1.28801188303527
4.06711607642513 1.25682778025483
4.09796833551919 1.22531886411117
4.1282714526371 1.19354624151258
4.15801594893821 1.1615703418013
4.18719311487631 1.12945072791804
4.21579501815373 1.09724591414191
4.24381450999109 1.06501319125697
4.27124522967699 1.03280845995064
4.29808160736768 1.00068607319652
4.32431886511311 0.968698688315996
4.34995301609229 0.93689712934836
4.37498086204815 0.905330260290331
4.39939998891893 0.87404486969168
4.42320876067101 0.843085567016374
4.44640631134528 0.812494691097889
4.46899253533735 0.782312230934448
4.49096807593917 0.752575758985564
4.51233431217765 0.72332037704642
4.53309334399357 0.694578674691634
4.55324797581131 0.666380700196644
4.57280169855746 0.638753943762826
4.59175867019341 0.611723332793744
4.61012369483347 0.585311238894274
4.62790220052687 0.559537496192778
4.64510021578744 0.534419430520501
4.66172434496061 0.509971898920526
4.67778174252202 0.486207338904165
4.69328008640668 0.463135826823439
4.70822755047122 0.440765144686207
4.72263277619513 0.419100854705484
4.73650484372937 0.398146380846299
4.74985324240279 0.377903096612531
4.76268784079791 0.358370418302481
4.77501885650833 0.339545902955145
4.78685682569015 0.321425350209374
4.79821257251868 0.304002907304781
4.80909717866094 0.287271176466316
4.81952195287201 0.271221323933226
4.82949840082116 0.255843189917496
4.83903819525023 0.241125398806076
4.8481531465634 0.22705546895466
4.856855173943 0.213619921458388
4.8651562770819 0.200804387325572
4.87306850861728 0.18859371252379
4.88060394734597 0.17697206041321
4.88777467229508 0.165923011129191
4.89459273771616 0.155429657523843
4.9010701490646 0.145474697324826
4.90721884001957 0.13604052121789
4.91305065059336 0.127109296607166
4.91857730637213 0.118663046854127
4.92381039892358 0.110683725841138
4.92876136740029 0.10315328774907
4.93344148136075 0.0960537519798805
4.93786182482395 0.0893672631937648
4.94203328156642 0.0830761464673522
4.94596652166509 0.0771629576126713
4.94967198928293 0.0716105287276179
4.95315989168868 0.0664020090766257
4.95644018949662 0.0615209014247355
4.95952258810725 0.0569510939704863
4.96241653032465 0.0526768880416988
4.96513119012227 0.0486830217342913
4.96767546752428 0.0449546896873976
4.97005798456645 0.0414775591984053
4.97228708229667 0.0382377828897944
4.97437081877255 0.0352220081444727
4.97631696801105 0.0324173835301664
4.97813301984255 0.0298115624342188
4.97982618062039 0.0273927041294542
4.98140337473519 0.0251494724893746
};
\addplot [semithick, color4]
table {%
1.32529533351212 0.784334166083064
1.33380400029753 0.804328832524496
1.34247827426347 0.824642311206237
1.35131964019219 0.845272658101386
1.36032954561686 0.86621762294387
1.36950939927029 0.887474642817826
1.37886056953505 0.909040835987173
1.38838438289646 0.930912995983241
1.39808212240015 0.953087585968285
1.40795502611565 0.975560733392793
1.41800428560768 0.998328224964415
1.42823104441665 1.02138550194626
1.43863639655024 1.04472765580219
1.44922138498742 1.0683494242066
1.45998700019677 1.09224518743582
1.47093417867079 1.11640896515825
1.48206380147771 1.14083441363977
1.49337669283267 1.16551482338075
1.50487361868994 1.19044311720051
1.51655528535777 1.21561184878473
1.52842233813771 1.24101320171062
1.54047535999004 1.26663898896416
1.55271487022695 1.29248065296329
1.5651413232353 1.31852926609994
1.5777551072305 1.34477553181335
1.5905565430433 1.37120978620622
1.60354588294099 1.39782200021457
1.61672330948487 1.42460178234105
1.63008893442539 1.45153838196095
1.64364279763673 1.47862069320879
1.65738486609228 1.50583725945278
1.67131503288266 1.53317627836297
1.68543311627773 1.5606256075783
1.69973885883417 1.58817277097638
1.71423192654999 1.61580496554853
1.72891190806746 1.64350906888202
1.74377831392587 1.67127164724946
1.75883057586534 1.69907896430472
1.7740680461832 1.72691699038313
1.78948999714395 1.75477141240245
1.80509562044421 1.78262764436002
1.82088402673374 1.81047083841979
1.83685424519365 1.83828589658207
1.85300522317281 1.86605748292698
1.86933582588366 1.89377003642166
1.88584483615802 1.92140778427967
1.90253095426421 1.9489547558598
1.91939279778588 1.97639479708993
1.9364289015637 2.0037115854007
1.95363771770032 2.03088864515174
1.97101761562938 2.05790936353259
1.98856688224912 2.08475700691854
2.00628372212105 2.11141473766084
2.02416625773411 2.13786563128905
2.04221252983475 2.16409269410243
2.06042049782307 2.19007888112587
2.07878804021541 2.21580711440477
2.09731295517337 2.24126030161224
2.11599296109939 2.26642135494087
2.13482569729887 2.2912732102503
2.15380872470875 2.31579884644092
2.17293952669232 2.3399813050232
2.19221550990011 2.36380370985101
2.21163400519641 2.38724928698703
2.23119226865119 2.41030138466713
2.25088748259668 2.43294349333031
2.2707167567484 2.45515926568008
2.29067712938965 2.47693253674271
2.31076556861896 2.49824734388739
2.33097897365973 2.51908794677293
2.35131417623098 2.53943884718554
2.37176794197854 2.55928480873178
2.39233697196542 2.57861087635114
2.41301790422052 2.59740239561219
2.43380731534418 2.61564503175663
2.45470172216974 2.63332478845585
2.47569758347944 2.65042802624455
2.49679130177352 2.66694148059652
2.51797922509095 2.68285227960813
2.53925764888041 2.69814796125557
2.56062281791973 2.71281649019235
2.58207092828246 2.72684627405459
2.60359812934955 2.74022617924202
2.62520052586465 2.7529455461438
2.6468741800311 2.76499420377901
2.66861511364869 2.77636248382275
2.69041931028842 2.78704123398991
2.71228271750318 2.79702183074981
2.73420124907239 2.80629619134612
2.75617078727853 2.81485678509782
2.77818718521346 2.82269664395845
2.80024626911234 2.82980937231195
2.82234384071314 2.8361891559855
2.84447567963933 2.84183077046066
2.86663754580359 2.84672958826619
2.8888251818304 2.85088158553732
2.91103431549496 2.85428334772807
2.93326066217638 2.85693207446475
2.95549992732265 2.85882558353088
2.9777478089251 2.85996231397494
3 2.86034132833493
3.02225219107491 2.85996231397494
3.04450007267736 2.85882558353088
3.06673933782363 2.85693207446475
3.08896568450505 2.85428334772806
3.11117481816961 2.85088158553732
3.13336245419641 2.84672958826619
3.15552432036068 2.84183077046066
3.17765615928686 2.8361891559855
3.19975373088767 2.82980937231195
3.22181281478655 2.82269664395845
3.24382921272147 2.81485678509783
3.26579875092762 2.80629619134612
3.28771728249683 2.79702183074981
3.30958068971159 2.78704123398991
3.33138488635131 2.77636248382274
3.3531258199689 2.76499420377901
3.37479947413535 2.7529455461438
3.39640187065046 2.74022617924202
3.41792907171755 2.72684627405459
3.43937718208027 2.71281649019235
3.4607423511196 2.69814796125556
3.48202077490905 2.68285227960812
3.50320869822649 2.66694148059651
3.52430241652056 2.65042802624455
3.54529827783026 2.63332478845585
3.56619268465582 2.61564503175663
3.58698209577949 2.59740239561219
3.60766302803458 2.57861087635115
3.62823205802147 2.55928480873177
3.64868582376902 2.53943884718553
3.66902102634027 2.51908794677293
3.68923443138104 2.49824734388739
3.70932287061036 2.47693253674271
3.7292832432516 2.45515926568008
3.74911251740332 2.43294349333031
3.76880773134882 2.41030138466713
3.78836599480359 2.38724928698702
3.80778449009989 2.363803709851
3.82706047330768 2.33998130502319
3.84619127529125 2.31579884644092
3.86517430270113 2.29127321025029
3.88400703890061 2.26642135494086
3.90268704482663 2.24126030161224
3.92121195978459 2.21580711440477
3.93957950217694 2.19007888112587
3.95778747016526 2.16409269410243
3.97583374226589 2.13786563128904
3.99371627787895 2.11141473766083
4.01143311775088 2.08475700691854
4.02898238437063 2.05790936353258
4.04636228229969 2.03088864515174
4.0635710984363 2.00371158540069
4.08060720221412 1.97639479708993
4.09746904573579 1.94895475585979
4.11415516384198 1.92140778427967
4.13066417411635 1.89377003642165
4.14699477682719 1.86605748292697
4.16314575480636 1.83828589658207
4.17911597326626 1.81047083841979
4.19490437955579 1.78262764436001
4.21051000285605 1.75477141240245
4.2259319538168 1.72691699038312
4.24116942413466 1.69907896430471
4.25622168607414 1.67127164724945
4.27108809193254 1.64350906888201
4.28576807345002 1.61580496554852
4.30026114116583 1.58817277097637
4.31456688372228 1.56062560757831
4.32868496711735 1.53317627836296
4.34261513390772 1.50583725945277
4.35635720236327 1.47862069320879
4.36991106557461 1.45153838196094
4.38327669051514 1.42460178234105
4.39645411705901 1.39782200021457
4.4094434569567 1.37120978620622
4.4222448927695 1.34477553181334
4.4348586767647 1.31852926609994
4.44728512977305 1.29248065296329
4.45952464000996 1.26663898896415
4.47157766186229 1.24101320171061
4.48344471464223 1.21561184878473
4.49512638131007 1.1904431172005
4.50662330716733 1.16551482338074
4.51793619852229 1.14083441363977
4.52906582132921 1.11640896515825
4.54001299980323 1.09224518743582
4.55077861501259 1.0683494242066
4.56136360344976 1.04472765580219
4.57176895558335 1.02138550194625
4.58199571439232 0.998328224964411
4.59204497388435 0.97556073339279
4.60191787759985 0.953087585968277
4.61161561710355 0.930912995983238
4.62113943046495 0.90904083598717
4.63049060072971 0.887474642817821
4.63967045438315 0.866217622943871
4.64868035980781 0.845272658101383
4.65752172573653 0.824642311206233
4.66619599970247 0.804328832524494
};
\addplot [semithick, color5]
table {%
2.07189833352561 2.72975746099306
2.08006929682116 2.74328234597493
2.08827130521369 2.75674016642636
2.09650416126726 2.77012919660132
2.10476766443615 2.78344771189513
2.11306161107638 2.7966939892175
2.12138579445761 2.8098663073674
2.1297400047757 2.82296294740959
2.13812402916566 2.83598219305282
2.14653765171522 2.84892233102945
2.15498065347883 2.86178165147643
2.16345281249225 2.87455844831754
2.1719539037876 2.88725101964676
2.18048369940895 2.89985766811258
2.18904196842841 2.91237670130329
2.19762847696272 2.92480643213286
2.2062429881904 2.93714517922764
2.21488526236933 2.94939126731338
2.22355505685491 2.96154302760277
2.23225212611865 2.97359879818311
2.24097622176735 2.98555692440417
2.24972709256268 2.99741575926604
2.25850448444134 3.00917366380676
2.26730814053569 3.0208290074898
2.27613780119482 3.03238016859102
2.28499320400623 3.04382553458517
2.29387408381784 3.05516350253171
2.30278017276063 3.06639247945979
2.31171120027168 3.07751088275238
2.3206668931177 3.08851714052923
2.32964697541904 3.09940969202874
2.33865116867421 3.11018698798841
2.34767919178479 3.12084749102387
2.35673076108088 3.1313896760063
2.36580559034698 3.14181203043815
2.37490339084832 3.15211305482691
2.38402387135763 3.16229126305698
2.39316673818244 3.17234518275932
2.40233169519273 3.18227335567892
2.41151844384907 3.1920743380398
2.42072668323119 3.20174670090748
2.42995611006697 3.21128903054889
2.43920641876189 3.22069992878932
2.44847730142887 3.22997801336659
2.45776844791856 3.23912191828209
2.46707954585 3.24813029414868
2.47641028064173 3.25700180853522
2.48576033554331 3.2657351463077
2.49512939166718 3.27432900996684
2.50451712802098 3.28278211998187
2.51392322154023 3.29109321512067
2.52334734712139 3.29926105277579
2.5327891776553 3.30728440928657
2.54224838406099 3.3151620802569
2.55172463531988 3.32289288086888
2.56121759851028 3.33047564619184
2.57072693884232 3.33790923148699
2.58025231969318 3.34519251250732
2.58979340264264 3.35232438579276
2.59934984750906 3.35930376896042
2.60892131238558 3.3661296009899
2.6185074536767 3.37280084250344
2.62810792613517 3.37931647604086
2.6377223828992 3.38567550632921
2.64735047552992 3.39187696054693
2.65699185404922 3.39791988858262
2.6666461669778 3.403803363288
2.67631306137357 3.40952648072528
2.68599218287026 3.41508836040868
2.69568317571635 3.42048814553999
2.70538568281424 3.42572500323819
2.71509934575968 3.4307981247629
2.72482380488145 3.4357067257317
2.73455869928125 3.44045004633118
2.74430366687386 3.44502735152157
2.75405834442754 3.44943793123505
2.76382236760458 3.45368110056742
2.7735953710021 3.45775619996328
2.78337698819309 3.46166259539453
2.79316685176756 3.46539967853208
2.80296459337395 3.46896686691084
2.81276984376068 3.47236360408783
2.8225822328179 3.47558935979327
2.83240138961936 3.47864363007485
2.8422269424645 3.4815259374348
2.85205851892059 3.48423583095994
2.86189574586515 3.48677288644458
2.87173824952836 3.48913670650618
2.88158565553566 3.4913269206938
2.89143758895048 3.49334318558926
2.90129367431708 3.49518518490095
2.91115353570339 3.49685262955028
2.92101679674411 3.49834525775072
2.93088308068373 3.49966283507945
2.94075201041972 3.50080515454151
2.9506232085458 3.50177203662645
2.96049629739514 3.50256332935749
2.9703708990838 3.50317890833318
2.98024663555405 3.50361867676147
2.99012312861779 3.5038825654862
3 3.50397053300612
3.00987687138222 3.5038825654862
3.01975336444595 3.50361867676147
3.0296291009162 3.50317890833318
3.03950370260486 3.50256332935749
3.04937679145421 3.50177203662644
3.05924798958028 3.50080515454151
3.06911691931628 3.49966283507945
3.07898320325589 3.49834525775072
3.08884646429661 3.49685262955028
3.09870632568293 3.49518518490095
3.10856241104952 3.49334318558927
3.11841434446435 3.4913269206938
3.12826175047164 3.48913670650618
3.13810425413485 3.48677288644458
3.14794148107941 3.48423583095994
3.15777305753551 3.4815259374348
3.16759861038064 3.47864363007486
3.17741776718211 3.47558935979327
3.18723015623932 3.47236360408783
3.19703540662606 3.46896686691084
3.20683314823244 3.46539967853207
3.21662301180691 3.46166259539453
3.2264046289979 3.45775619996328
3.23617763239542 3.45368110056742
3.24594165557246 3.44943793123505
3.25569633312614 3.44502735152157
3.26544130071876 3.44045004633118
3.27517619511855 3.4357067257317
3.28490065424032 3.43079812476289
3.29461431718576 3.42572500323818
3.30431682428365 3.42048814553999
3.31400781712974 3.41508836040867
3.32368693862643 3.40952648072528
3.3333538330222 3.403803363288
3.34300814595078 3.39791988858262
3.35264952447008 3.39187696054693
3.3622776171008 3.38567550632921
3.37189207386483 3.37931647604086
3.3814925463233 3.37280084250344
3.39107868761442 3.3661296009899
3.40065015249094 3.35930376896041
3.41020659735736 3.35232438579276
3.41974768030683 3.34519251250732
3.42927306115768 3.33790923148699
3.43878240148972 3.33047564619184
3.44827536468012 3.32289288086888
3.45775161593901 3.31516208025691
3.4672108223447 3.30728440928656
3.47665265287861 3.29926105277579
3.48607677845977 3.29109321512067
3.49548287197903 3.28278211998187
3.50487060833282 3.27432900996684
3.51423966445669 3.2657351463077
3.52358971935827 3.25700180853522
3.53292045415 3.24813029414868
3.54223155208144 3.23912191828209
3.55152269857113 3.22997801336659
3.56079358123811 3.22069992878932
3.57004388993303 3.21128903054889
3.57927331676881 3.20174670090748
3.58848155615093 3.1920743380398
3.59766830480727 3.18227335567892
3.60683326181756 3.17234518275932
3.61597612864237 3.16229126305698
3.62509660915169 3.15211305482691
3.63419440965302 3.14181203043815
3.64326923891912 3.1313896760063
3.65232080821521 3.12084749102386
3.66134883132579 3.11018698798841
3.67035302458096 3.09940969202874
3.6793331068823 3.08851714052923
3.68828879972832 3.07751088275238
3.69721982723937 3.06639247945979
3.70612591618216 3.0551635025317
3.71500679599377 3.04382553458517
3.72386219880518 3.03238016859101
3.73269185946432 3.0208290074898
3.74149551555866 3.00917366380676
3.75027290743732 2.99741575926604
3.75902377823265 2.98555692440417
3.76774787388135 2.97359879818311
3.77644494314509 2.96154302760277
3.78511473763067 2.94939126731338
3.7937570118096 2.93714517922763
3.80237152303728 2.92480643213286
3.81095803157159 2.91237670130329
3.81951630059105 2.89985766811258
3.8280460962124 2.88725101964675
3.83654718750775 2.87455844831754
3.84501934652117 2.86178165147643
3.85346234828478 2.84892233102945
3.86187597083434 2.83598219305282
3.8702599952243 2.82296294740958
3.87861420554239 2.8098663073674
3.88693838892362 2.7966939892175
3.89523233556385 2.78344771189513
3.90349583873275 2.77012919660132
3.91172869478631 2.75674016642636
3.91993070317884 2.74328234597493
};
\end{axis}

\end{tikzpicture}


==> plots/space_mu.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=-0.17, xmax=5.77,
xtick style={color=white!33.3333333333333!black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \sigma\)},
ymajorgrids,
ymin=-0.6605, ymax=8.3705,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.25)
--(axis cs:5,-0.25)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
0.1 0.01
0.1 0.06
0.1 0.11
0.1 0.16
0.1 0.21
0.1 0.26
0.1 0.31
0.1 0.36
0.1 0.41
0.1 0.46
0.1 0.51
0.1 0.56
0.1 0.61
0.1 0.66
0.1 0.71
0.1 0.76
0.1 0.81
0.1 0.86
0.1 0.91
0.1 0.96
0.1 1.01
0.1 1.06
0.1 1.11
0.1 1.16
0.1 1.21
0.1 1.26
0.1 1.31
0.1 1.36
0.1 1.41
0.1 1.46
0.1 1.51
0.1 1.56
0.1 1.61
0.1 1.66
0.1 1.71
0.1 1.76
0.1 1.81
0.1 1.86
0.1 1.91
0.1 1.96
0.1 2.01
0.1 2.06
0.1 2.11
0.1 2.16
0.1 2.21
0.1 2.26
0.1 2.31
0.1 2.36
0.1 2.41
0.1 2.46
0.1 2.51
0.1 2.56
0.1 2.61
0.1 2.66
0.1 2.71
0.1 2.76
0.1 2.81
0.1 2.86
0.1 2.91
0.1 2.96
0.1 3.01
0.1 3.06
0.1 3.11
0.1 3.16
0.1 3.21
0.1 3.26
0.1 3.31
0.1 3.36
0.1 3.41
0.1 3.46
0.1 3.51
0.1 3.56
0.1 3.61
0.1 3.66
0.1 3.71
0.1 3.76
0.1 3.81
0.1 3.86
0.1 3.91
0.1 3.96
0.1 4.01
0.1 4.06
0.1 4.11
0.1 4.16
0.1 4.21
0.1 4.26
0.1 4.31
0.1 4.36
0.1 4.41
0.1 4.46
0.1 4.51
0.1 4.56
0.1 4.61
0.1 4.66
0.1 4.71
0.1 4.76
0.1 4.81
0.1 4.86
0.1 4.91
0.1 4.96
0.1 5.01
0.1 5.06
0.1 5.11
0.1 5.16
0.1 5.21
0.1 5.26
0.1 5.31
0.1 5.36
0.1 5.41
0.1 5.46
0.1 5.51
0.1 5.56
0.1 5.61
0.1 5.66
0.1 5.71
0.1 5.76
0.1 5.81
0.1 5.86
0.1 5.91
0.1 5.96
0.1 6.01
0.1 6.06
0.1 6.11
0.1 6.16
0.1 6.21
0.1 6.26
0.1 6.31
0.1 6.36
0.1 6.41
0.1 6.46
0.1 6.51
0.1 6.56
0.1 6.61
0.1 6.66
0.1 6.71
0.1 6.76
0.1 6.81
0.1 6.86
0.1 6.91
0.1 6.96
0.1 7.01
0.1 7.06
0.1 7.11
0.1 7.16
0.1 7.21
0.1 7.26
0.1 7.31
0.1 7.36
0.1 7.41
0.1 7.46
0.1 7.51
0.1 7.56
0.1 7.61
0.1 7.66
0.1 7.71
0.1 7.76
0.1 7.81
0.1 7.86
0.1 7.91
0.1 7.96
};
\addplot [semithick, color1]
table {%
1.2 0.01
1.2 0.06
1.2 0.11
1.2 0.16
1.2 0.21
1.2 0.26
1.2 0.31
1.2 0.36
1.2 0.41
1.2 0.46
1.2 0.51
1.2 0.56
1.2 0.61
1.2 0.66
1.2 0.71
1.2 0.76
1.2 0.81
1.2 0.86
1.2 0.91
1.2 0.96
1.2 1.01
1.2 1.06
1.2 1.11
1.2 1.16
1.2 1.21
1.2 1.26
1.2 1.31
1.2 1.36
1.2 1.41
1.2 1.46
1.2 1.51
1.2 1.56
1.2 1.61
1.2 1.66
1.2 1.71
1.2 1.76
1.2 1.81
1.2 1.86
1.2 1.91
1.2 1.96
1.2 2.01
1.2 2.06
1.2 2.11
1.2 2.16
1.2 2.21
1.2 2.26
1.2 2.31
1.2 2.36
1.2 2.41
1.2 2.46
1.2 2.51
1.2 2.56
1.2 2.61
1.2 2.66
1.2 2.71
1.2 2.76
1.2 2.81
1.2 2.86
1.2 2.91
1.2 2.96
1.2 3.01
1.2 3.06
1.2 3.11
1.2 3.16
1.2 3.21
1.2 3.26
1.2 3.31
1.2 3.36
1.2 3.41
1.2 3.46
1.2 3.51
1.2 3.56
1.2 3.61
1.2 3.66
1.2 3.71
1.2 3.76
1.2 3.81
1.2 3.86
1.2 3.91
1.2 3.96
1.2 4.01
1.2 4.06
1.2 4.11
1.2 4.16
1.2 4.21
1.2 4.26
1.2 4.31
1.2 4.36
1.2 4.41
1.2 4.46
1.2 4.51
1.2 4.56
1.2 4.61
1.2 4.66
1.2 4.71
1.2 4.76
1.2 4.81
1.2 4.86
1.2 4.91
1.2 4.96
1.2 5.01
1.2 5.06
1.2 5.11
1.2 5.16
1.2 5.21
1.2 5.26
1.2 5.31
1.2 5.36
1.2 5.41
1.2 5.46
1.2 5.51
1.2 5.56
1.2 5.61
1.2 5.66
1.2 5.71
1.2 5.76
1.2 5.81
1.2 5.86
1.2 5.91
1.2 5.96
1.2 6.01
1.2 6.06
1.2 6.11
1.2 6.16
1.2 6.21
1.2 6.26
1.2 6.31
1.2 6.36
1.2 6.41
1.2 6.46
1.2 6.51
1.2 6.56
1.2 6.61
1.2 6.66
1.2 6.71
1.2 6.76
1.2 6.81
1.2 6.86
1.2 6.91
1.2 6.96
1.2 7.01
1.2 7.06
1.2 7.11
1.2 7.16
1.2 7.21
1.2 7.26
1.2 7.31
1.2 7.36
1.2 7.41
1.2 7.46
1.2 7.51
1.2 7.56
1.2 7.61
1.2 7.66
1.2 7.71
1.2 7.76
1.2 7.81
1.2 7.86
1.2 7.91
1.2 7.96
};
\addplot [semithick, color2]
table {%
1.9 0.01
1.9 0.06
1.9 0.11
1.9 0.16
1.9 0.21
1.9 0.26
1.9 0.31
1.9 0.36
1.9 0.41
1.9 0.46
1.9 0.51
1.9 0.56
1.9 0.61
1.9 0.66
1.9 0.71
1.9 0.76
1.9 0.81
1.9 0.86
1.9 0.91
1.9 0.96
1.9 1.01
1.9 1.06
1.9 1.11
1.9 1.16
1.9 1.21
1.9 1.26
1.9 1.31
1.9 1.36
1.9 1.41
1.9 1.46
1.9 1.51
1.9 1.56
1.9 1.61
1.9 1.66
1.9 1.71
1.9 1.76
1.9 1.81
1.9 1.86
1.9 1.91
1.9 1.96
1.9 2.01
1.9 2.06
1.9 2.11
1.9 2.16
1.9 2.21
1.9 2.26
1.9 2.31
1.9 2.36
1.9 2.41
1.9 2.46
1.9 2.51
1.9 2.56
1.9 2.61
1.9 2.66
1.9 2.71
1.9 2.76
1.9 2.81
1.9 2.86
1.9 2.91
1.9 2.96
1.9 3.01
1.9 3.06
1.9 3.11
1.9 3.16
1.9 3.21
1.9 3.26
1.9 3.31
1.9 3.36
1.9 3.41
1.9 3.46
1.9 3.51
1.9 3.56
1.9 3.61
1.9 3.66
1.9 3.71
1.9 3.76
1.9 3.81
1.9 3.86
1.9 3.91
1.9 3.96
1.9 4.01
1.9 4.06
1.9 4.11
1.9 4.16
1.9 4.21
1.9 4.26
1.9 4.31
1.9 4.36
1.9 4.41
1.9 4.46
1.9 4.51
1.9 4.56
1.9 4.61
1.9 4.66
1.9 4.71
1.9 4.76
1.9 4.81
1.9 4.86
1.9 4.91
1.9 4.96
1.9 5.01
1.9 5.06
1.9 5.11
1.9 5.16
1.9 5.21
1.9 5.26
1.9 5.31
1.9 5.36
1.9 5.41
1.9 5.46
1.9 5.51
1.9 5.56
1.9 5.61
1.9 5.66
1.9 5.71
1.9 5.76
1.9 5.81
1.9 5.86
1.9 5.91
1.9 5.96
1.9 6.01
1.9 6.06
1.9 6.11
1.9 6.16
1.9 6.21
1.9 6.26
1.9 6.31
1.9 6.36
1.9 6.41
1.9 6.46
1.9 6.51
1.9 6.56
1.9 6.61
1.9 6.66
1.9 6.71
1.9 6.76
1.9 6.81
1.9 6.86
1.9 6.91
1.9 6.96
1.9 7.01
1.9 7.06
1.9 7.11
1.9 7.16
1.9 7.21
1.9 7.26
1.9 7.31
1.9 7.36
1.9 7.41
1.9 7.46
1.9 7.51
1.9 7.56
1.9 7.61
1.9 7.66
1.9 7.71
1.9 7.76
1.9 7.81
1.9 7.86
1.9 7.91
1.9 7.96
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.4 0.01
2.4 0.06
2.4 0.11
2.4 0.16
2.4 0.21
2.4 0.26
2.4 0.31
2.4 0.36
2.4 0.41
2.4 0.46
2.4 0.51
2.4 0.56
2.4 0.61
2.4 0.66
2.4 0.71
2.4 0.76
2.4 0.81
2.4 0.86
2.4 0.91
2.4 0.96
2.4 1.01
2.4 1.06
2.4 1.11
2.4 1.16
2.4 1.21
2.4 1.26
2.4 1.31
2.4 1.36
2.4 1.41
2.4 1.46
2.4 1.51
2.4 1.56
2.4 1.61
2.4 1.66
2.4 1.71
2.4 1.76
2.4 1.81
2.4 1.86
2.4 1.91
2.4 1.96
2.4 2.01
2.4 2.06
2.4 2.11
2.4 2.16
2.4 2.21
2.4 2.26
2.4 2.31
2.4 2.36
2.4 2.41
2.4 2.46
2.4 2.51
2.4 2.56
2.4 2.61
2.4 2.66
2.4 2.71
2.4 2.76
2.4 2.81
2.4 2.86
2.4 2.91
2.4 2.96
2.4 3.01
2.4 3.06
2.4 3.11
2.4 3.16
2.4 3.21
2.4 3.26
2.4 3.31
2.4 3.36
2.4 3.41
2.4 3.46
2.4 3.51
2.4 3.56
2.4 3.61
2.4 3.66
2.4 3.71
2.4 3.76
2.4 3.81
2.4 3.86
2.4 3.91
2.4 3.96
2.4 4.01
2.4 4.06
2.4 4.11
2.4 4.16
2.4 4.21
2.4 4.26
2.4 4.31
2.4 4.36
2.4 4.41
2.4 4.46
2.4 4.51
2.4 4.56
2.4 4.61
2.4 4.66
2.4 4.71
2.4 4.76
2.4 4.81
2.4 4.86
2.4 4.91
2.4 4.96
2.4 5.01
2.4 5.06
2.4 5.11
2.4 5.16
2.4 5.21
2.4 5.26
2.4 5.31
2.4 5.36
2.4 5.41
2.4 5.46
2.4 5.51
2.4 5.56
2.4 5.61
2.4 5.66
2.4 5.71
2.4 5.76
2.4 5.81
2.4 5.86
2.4 5.91
2.4 5.96
2.4 6.01
2.4 6.06
2.4 6.11
2.4 6.16
2.4 6.21
2.4 6.26
2.4 6.31
2.4 6.36
2.4 6.41
2.4 6.46
2.4 6.51
2.4 6.56
2.4 6.61
2.4 6.66
2.4 6.71
2.4 6.76
2.4 6.81
2.4 6.86
2.4 6.91
2.4 6.96
2.4 7.01
2.4 7.06
2.4 7.11
2.4 7.16
2.4 7.21
2.4 7.26
2.4 7.31
2.4 7.36
2.4 7.41
2.4 7.46
2.4 7.51
2.4 7.56
2.4 7.61
2.4 7.66
2.4 7.71
2.4 7.76
2.4 7.81
2.4 7.86
2.4 7.91
2.4 7.96
};
\addplot [semithick, color3]
table {%
3 0.01
3 0.06
3 0.11
3 0.16
3 0.21
3 0.26
3 0.31
3 0.36
3 0.41
3 0.46
3 0.51
3 0.56
3 0.61
3 0.66
3 0.71
3 0.76
3 0.81
3 0.86
3 0.91
3 0.96
3 1.01
3 1.06
3 1.11
3 1.16
3 1.21
3 1.26
3 1.31
3 1.36
3 1.41
3 1.46
3 1.51
3 1.56
3 1.61
3 1.66
3 1.71
3 1.76
3 1.81
3 1.86
3 1.91
3 1.96
3 2.01
3 2.06
3 2.11
3 2.16
3 2.21
3 2.26
3 2.31
3 2.36
3 2.41
3 2.46
3 2.51
3 2.56
3 2.61
3 2.66
3 2.71
3 2.76
3 2.81
3 2.86
3 2.91
3 2.96
3 3.01
3 3.06
3 3.11
3 3.16
3 3.21
3 3.26
3 3.31
3 3.36
3 3.41
3 3.46
3 3.51
3 3.56
3 3.61
3 3.66
3 3.71
3 3.76
3 3.81
3 3.86
3 3.91
3 3.96
3 4.01
3 4.06
3 4.11
3 4.16
3 4.21
3 4.26
3 4.31
3 4.36
3 4.41
3 4.46
3 4.51
3 4.56
3 4.61
3 4.66
3 4.71
3 4.76
3 4.81
3 4.86
3 4.91
3 4.96
3 5.01
3 5.06
3 5.11
3 5.16
3 5.21
3 5.26
3 5.31
3 5.36
3 5.41
3 5.46
3 5.51
3 5.56
3 5.61
3 5.66
3 5.71
3 5.76
3 5.81
3 5.86
3 5.91
3 5.96
3 6.01
3 6.06
3 6.11
3 6.16
3 6.21
3 6.26
3 6.31
3 6.36
3 6.41
3 6.46
3 6.51
3 6.56
3 6.61
3 6.66
3 6.71
3 6.76
3 6.81
3 6.86
3 6.91
3 6.96
3 7.01
3 7.06
3 7.11
3 7.16
3 7.21
3 7.26
3 7.31
3 7.36
3 7.41
3 7.46
3 7.51
3 7.56
3 7.61
3 7.66
3 7.71
3 7.76
3 7.81
3 7.86
3 7.91
3 7.96
};
\addplot [semithick, color4]
table {%
4.1 0.01
4.1 0.06
4.1 0.11
4.1 0.16
4.1 0.21
4.1 0.26
4.1 0.31
4.1 0.36
4.1 0.41
4.1 0.46
4.1 0.51
4.1 0.56
4.1 0.61
4.1 0.66
4.1 0.71
4.1 0.76
4.1 0.81
4.1 0.86
4.1 0.91
4.1 0.96
4.1 1.01
4.1 1.06
4.1 1.11
4.1 1.16
4.1 1.21
4.1 1.26
4.1 1.31
4.1 1.36
4.1 1.41
4.1 1.46
4.1 1.51
4.1 1.56
4.1 1.61
4.1 1.66
4.1 1.71
4.1 1.76
4.1 1.81
4.1 1.86
4.1 1.91
4.1 1.96
4.1 2.01
4.1 2.06
4.1 2.11
4.1 2.16
4.1 2.21
4.1 2.26
4.1 2.31
4.1 2.36
4.1 2.41
4.1 2.46
4.1 2.51
4.1 2.56
4.1 2.61
4.1 2.66
4.1 2.71
4.1 2.76
4.1 2.81
4.1 2.86
4.1 2.91
4.1 2.96
4.1 3.01
4.1 3.06
4.1 3.11
4.1 3.16
4.1 3.21
4.1 3.26
4.1 3.31
4.1 3.36
4.1 3.41
4.1 3.46
4.1 3.51
4.1 3.56
4.1 3.61
4.1 3.66
4.1 3.71
4.1 3.76
4.1 3.81
4.1 3.86
4.1 3.91
4.1 3.96
4.1 4.01
4.1 4.06
4.1 4.11
4.1 4.16
4.1 4.21
4.1 4.26
4.1 4.31
4.1 4.36
4.1 4.41
4.1 4.46
4.1 4.51
4.1 4.56
4.1 4.61
4.1 4.66
4.1 4.71
4.1 4.76
4.1 4.81
4.1 4.86
4.1 4.91
4.1 4.96
4.1 5.01
4.1 5.06
4.1 5.11
4.1 5.16
4.1 5.21
4.1 5.26
4.1 5.31
4.1 5.36
4.1 5.41
4.1 5.46
4.1 5.51
4.1 5.56
4.1 5.61
4.1 5.66
4.1 5.71
4.1 5.76
4.1 5.81
4.1 5.86
4.1 5.91
4.1 5.96
4.1 6.01
4.1 6.06
4.1 6.11
4.1 6.16
4.1 6.21
4.1 6.26
4.1 6.31
4.1 6.36
4.1 6.41
4.1 6.46
4.1 6.51
4.1 6.56
4.1 6.61
4.1 6.66
4.1 6.71
4.1 6.76
4.1 6.81
4.1 6.86
4.1 6.91
4.1 6.96
4.1 7.01
4.1 7.06
4.1 7.11
4.1 7.16
4.1 7.21
4.1 7.26
4.1 7.31
4.1 7.36
4.1 7.41
4.1 7.46
4.1 7.51
4.1 7.56
4.1 7.61
4.1 7.66
4.1 7.71
4.1 7.76
4.1 7.81
4.1 7.86
4.1 7.91
4.1 7.96
};
\addplot [semithick, color5]
table {%
5.5 0.01
5.5 0.06
5.5 0.11
5.5 0.16
5.5 0.21
5.5 0.26
5.5 0.31
5.5 0.36
5.5 0.41
5.5 0.46
5.5 0.51
5.5 0.56
5.5 0.61
5.5 0.66
5.5 0.71
5.5 0.76
5.5 0.81
5.5 0.86
5.5 0.91
5.5 0.96
5.5 1.01
5.5 1.06
5.5 1.11
5.5 1.16
5.5 1.21
5.5 1.26
5.5 1.31
5.5 1.36
5.5 1.41
5.5 1.46
5.5 1.51
5.5 1.56
5.5 1.61
5.5 1.66
5.5 1.71
5.5 1.76
5.5 1.81
5.5 1.86
5.5 1.91
5.5 1.96
5.5 2.01
5.5 2.06
5.5 2.11
5.5 2.16
5.5 2.21
5.5 2.26
5.5 2.31
5.5 2.36
5.5 2.41
5.5 2.46
5.5 2.51
5.5 2.56
5.5 2.61
5.5 2.66
5.5 2.71
5.5 2.76
5.5 2.81
5.5 2.86
5.5 2.91
5.5 2.96
5.5 3.01
5.5 3.06
5.5 3.11
5.5 3.16
5.5 3.21
5.5 3.26
5.5 3.31
5.5 3.36
5.5 3.41
5.5 3.46
5.5 3.51
5.5 3.56
5.5 3.61
5.5 3.66
5.5 3.71
5.5 3.76
5.5 3.81
5.5 3.86
5.5 3.91
5.5 3.96
5.5 4.01
5.5 4.06
5.5 4.11
5.5 4.16
5.5 4.21
5.5 4.26
5.5 4.31
5.5 4.36
5.5 4.41
5.5 4.46
5.5 4.51
5.5 4.56
5.5 4.61
5.5 4.66
5.5 4.71
5.5 4.76
5.5 4.81
5.5 4.86
5.5 4.91
5.5 4.96
5.5 5.01
5.5 5.06
5.5 5.11
5.5 5.16
5.5 5.21
5.5 5.26
5.5 5.31
5.5 5.36
5.5 5.41
5.5 5.46
5.5 5.51
5.5 5.56
5.5 5.61
5.5 5.66
5.5 5.71
5.5 5.76
5.5 5.81
5.5 5.86
5.5 5.91
5.5 5.96
5.5 6.01
5.5 6.06
5.5 6.11
5.5 6.16
5.5 6.21
5.5 6.26
5.5 6.31
5.5 6.36
5.5 6.41
5.5 6.46
5.5 6.51
5.5 6.56
5.5 6.61
5.5 6.66
5.5 6.71
5.5 6.76
5.5 6.81
5.5 6.86
5.5 6.91
5.5 6.96
5.5 7.01
5.5 7.06
5.5 7.11
5.5 7.16
5.5 7.21
5.5 7.26
5.5 7.31
5.5 7.36
5.5 7.41
5.5 7.46
5.5 7.51
5.5 7.56
5.5 7.61
5.5 7.66
5.5 7.71
5.5 7.76
5.5 7.81
5.5 7.86
5.5 7.91
5.5 7.96
};
\end{axis}

\end{tikzpicture}


==> plots/space_psi.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \psi\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \rho\)},
ymajorgrids,
ymin=-0.0828125, ymax=1.0515625,
ytick style={color=white!33.3333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.03125)
--(axis cs:5,-0.03125)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.1 0
1.1 0.05
1.1 0.1
1.1 0.15
1.1 0.2
1.1 0.25
1.1 0.3
1.1 0.35
1.1 0.4
1.1 0.45
1.1 0.5
1.1 0.55
1.1 0.6
1.1 0.65
1.1 0.7
1.1 0.75
1.1 0.8
1.1 0.85
1.1 0.9
1.1 0.95
1.1 1
};
\addplot [semithick, color1]
table {%
1.4 0
1.4 0.05
1.4 0.1
1.4 0.15
1.4 0.2
1.4 0.25
1.4 0.3
1.4 0.35
1.4 0.4
1.4 0.45
1.4 0.5
1.4 0.55
1.4 0.6
1.4 0.65
1.4 0.7
1.4 0.75
1.4 0.8
1.4 0.85
1.4 0.9
1.4 0.95
1.4 1
};
\addplot [semithick, color2]
table {%
2.1 0
2.1 0.05
2.1 0.1
2.1 0.15
2.1 0.2
2.1 0.25
2.1 0.3
2.1 0.35
2.1 0.4
2.1 0.45
2.1 0.5
2.1 0.55
2.1 0.6
2.1 0.65
2.1 0.7
2.1 0.75
2.1 0.8
2.1 0.85
2.1 0.9
2.1 0.95
2.1 1
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.6 0
2.6 0.05
2.6 0.1
2.6 0.15
2.6 0.2
2.6 0.25
2.6 0.3
2.6 0.35
2.6 0.4
2.6 0.45
2.6 0.5
2.6 0.55
2.6 0.6
2.6 0.65
2.6 0.7
2.6 0.75
2.6 0.8
2.6 0.85
2.6 0.9
2.6 0.95
2.6 1
};
\addplot [semithick, color3]
table {%
3 0
3 0.05
3 0.1
3 0.15
3 0.2
3 0.25
3 0.3
3 0.35
3 0.4
3 0.45
3 0.5
3 0.55
3 0.6
3 0.65
3 0.7
3 0.75
3 0.8
3 0.85
3 0.9
3 0.95
3 1
};
\addplot [semithick, color4]
table {%
3.9 0
3.9 0.05
3.9 0.1
3.9 0.15
3.9 0.2
3.9 0.25
3.9 0.3
3.9 0.35
3.9 0.4
3.9 0.45
3.9 0.5
3.9 0.55
3.9 0.6
3.9 0.65
3.9 0.7
3.9 0.75
3.9 0.8
3.9 0.85
3.9 0.9
3.9 0.95
3.9 1
};
\addplot [semithick, color5]
table {%
4.7 0
4.7 0.05
4.7 0.1
4.7 0.15
4.7 0.2
4.7 0.25
4.7 0.3
4.7 0.35
4.7 0.4
4.7 0.45
4.7 0.5
4.7 0.55
4.7 0.6
4.7 0.65
4.7 0.7
4.7 0.75
4.7 0.8
4.7 0.85
4.7 0.9
4.7 0.95
4.7 1
};
\end{axis}

\end{tikzpicture}


==> plots/space_rho.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \psi\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \rho\)},
ymajorgrids,
ymin=-0.0828125, ymax=1.0515625,
ytick style={color=white!33.3333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.03125)
--(axis cs:5,-0.03125)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.01 0.01
1.06 0.01
1.11 0.01
1.16 0.01
1.21 0.01
1.26 0.01
1.31 0.01
1.36 0.01
1.41 0.01
1.46 0.01
1.51 0.01
1.56 0.01
1.61 0.01
1.66 0.01
1.71 0.01
1.76 0.01
1.81 0.01
1.86 0.01
1.91 0.01
1.96 0.01
2.01 0.01
2.06 0.01
2.11 0.01
2.16 0.01
2.21 0.01
2.26 0.01
2.31 0.01
2.36 0.01
2.41 0.01
2.46 0.01
2.51 0.01
2.56 0.01
2.61 0.01
2.66 0.01
2.71 0.01
2.76 0.01
2.81 0.01
2.86 0.01
2.91 0.01
2.96 0.01
3.01 0.01
3.06 0.01
3.11 0.01
3.16 0.01
3.21 0.01
3.26 0.01
3.31 0.01
3.36 0.01
3.41 0.01
3.46 0.01
3.51 0.01
3.56 0.01
3.61 0.01
3.66 0.01
3.71 0.01
3.76 0.01
3.81 0.01
3.86 0.01
3.91 0.01
3.96 0.01
4.01 0.01
4.06 0.01
4.11 0.01
4.16 0.01
4.21 0.01
4.26 0.01
4.31 0.01
4.36 0.01
4.41 0.01
4.46 0.01
4.51 0.01
4.56 0.01
4.61 0.01
4.66 0.01
4.71 0.01
4.76 0.01
4.81 0.01
4.86 0.01
4.91 0.01
4.96 0.01
4.99 0.01
};
\addplot [semithick, color1]
table {%
1.01 0.1
1.06 0.1
1.11 0.1
1.16 0.1
1.21 0.1
1.26 0.1
1.31 0.1
1.36 0.1
1.41 0.1
1.46 0.1
1.51 0.1
1.56 0.1
1.61 0.1
1.66 0.1
1.71 0.1
1.76 0.1
1.81 0.1
1.86 0.1
1.91 0.1
1.96 0.1
2.01 0.1
2.06 0.1
2.11 0.1
2.16 0.1
2.21 0.1
2.26 0.1
2.31 0.1
2.36 0.1
2.41 0.1
2.46 0.1
2.51 0.1
2.56 0.1
2.61 0.1
2.66 0.1
2.71 0.1
2.76 0.1
2.81 0.1
2.86 0.1
2.91 0.1
2.96 0.1
3.01 0.1
3.06 0.1
3.11 0.1
3.16 0.1
3.21 0.1
3.26 0.1
3.31 0.1
3.36 0.1
3.41 0.1
3.46 0.1
3.51 0.1
3.56 0.1
3.61 0.1
3.66 0.1
3.71 0.1
3.76 0.1
3.81 0.1
3.86 0.1
3.91 0.1
3.96 0.1
4.01 0.1
4.06 0.1
4.11 0.1
4.16 0.1
4.21 0.1
4.26 0.1
4.31 0.1
4.36 0.1
4.41 0.1
4.46 0.1
4.51 0.1
4.56 0.1
4.61 0.1
4.66 0.1
4.71 0.1
4.76 0.1
4.81 0.1
4.86 0.1
4.91 0.1
4.96 0.1
4.99 0.1
};
\addplot [semithick, color2]
table {%
1.01 0.4
1.06 0.4
1.11 0.4
1.16 0.4
1.21 0.4
1.26 0.4
1.31 0.4
1.36 0.4
1.41 0.4
1.46 0.4
1.51 0.4
1.56 0.4
1.61 0.4
1.66 0.4
1.71 0.4
1.76 0.4
1.81 0.4
1.86 0.4
1.91 0.4
1.96 0.4
2.01 0.4
2.06 0.4
2.11 0.4
2.16 0.4
2.21 0.4
2.26 0.4
2.31 0.4
2.36 0.4
2.41 0.4
2.46 0.4
2.51 0.4
2.56 0.4
2.61 0.4
2.66 0.4
2.71 0.4
2.76 0.4
2.81 0.4
2.86 0.4
2.91 0.4
2.96 0.4
3.01 0.4
3.06 0.4
3.11 0.4
3.16 0.4
3.21 0.4
3.26 0.4
3.31 0.4
3.36 0.4
3.41 0.4
3.46 0.4
3.51 0.4
3.56 0.4
3.61 0.4
3.66 0.4
3.71 0.4
3.76 0.4
3.81 0.4
3.86 0.4
3.91 0.4
3.96 0.4
4.01 0.4
4.06 0.4
4.11 0.4
4.16 0.4
4.21 0.4
4.26 0.4
4.31 0.4
4.36 0.4
4.41 0.4
4.46 0.4
4.51 0.4
4.56 0.4
4.61 0.4
4.66 0.4
4.71 0.4
4.76 0.4
4.81 0.4
4.86 0.4
4.91 0.4
4.96 0.4
4.99 0.4
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.01 0.6
1.06 0.6
1.11 0.6
1.16 0.6
1.21 0.6
1.26 0.6
1.31 0.6
1.36 0.6
1.41 0.6
1.46 0.6
1.51 0.6
1.56 0.6
1.61 0.6
1.66 0.6
1.71 0.6
1.76 0.6
1.81 0.6
1.86 0.6
1.91 0.6
1.96 0.6
2.01 0.6
2.06 0.6
2.11 0.6
2.16 0.6
2.21 0.6
2.26 0.6
2.31 0.6
2.36 0.6
2.41 0.6
2.46 0.6
2.51 0.6
2.56 0.6
2.61 0.6
2.66 0.6
2.71 0.6
2.76 0.6
2.81 0.6
2.86 0.6
2.91 0.6
2.96 0.6
3.01 0.6
3.06 0.6
3.11 0.6
3.16 0.6
3.21 0.6
3.26 0.6
3.31 0.6
3.36 0.6
3.41 0.6
3.46 0.6
3.51 0.6
3.56 0.6
3.61 0.6
3.66 0.6
3.71 0.6
3.76 0.6
3.81 0.6
3.86 0.6
3.91 0.6
3.96 0.6
4.01 0.6
4.06 0.6
4.11 0.6
4.16 0.6
4.21 0.6
4.26 0.6
4.31 0.6
4.36 0.6
4.41 0.6
4.46 0.6
4.51 0.6
4.56 0.6
4.61 0.6
4.66 0.6
4.71 0.6
4.76 0.6
4.81 0.6
4.86 0.6
4.91 0.6
4.96 0.6
4.99 0.6
};
\addplot [semithick, color3]
table {%
1.01 0.85
1.06 0.85
1.11 0.85
1.16 0.85
1.21 0.85
1.26 0.85
1.31 0.85
1.36 0.85
1.41 0.85
1.46 0.85
1.51 0.85
1.56 0.85
1.61 0.85
1.66 0.85
1.71 0.85
1.76 0.85
1.81 0.85
1.86 0.85
1.91 0.85
1.96 0.85
2.01 0.85
2.06 0.85
2.11 0.85
2.16 0.85
2.21 0.85
2.26 0.85
2.31 0.85
2.36 0.85
2.41 0.85
2.46 0.85
2.51 0.85
2.56 0.85
2.61 0.85
2.66 0.85
2.71 0.85
2.76 0.85
2.81 0.85
2.86 0.85
2.91 0.85
2.96 0.85
3.01 0.85
3.06 0.85
3.11 0.85
3.16 0.85
3.21 0.85
3.26 0.85
3.31 0.85
3.36 0.85
3.41 0.85
3.46 0.85
3.51 0.85
3.56 0.85
3.61 0.85
3.66 0.85
3.71 0.85
3.76 0.85
3.81 0.85
3.86 0.85
3.91 0.85
3.96 0.85
4.01 0.85
4.06 0.85
4.11 0.85
4.16 0.85
4.21 0.85
4.26 0.85
4.31 0.85
4.36 0.85
4.41 0.85
4.46 0.85
4.51 0.85
4.56 0.85
4.61 0.85
4.66 0.85
4.71 0.85
4.76 0.85
4.81 0.85
4.86 0.85
4.91 0.85
4.96 0.85
4.99 0.85
};
\addplot [semithick, color4]
table {%
1.01 0.92
1.06 0.92
1.11 0.92
1.16 0.92
1.21 0.92
1.26 0.92
1.31 0.92
1.36 0.92
1.41 0.92
1.46 0.92
1.51 0.92
1.56 0.92
1.61 0.92
1.66 0.92
1.71 0.92
1.76 0.92
1.81 0.92
1.86 0.92
1.91 0.92
1.96 0.92
2.01 0.92
2.06 0.92
2.11 0.92
2.16 0.92
2.21 0.92
2.26 0.92
2.31 0.92
2.36 0.92
2.41 0.92
2.46 0.92
2.51 0.92
2.56 0.92
2.61 0.92
2.66 0.92
2.71 0.92
2.76 0.92
2.81 0.92
2.86 0.92
2.91 0.92
2.96 0.92
3.01 0.92
3.06 0.92
3.11 0.92
3.16 0.92
3.21 0.92
3.26 0.92
3.31 0.92
3.36 0.92
3.41 0.92
3.46 0.92
3.51 0.92
3.56 0.92
3.61 0.92
3.66 0.92
3.71 0.92
3.76 0.92
3.81 0.92
3.86 0.92
3.91 0.92
3.96 0.92
4.01 0.92
4.06 0.92
4.11 0.92
4.16 0.92
4.21 0.92
4.26 0.92
4.31 0.92
4.36 0.92
4.41 0.92
4.46 0.92
4.51 0.92
4.56 0.92
4.61 0.92
4.66 0.92
4.71 0.92
4.76 0.92
4.81 0.92
4.86 0.92
4.91 0.92
4.96 0.92
4.99 0.92
};
\addplot [semithick, color5]
table {%
1.01 1
1.06 1
1.11 1
1.16 1
1.21 1
1.26 1
1.31 1
1.36 1
1.41 1
1.46 1
1.51 1
1.56 1
1.61 1
1.66 1
1.71 1
1.76 1
1.81 1
1.86 1
1.91 1
1.96 1
2.01 1
2.06 1
2.11 1
2.16 1
2.21 1
2.26 1
2.31 1
2.36 1
2.41 1
2.46 1
2.51 1
2.56 1
2.61 1
2.66 1
2.71 1
2.76 1
2.81 1
2.86 1
2.91 1
2.96 1
3.01 1
3.06 1
3.11 1
3.16 1
3.21 1
3.26 1
3.31 1
3.36 1
3.41 1
3.46 1
3.51 1
3.56 1
3.61 1
3.66 1
3.71 1
3.76 1
3.81 1
3.86 1
3.91 1
3.96 1
4.01 1
4.06 1
4.11 1
4.16 1
4.21 1
4.26 1
4.31 1
4.36 1
4.41 1
4.46 1
4.51 1
4.56 1
4.61 1
4.66 1
4.71 1
4.76 1
4.81 1
4.86 1
4.91 1
4.96 1
4.99 1
};
\end{axis}

\end{tikzpicture}


==> plots/space_sigma.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=-2.4975, xmax=8.44750000000001,
xtick style={color=white!33.3333333333333!black},
xtick={-4,-2,0,2,4,6,8,10},
xticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4,6,8,10},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \sigma\)},
ymajorgrids,
ymin=-0.6625, ymax=8.4125,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.25)
--(axis cs:5,-0.25)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
-2 0.1
-1.95 0.1
-1.9 0.1
-1.85 0.1
-1.8 0.1
-1.75 0.1
-1.7 0.1
-1.65 0.1
-1.6 0.1
-1.55 0.1
-1.5 0.1
-1.45 0.1
-1.4 0.1
-1.35 0.1
-1.3 0.1
-1.25 0.1
-1.2 0.1
-1.15 0.1
-1.1 0.1
-1.05 0.1
-0.999999999999999 0.1
-0.949999999999999 0.1
-0.899999999999999 0.1
-0.849999999999999 0.1
-0.799999999999999 0.1
-0.749999999999999 0.1
-0.699999999999999 0.1
-0.649999999999999 0.1
-0.599999999999999 0.1
-0.549999999999999 0.1
-0.499999999999999 0.1
-0.449999999999999 0.1
-0.399999999999999 0.1
-0.349999999999999 0.1
-0.299999999999998 0.1
-0.249999999999998 0.1
-0.199999999999998 0.1
-0.149999999999998 0.1
-0.0999999999999983 0.1
-0.0499999999999983 0.1
1.77635683940025e-15 0.1
0.0500000000000016 0.1
0.100000000000002 0.1
0.150000000000002 0.1
0.200000000000002 0.1
0.250000000000002 0.1
0.300000000000002 0.1
0.350000000000002 0.1
0.400000000000002 0.1
0.450000000000002 0.1
0.500000000000002 0.1
0.550000000000002 0.1
0.600000000000002 0.1
0.650000000000002 0.1
0.700000000000002 0.1
0.750000000000003 0.1
0.800000000000002 0.1
0.850000000000002 0.1
0.900000000000003 0.1
0.950000000000003 0.1
1 0.1
1.05 0.1
1.1 0.1
1.15 0.1
1.2 0.1
1.25 0.1
1.3 0.1
1.35 0.1
1.4 0.1
1.45 0.1
1.5 0.1
1.55 0.1
1.6 0.1
1.65 0.1
1.7 0.1
1.75 0.1
1.8 0.1
1.85 0.1
1.9 0.1
1.95 0.1
2 0.1
2.05 0.1
2.1 0.1
2.15 0.1
2.2 0.1
2.25 0.1
2.3 0.1
2.35 0.1
2.4 0.1
2.45 0.1
2.5 0.1
2.55 0.1
2.6 0.1
2.65 0.1
2.7 0.1
2.75 0.1
2.8 0.1
2.85 0.1
2.9 0.1
2.95 0.1
3 0.1
3.05 0.1
3.1 0.1
3.15 0.1
3.2 0.1
3.25 0.1
3.3 0.1
3.35 0.1
3.4 0.1
3.45 0.1
3.50000000000001 0.1
3.55000000000001 0.1
3.6 0.1
3.65 0.1
3.7 0.1
3.75000000000001 0.1
3.80000000000001 0.1
3.85 0.1
3.90000000000001 0.1
3.95000000000001 0.1
4.00000000000001 0.1
4.05000000000001 0.1
4.1 0.1
4.15000000000001 0.1
4.20000000000001 0.1
4.25000000000001 0.1
4.30000000000001 0.1
4.35000000000001 0.1
4.40000000000001 0.1
4.45000000000001 0.1
4.50000000000001 0.1
4.55000000000001 0.1
4.60000000000001 0.1
4.65000000000001 0.1
4.70000000000001 0.1
4.75000000000001 0.1
4.80000000000001 0.1
4.85000000000001 0.1
4.90000000000001 0.1
4.95000000000001 0.1
5.00000000000001 0.1
5.05000000000001 0.1
5.10000000000001 0.1
5.15000000000001 0.1
5.20000000000001 0.1
5.25000000000001 0.1
5.30000000000001 0.1
5.35000000000001 0.1
5.40000000000001 0.1
5.45000000000001 0.1
5.50000000000001 0.1
5.55000000000001 0.1
5.60000000000001 0.1
5.65000000000001 0.1
5.70000000000001 0.1
5.75000000000001 0.1
5.80000000000001 0.1
5.85000000000001 0.1
5.90000000000001 0.1
5.95000000000001 0.1
6.00000000000001 0.1
6.05000000000001 0.1
6.10000000000001 0.1
6.15000000000001 0.1
6.20000000000001 0.1
6.25000000000001 0.1
6.30000000000001 0.1
6.35000000000001 0.1
6.40000000000001 0.1
6.45000000000001 0.1
6.50000000000001 0.1
6.55000000000001 0.1
6.60000000000001 0.1
6.65000000000001 0.1
6.70000000000001 0.1
6.75000000000001 0.1
6.80000000000001 0.1
6.85000000000001 0.1
6.90000000000001 0.1
6.95000000000001 0.1
7.00000000000001 0.1
7.05000000000001 0.1
7.10000000000001 0.1
7.15000000000001 0.1
7.20000000000001 0.1
7.25000000000001 0.1
7.30000000000001 0.1
7.35000000000001 0.1
7.40000000000001 0.1
7.45000000000001 0.1
7.50000000000001 0.1
7.55000000000001 0.1
7.60000000000001 0.1
7.65000000000001 0.1
7.70000000000001 0.1
7.75000000000001 0.1
7.80000000000001 0.1
7.85000000000001 0.1
7.90000000000001 0.1
7.95000000000001 0.1
};
\addplot [semithick, color1]
table {%
-2 0.4
-1.95 0.4
-1.9 0.4
-1.85 0.4
-1.8 0.4
-1.75 0.4
-1.7 0.4
-1.65 0.4
-1.6 0.4
-1.55 0.4
-1.5 0.4
-1.45 0.4
-1.4 0.4
-1.35 0.4
-1.3 0.4
-1.25 0.4
-1.2 0.4
-1.15 0.4
-1.1 0.4
-1.05 0.4
-0.999999999999999 0.4
-0.949999999999999 0.4
-0.899999999999999 0.4
-0.849999999999999 0.4
-0.799999999999999 0.4
-0.749999999999999 0.4
-0.699999999999999 0.4
-0.649999999999999 0.4
-0.599999999999999 0.4
-0.549999999999999 0.4
-0.499999999999999 0.4
-0.449999999999999 0.4
-0.399999999999999 0.4
-0.349999999999999 0.4
-0.299999999999998 0.4
-0.249999999999998 0.4
-0.199999999999998 0.4
-0.149999999999998 0.4
-0.0999999999999983 0.4
-0.0499999999999983 0.4
1.77635683940025e-15 0.4
0.0500000000000016 0.4
0.100000000000002 0.4
0.150000000000002 0.4
0.200000000000002 0.4
0.250000000000002 0.4
0.300000000000002 0.4
0.350000000000002 0.4
0.400000000000002 0.4
0.450000000000002 0.4
0.500000000000002 0.4
0.550000000000002 0.4
0.600000000000002 0.4
0.650000000000002 0.4
0.700000000000002 0.4
0.750000000000003 0.4
0.800000000000002 0.4
0.850000000000002 0.4
0.900000000000003 0.4
0.950000000000003 0.4
1 0.4
1.05 0.4
1.1 0.4
1.15 0.4
1.2 0.4
1.25 0.4
1.3 0.4
1.35 0.4
1.4 0.4
1.45 0.4
1.5 0.4
1.55 0.4
1.6 0.4
1.65 0.4
1.7 0.4
1.75 0.4
1.8 0.4
1.85 0.4
1.9 0.4
1.95 0.4
2 0.4
2.05 0.4
2.1 0.4
2.15 0.4
2.2 0.4
2.25 0.4
2.3 0.4
2.35 0.4
2.4 0.4
2.45 0.4
2.5 0.4
2.55 0.4
2.6 0.4
2.65 0.4
2.7 0.4
2.75 0.4
2.8 0.4
2.85 0.4
2.9 0.4
2.95 0.4
3 0.4
3.05 0.4
3.1 0.4
3.15 0.4
3.2 0.4
3.25 0.4
3.3 0.4
3.35 0.4
3.4 0.4
3.45 0.4
3.50000000000001 0.4
3.55000000000001 0.4
3.6 0.4
3.65 0.4
3.7 0.4
3.75000000000001 0.4
3.80000000000001 0.4
3.85 0.4
3.90000000000001 0.4
3.95000000000001 0.4
4.00000000000001 0.4
4.05000000000001 0.4
4.1 0.4
4.15000000000001 0.4
4.20000000000001 0.4
4.25000000000001 0.4
4.30000000000001 0.4
4.35000000000001 0.4
4.40000000000001 0.4
4.45000000000001 0.4
4.50000000000001 0.4
4.55000000000001 0.4
4.60000000000001 0.4
4.65000000000001 0.4
4.70000000000001 0.4
4.75000000000001 0.4
4.80000000000001 0.4
4.85000000000001 0.4
4.90000000000001 0.4
4.95000000000001 0.4
5.00000000000001 0.4
5.05000000000001 0.4
5.10000000000001 0.4
5.15000000000001 0.4
5.20000000000001 0.4
5.25000000000001 0.4
5.30000000000001 0.4
5.35000000000001 0.4
5.40000000000001 0.4
5.45000000000001 0.4
5.50000000000001 0.4
5.55000000000001 0.4
5.60000000000001 0.4
5.65000000000001 0.4
5.70000000000001 0.4
5.75000000000001 0.4
5.80000000000001 0.4
5.85000000000001 0.4
5.90000000000001 0.4
5.95000000000001 0.4
6.00000000000001 0.4
6.05000000000001 0.4
6.10000000000001 0.4
6.15000000000001 0.4
6.20000000000001 0.4
6.25000000000001 0.4
6.30000000000001 0.4
6.35000000000001 0.4
6.40000000000001 0.4
6.45000000000001 0.4
6.50000000000001 0.4
6.55000000000001 0.4
6.60000000000001 0.4
6.65000000000001 0.4
6.70000000000001 0.4
6.75000000000001 0.4
6.80000000000001 0.4
6.85000000000001 0.4
6.90000000000001 0.4
6.95000000000001 0.4
7.00000000000001 0.4
7.05000000000001 0.4
7.10000000000001 0.4
7.15000000000001 0.4
7.20000000000001 0.4
7.25000000000001 0.4
7.30000000000001 0.4
7.35000000000001 0.4
7.40000000000001 0.4
7.45000000000001 0.4
7.50000000000001 0.4
7.55000000000001 0.4
7.60000000000001 0.4
7.65000000000001 0.4
7.70000000000001 0.4
7.75000000000001 0.4
7.80000000000001 0.4
7.85000000000001 0.4
7.90000000000001 0.4
7.95000000000001 0.4
};
\addplot [semithick, color2]
table {%
-2 0.7
-1.95 0.7
-1.9 0.7
-1.85 0.7
-1.8 0.7
-1.75 0.7
-1.7 0.7
-1.65 0.7
-1.6 0.7
-1.55 0.7
-1.5 0.7
-1.45 0.7
-1.4 0.7
-1.35 0.7
-1.3 0.7
-1.25 0.7
-1.2 0.7
-1.15 0.7
-1.1 0.7
-1.05 0.7
-0.999999999999999 0.7
-0.949999999999999 0.7
-0.899999999999999 0.7
-0.849999999999999 0.7
-0.799999999999999 0.7
-0.749999999999999 0.7
-0.699999999999999 0.7
-0.649999999999999 0.7
-0.599999999999999 0.7
-0.549999999999999 0.7
-0.499999999999999 0.7
-0.449999999999999 0.7
-0.399999999999999 0.7
-0.349999999999999 0.7
-0.299999999999998 0.7
-0.249999999999998 0.7
-0.199999999999998 0.7
-0.149999999999998 0.7
-0.0999999999999983 0.7
-0.0499999999999983 0.7
1.77635683940025e-15 0.7
0.0500000000000016 0.7
0.100000000000002 0.7
0.150000000000002 0.7
0.200000000000002 0.7
0.250000000000002 0.7
0.300000000000002 0.7
0.350000000000002 0.7
0.400000000000002 0.7
0.450000000000002 0.7
0.500000000000002 0.7
0.550000000000002 0.7
0.600000000000002 0.7
0.650000000000002 0.7
0.700000000000002 0.7
0.750000000000003 0.7
0.800000000000002 0.7
0.850000000000002 0.7
0.900000000000003 0.7
0.950000000000003 0.7
1 0.7
1.05 0.7
1.1 0.7
1.15 0.7
1.2 0.7
1.25 0.7
1.3 0.7
1.35 0.7
1.4 0.7
1.45 0.7
1.5 0.7
1.55 0.7
1.6 0.7
1.65 0.7
1.7 0.7
1.75 0.7
1.8 0.7
1.85 0.7
1.9 0.7
1.95 0.7
2 0.7
2.05 0.7
2.1 0.7
2.15 0.7
2.2 0.7
2.25 0.7
2.3 0.7
2.35 0.7
2.4 0.7
2.45 0.7
2.5 0.7
2.55 0.7
2.6 0.7
2.65 0.7
2.7 0.7
2.75 0.7
2.8 0.7
2.85 0.7
2.9 0.7
2.95 0.7
3 0.7
3.05 0.7
3.1 0.7
3.15 0.7
3.2 0.7
3.25 0.7
3.3 0.7
3.35 0.7
3.4 0.7
3.45 0.7
3.50000000000001 0.7
3.55000000000001 0.7
3.6 0.7
3.65 0.7
3.7 0.7
3.75000000000001 0.7
3.80000000000001 0.7
3.85 0.7
3.90000000000001 0.7
3.95000000000001 0.7
4.00000000000001 0.7
4.05000000000001 0.7
4.1 0.7
4.15000000000001 0.7
4.20000000000001 0.7
4.25000000000001 0.7
4.30000000000001 0.7
4.35000000000001 0.7
4.40000000000001 0.7
4.45000000000001 0.7
4.50000000000001 0.7
4.55000000000001 0.7
4.60000000000001 0.7
4.65000000000001 0.7
4.70000000000001 0.7
4.75000000000001 0.7
4.80000000000001 0.7
4.85000000000001 0.7
4.90000000000001 0.7
4.95000000000001 0.7
5.00000000000001 0.7
5.05000000000001 0.7
5.10000000000001 0.7
5.15000000000001 0.7
5.20000000000001 0.7
5.25000000000001 0.7
5.30000000000001 0.7
5.35000000000001 0.7
5.40000000000001 0.7
5.45000000000001 0.7
5.50000000000001 0.7
5.55000000000001 0.7
5.60000000000001 0.7
5.65000000000001 0.7
5.70000000000001 0.7
5.75000000000001 0.7
5.80000000000001 0.7
5.85000000000001 0.7
5.90000000000001 0.7
5.95000000000001 0.7
6.00000000000001 0.7
6.05000000000001 0.7
6.10000000000001 0.7
6.15000000000001 0.7
6.20000000000001 0.7
6.25000000000001 0.7
6.30000000000001 0.7
6.35000000000001 0.7
6.40000000000001 0.7
6.45000000000001 0.7
6.50000000000001 0.7
6.55000000000001 0.7
6.60000000000001 0.7
6.65000000000001 0.7
6.70000000000001 0.7
6.75000000000001 0.7
6.80000000000001 0.7
6.85000000000001 0.7
6.90000000000001 0.7
6.95000000000001 0.7
7.00000000000001 0.7
7.05000000000001 0.7
7.10000000000001 0.7
7.15000000000001 0.7
7.20000000000001 0.7
7.25000000000001 0.7
7.30000000000001 0.7
7.35000000000001 0.7
7.40000000000001 0.7
7.45000000000001 0.7
7.50000000000001 0.7
7.55000000000001 0.7
7.60000000000001 0.7
7.65000000000001 0.7
7.70000000000001 0.7
7.75000000000001 0.7
7.80000000000001 0.7
7.85000000000001 0.7
7.90000000000001 0.7
7.95000000000001 0.7
};
\addplot [semithick, white!46.6666666666667!black]
table {%
-2 1.1
-1.95 1.1
-1.9 1.1
-1.85 1.1
-1.8 1.1
-1.75 1.1
-1.7 1.1
-1.65 1.1
-1.6 1.1
-1.55 1.1
-1.5 1.1
-1.45 1.1
-1.4 1.1
-1.35 1.1
-1.3 1.1
-1.25 1.1
-1.2 1.1
-1.15 1.1
-1.1 1.1
-1.05 1.1
-0.999999999999999 1.1
-0.949999999999999 1.1
-0.899999999999999 1.1
-0.849999999999999 1.1
-0.799999999999999 1.1
-0.749999999999999 1.1
-0.699999999999999 1.1
-0.649999999999999 1.1
-0.599999999999999 1.1
-0.549999999999999 1.1
-0.499999999999999 1.1
-0.449999999999999 1.1
-0.399999999999999 1.1
-0.349999999999999 1.1
-0.299999999999998 1.1
-0.249999999999998 1.1
-0.199999999999998 1.1
-0.149999999999998 1.1
-0.0999999999999983 1.1
-0.0499999999999983 1.1
1.77635683940025e-15 1.1
0.0500000000000016 1.1
0.100000000000002 1.1
0.150000000000002 1.1
0.200000000000002 1.1
0.250000000000002 1.1
0.300000000000002 1.1
0.350000000000002 1.1
0.400000000000002 1.1
0.450000000000002 1.1
0.500000000000002 1.1
0.550000000000002 1.1
0.600000000000002 1.1
0.650000000000002 1.1
0.700000000000002 1.1
0.750000000000003 1.1
0.800000000000002 1.1
0.850000000000002 1.1
0.900000000000003 1.1
0.950000000000003 1.1
1 1.1
1.05 1.1
1.1 1.1
1.15 1.1
1.2 1.1
1.25 1.1
1.3 1.1
1.35 1.1
1.4 1.1
1.45 1.1
1.5 1.1
1.55 1.1
1.6 1.1
1.65 1.1
1.7 1.1
1.75 1.1
1.8 1.1
1.85 1.1
1.9 1.1
1.95 1.1
2 1.1
2.05 1.1
2.1 1.1
2.15 1.1
2.2 1.1
2.25 1.1
2.3 1.1
2.35 1.1
2.4 1.1
2.45 1.1
2.5 1.1
2.55 1.1
2.6 1.1
2.65 1.1
2.7 1.1
2.75 1.1
2.8 1.1
2.85 1.1
2.9 1.1
2.95 1.1
3 1.1
3.05 1.1
3.1 1.1
3.15 1.1
3.2 1.1
3.25 1.1
3.3 1.1
3.35 1.1
3.4 1.1
3.45 1.1
3.50000000000001 1.1
3.55000000000001 1.1
3.6 1.1
3.65 1.1
3.7 1.1
3.75000000000001 1.1
3.80000000000001 1.1
3.85 1.1
3.90000000000001 1.1
3.95000000000001 1.1
4.00000000000001 1.1
4.05000000000001 1.1
4.1 1.1
4.15000000000001 1.1
4.20000000000001 1.1
4.25000000000001 1.1
4.30000000000001 1.1
4.35000000000001 1.1
4.40000000000001 1.1
4.45000000000001 1.1
4.50000000000001 1.1
4.55000000000001 1.1
4.60000000000001 1.1
4.65000000000001 1.1
4.70000000000001 1.1
4.75000000000001 1.1
4.80000000000001 1.1
4.85000000000001 1.1
4.90000000000001 1.1
4.95000000000001 1.1
5.00000000000001 1.1
5.05000000000001 1.1
5.10000000000001 1.1
5.15000000000001 1.1
5.20000000000001 1.1
5.25000000000001 1.1
5.30000000000001 1.1
5.35000000000001 1.1
5.40000000000001 1.1
5.45000000000001 1.1
5.50000000000001 1.1
5.55000000000001 1.1
5.60000000000001 1.1
5.65000000000001 1.1
5.70000000000001 1.1
5.75000000000001 1.1
5.80000000000001 1.1
5.85000000000001 1.1
5.90000000000001 1.1
5.95000000000001 1.1
6.00000000000001 1.1
6.05000000000001 1.1
6.10000000000001 1.1
6.15000000000001 1.1
6.20000000000001 1.1
6.25000000000001 1.1
6.30000000000001 1.1
6.35000000000001 1.1
6.40000000000001 1.1
6.45000000000001 1.1
6.50000000000001 1.1
6.55000000000001 1.1
6.60000000000001 1.1
6.65000000000001 1.1
6.70000000000001 1.1
6.75000000000001 1.1
6.80000000000001 1.1
6.85000000000001 1.1
6.90000000000001 1.1
6.95000000000001 1.1
7.00000000000001 1.1
7.05000000000001 1.1
7.10000000000001 1.1
7.15000000000001 1.1
7.20000000000001 1.1
7.25000000000001 1.1
7.30000000000001 1.1
7.35000000000001 1.1
7.40000000000001 1.1
7.45000000000001 1.1
7.50000000000001 1.1
7.55000000000001 1.1
7.60000000000001 1.1
7.65000000000001 1.1
7.70000000000001 1.1
7.75000000000001 1.1
7.80000000000001 1.1
7.85000000000001 1.1
7.90000000000001 1.1
7.95000000000001 1.1
};
\addplot [semithick, color3]
table {%
-2 1.6
-1.95 1.6
-1.9 1.6
-1.85 1.6
-1.8 1.6
-1.75 1.6
-1.7 1.6
-1.65 1.6
-1.6 1.6
-1.55 1.6
-1.5 1.6
-1.45 1.6
-1.4 1.6
-1.35 1.6
-1.3 1.6
-1.25 1.6
-1.2 1.6
-1.15 1.6
-1.1 1.6
-1.05 1.6
-0.999999999999999 1.6
-0.949999999999999 1.6
-0.899999999999999 1.6
-0.849999999999999 1.6
-0.799999999999999 1.6
-0.749999999999999 1.6
-0.699999999999999 1.6
-0.649999999999999 1.6
-0.599999999999999 1.6
-0.549999999999999 1.6
-0.499999999999999 1.6
-0.449999999999999 1.6
-0.399999999999999 1.6
-0.349999999999999 1.6
-0.299999999999998 1.6
-0.249999999999998 1.6
-0.199999999999998 1.6
-0.149999999999998 1.6
-0.0999999999999983 1.6
-0.0499999999999983 1.6
1.77635683940025e-15 1.6
0.0500000000000016 1.6
0.100000000000002 1.6
0.150000000000002 1.6
0.200000000000002 1.6
0.250000000000002 1.6
0.300000000000002 1.6
0.350000000000002 1.6
0.400000000000002 1.6
0.450000000000002 1.6
0.500000000000002 1.6
0.550000000000002 1.6
0.600000000000002 1.6
0.650000000000002 1.6
0.700000000000002 1.6
0.750000000000003 1.6
0.800000000000002 1.6
0.850000000000002 1.6
0.900000000000003 1.6
0.950000000000003 1.6
1 1.6
1.05 1.6
1.1 1.6
1.15 1.6
1.2 1.6
1.25 1.6
1.3 1.6
1.35 1.6
1.4 1.6
1.45 1.6
1.5 1.6
1.55 1.6
1.6 1.6
1.65 1.6
1.7 1.6
1.75 1.6
1.8 1.6
1.85 1.6
1.9 1.6
1.95 1.6
2 1.6
2.05 1.6
2.1 1.6
2.15 1.6
2.2 1.6
2.25 1.6
2.3 1.6
2.35 1.6
2.4 1.6
2.45 1.6
2.5 1.6
2.55 1.6
2.6 1.6
2.65 1.6
2.7 1.6
2.75 1.6
2.8 1.6
2.85 1.6
2.9 1.6
2.95 1.6
3 1.6
3.05 1.6
3.1 1.6
3.15 1.6
3.2 1.6
3.25 1.6
3.3 1.6
3.35 1.6
3.4 1.6
3.45 1.6
3.50000000000001 1.6
3.55000000000001 1.6
3.6 1.6
3.65 1.6
3.7 1.6
3.75000000000001 1.6
3.80000000000001 1.6
3.85 1.6
3.90000000000001 1.6
3.95000000000001 1.6
4.00000000000001 1.6
4.05000000000001 1.6
4.1 1.6
4.15000000000001 1.6
4.20000000000001 1.6
4.25000000000001 1.6
4.30000000000001 1.6
4.35000000000001 1.6
4.40000000000001 1.6
4.45000000000001 1.6
4.50000000000001 1.6
4.55000000000001 1.6
4.60000000000001 1.6
4.65000000000001 1.6
4.70000000000001 1.6
4.75000000000001 1.6
4.80000000000001 1.6
4.85000000000001 1.6
4.90000000000001 1.6
4.95000000000001 1.6
5.00000000000001 1.6
5.05000000000001 1.6
5.10000000000001 1.6
5.15000000000001 1.6
5.20000000000001 1.6
5.25000000000001 1.6
5.30000000000001 1.6
5.35000000000001 1.6
5.40000000000001 1.6
5.45000000000001 1.6
5.50000000000001 1.6
5.55000000000001 1.6
5.60000000000001 1.6
5.65000000000001 1.6
5.70000000000001 1.6
5.75000000000001 1.6
5.80000000000001 1.6
5.85000000000001 1.6
5.90000000000001 1.6
5.95000000000001 1.6
6.00000000000001 1.6
6.05000000000001 1.6
6.10000000000001 1.6
6.15000000000001 1.6
6.20000000000001 1.6
6.25000000000001 1.6
6.30000000000001 1.6
6.35000000000001 1.6
6.40000000000001 1.6
6.45000000000001 1.6
6.50000000000001 1.6
6.55000000000001 1.6
6.60000000000001 1.6
6.65000000000001 1.6
6.70000000000001 1.6
6.75000000000001 1.6
6.80000000000001 1.6
6.85000000000001 1.6
6.90000000000001 1.6
6.95000000000001 1.6
7.00000000000001 1.6
7.05000000000001 1.6
7.10000000000001 1.6
7.15000000000001 1.6
7.20000000000001 1.6
7.25000000000001 1.6
7.30000000000001 1.6
7.35000000000001 1.6
7.40000000000001 1.6
7.45000000000001 1.6
7.50000000000001 1.6
7.55000000000001 1.6
7.60000000000001 1.6
7.65000000000001 1.6
7.70000000000001 1.6
7.75000000000001 1.6
7.80000000000001 1.6
7.85000000000001 1.6
7.90000000000001 1.6
7.95000000000001 1.6
};
\addplot [semithick, color4]
table {%
-2 3.4
-1.95 3.4
-1.9 3.4
-1.85 3.4
-1.8 3.4
-1.75 3.4
-1.7 3.4
-1.65 3.4
-1.6 3.4
-1.55 3.4
-1.5 3.4
-1.45 3.4
-1.4 3.4
-1.35 3.4
-1.3 3.4
-1.25 3.4
-1.2 3.4
-1.15 3.4
-1.1 3.4
-1.05 3.4
-0.999999999999999 3.4
-0.949999999999999 3.4
-0.899999999999999 3.4
-0.849999999999999 3.4
-0.799999999999999 3.4
-0.749999999999999 3.4
-0.699999999999999 3.4
-0.649999999999999 3.4
-0.599999999999999 3.4
-0.549999999999999 3.4
-0.499999999999999 3.4
-0.449999999999999 3.4
-0.399999999999999 3.4
-0.349999999999999 3.4
-0.299999999999998 3.4
-0.249999999999998 3.4
-0.199999999999998 3.4
-0.149999999999998 3.4
-0.0999999999999983 3.4
-0.0499999999999983 3.4
1.77635683940025e-15 3.4
0.0500000000000016 3.4
0.100000000000002 3.4
0.150000000000002 3.4
0.200000000000002 3.4
0.250000000000002 3.4
0.300000000000002 3.4
0.350000000000002 3.4
0.400000000000002 3.4
0.450000000000002 3.4
0.500000000000002 3.4
0.550000000000002 3.4
0.600000000000002 3.4
0.650000000000002 3.4
0.700000000000002 3.4
0.750000000000003 3.4
0.800000000000002 3.4
0.850000000000002 3.4
0.900000000000003 3.4
0.950000000000003 3.4
1 3.4
1.05 3.4
1.1 3.4
1.15 3.4
1.2 3.4
1.25 3.4
1.3 3.4
1.35 3.4
1.4 3.4
1.45 3.4
1.5 3.4
1.55 3.4
1.6 3.4
1.65 3.4
1.7 3.4
1.75 3.4
1.8 3.4
1.85 3.4
1.9 3.4
1.95 3.4
2 3.4
2.05 3.4
2.1 3.4
2.15 3.4
2.2 3.4
2.25 3.4
2.3 3.4
2.35 3.4
2.4 3.4
2.45 3.4
2.5 3.4
2.55 3.4
2.6 3.4
2.65 3.4
2.7 3.4
2.75 3.4
2.8 3.4
2.85 3.4
2.9 3.4
2.95 3.4
3 3.4
3.05 3.4
3.1 3.4
3.15 3.4
3.2 3.4
3.25 3.4
3.3 3.4
3.35 3.4
3.4 3.4
3.45 3.4
3.50000000000001 3.4
3.55000000000001 3.4
3.6 3.4
3.65 3.4
3.7 3.4
3.75000000000001 3.4
3.80000000000001 3.4
3.85 3.4
3.90000000000001 3.4
3.95000000000001 3.4
4.00000000000001 3.4
4.05000000000001 3.4
4.1 3.4
4.15000000000001 3.4
4.20000000000001 3.4
4.25000000000001 3.4
4.30000000000001 3.4
4.35000000000001 3.4
4.40000000000001 3.4
4.45000000000001 3.4
4.50000000000001 3.4
4.55000000000001 3.4
4.60000000000001 3.4
4.65000000000001 3.4
4.70000000000001 3.4
4.75000000000001 3.4
4.80000000000001 3.4
4.85000000000001 3.4
4.90000000000001 3.4
4.95000000000001 3.4
5.00000000000001 3.4
5.05000000000001 3.4
5.10000000000001 3.4
5.15000000000001 3.4
5.20000000000001 3.4
5.25000000000001 3.4
5.30000000000001 3.4
5.35000000000001 3.4
5.40000000000001 3.4
5.45000000000001 3.4
5.50000000000001 3.4
5.55000000000001 3.4
5.60000000000001 3.4
5.65000000000001 3.4
5.70000000000001 3.4
5.75000000000001 3.4
5.80000000000001 3.4
5.85000000000001 3.4
5.90000000000001 3.4
5.95000000000001 3.4
6.00000000000001 3.4
6.05000000000001 3.4
6.10000000000001 3.4
6.15000000000001 3.4
6.20000000000001 3.4
6.25000000000001 3.4
6.30000000000001 3.4
6.35000000000001 3.4
6.40000000000001 3.4
6.45000000000001 3.4
6.50000000000001 3.4
6.55000000000001 3.4
6.60000000000001 3.4
6.65000000000001 3.4
6.70000000000001 3.4
6.75000000000001 3.4
6.80000000000001 3.4
6.85000000000001 3.4
6.90000000000001 3.4
6.95000000000001 3.4
7.00000000000001 3.4
7.05000000000001 3.4
7.10000000000001 3.4
7.15000000000001 3.4
7.20000000000001 3.4
7.25000000000001 3.4
7.30000000000001 3.4
7.35000000000001 3.4
7.40000000000001 3.4
7.45000000000001 3.4
7.50000000000001 3.4
7.55000000000001 3.4
7.60000000000001 3.4
7.65000000000001 3.4
7.70000000000001 3.4
7.75000000000001 3.4
7.80000000000001 3.4
7.85000000000001 3.4
7.90000000000001 3.4
7.95000000000001 3.4
};
\addplot [semithick, color5]
table {%
-2 8
-1.95 8
-1.9 8
-1.85 8
-1.8 8
-1.75 8
-1.7 8
-1.65 8
-1.6 8
-1.55 8
-1.5 8
-1.45 8
-1.4 8
-1.35 8
-1.3 8
-1.25 8
-1.2 8
-1.15 8
-1.1 8
-1.05 8
-0.999999999999999 8
-0.949999999999999 8
-0.899999999999999 8
-0.849999999999999 8
-0.799999999999999 8
-0.749999999999999 8
-0.699999999999999 8
-0.649999999999999 8
-0.599999999999999 8
-0.549999999999999 8
-0.499999999999999 8
-0.449999999999999 8
-0.399999999999999 8
-0.349999999999999 8
-0.299999999999998 8
-0.249999999999998 8
-0.199999999999998 8
-0.149999999999998 8
-0.0999999999999983 8
-0.0499999999999983 8
1.77635683940025e-15 8
0.0500000000000016 8
0.100000000000002 8
0.150000000000002 8
0.200000000000002 8
0.250000000000002 8
0.300000000000002 8
0.350000000000002 8
0.400000000000002 8
0.450000000000002 8
0.500000000000002 8
0.550000000000002 8
0.600000000000002 8
0.650000000000002 8
0.700000000000002 8
0.750000000000003 8
0.800000000000002 8
0.850000000000002 8
0.900000000000003 8
0.950000000000003 8
1 8
1.05 8
1.1 8
1.15 8
1.2 8
1.25 8
1.3 8
1.35 8
1.4 8
1.45 8
1.5 8
1.55 8
1.6 8
1.65 8
1.7 8
1.75 8
1.8 8
1.85 8
1.9 8
1.95 8
2 8
2.05 8
2.1 8
2.15 8
2.2 8
2.25 8
2.3 8
2.35 8
2.4 8
2.45 8
2.5 8
2.55 8
2.6 8
2.65 8
2.7 8
2.75 8
2.8 8
2.85 8
2.9 8
2.95 8
3 8
3.05 8
3.1 8
3.15 8
3.2 8
3.25 8
3.3 8
3.35 8
3.4 8
3.45 8
3.50000000000001 8
3.55000000000001 8
3.6 8
3.65 8
3.7 8
3.75000000000001 8
3.80000000000001 8
3.85 8
3.90000000000001 8
3.95000000000001 8
4.00000000000001 8
4.05000000000001 8
4.1 8
4.15000000000001 8
4.20000000000001 8
4.25000000000001 8
4.30000000000001 8
4.35000000000001 8
4.40000000000001 8
4.45000000000001 8
4.50000000000001 8
4.55000000000001 8
4.60000000000001 8
4.65000000000001 8
4.70000000000001 8
4.75000000000001 8
4.80000000000001 8
4.85000000000001 8
4.90000000000001 8
4.95000000000001 8
5.00000000000001 8
5.05000000000001 8
5.10000000000001 8
5.15000000000001 8
5.20000000000001 8
5.25000000000001 8
5.30000000000001 8
5.35000000000001 8
5.40000000000001 8
5.45000000000001 8
5.50000000000001 8
5.55000000000001 8
5.60000000000001 8
5.65000000000001 8
5.70000000000001 8
5.75000000000001 8
5.80000000000001 8
5.85000000000001 8
5.90000000000001 8
5.95000000000001 8
6.00000000000001 8
6.05000000000001 8
6.10000000000001 8
6.15000000000001 8
6.20000000000001 8
6.25000000000001 8
6.30000000000001 8
6.35000000000001 8
6.40000000000001 8
6.45000000000001 8
6.50000000000001 8
6.55000000000001 8
6.60000000000001 8
6.65000000000001 8
6.70000000000001 8
6.75000000000001 8
6.80000000000001 8
6.85000000000001 8
6.90000000000001 8
6.95000000000001 8
7.00000000000001 8
7.05000000000001 8
7.10000000000001 8
7.15000000000001 8
7.20000000000001 8
7.25000000000001 8
7.30000000000001 8
7.35000000000001 8
7.40000000000001 8
7.45000000000001 8
7.50000000000001 8
7.55000000000001 8
7.60000000000001 8
7.65000000000001 8
7.70000000000001 8
7.75000000000001 8
7.80000000000001 8
7.85000000000001 8
7.90000000000001 8
7.95000000000001 8
};
\end{axis}

\end{tikzpicture}


==> tikz/fig_dis_model_variance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={{$\psi = 2.8$ or $\psi = 3.2$},{$\psi = 2.1$ or $\psi = 3.9$},{$\psi = 1.7$ or $\psi = 4.3$},{$\psi = 1.3$ or $\psi = 4.7$},{$\psi = 1.1$ or $\psi = 4.9$}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={$\rho$},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
y grid style={white!89.80392156862746!black},
ylabel={$\mathbb{V}(\epsilon)$},
ymajorgrids,
ymin=-0.103185, ymax=4.153485
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, white!46.666666666666664!black}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table [row sep=\\]{%
0	3.96 \\
0.001	3.9562 \\
0.002	3.9524 \\
0.003	3.9486 \\
0.004	3.9448 \\
0.005	3.941 \\
0.006	3.9372 \\
0.007	3.9334 \\
0.008	3.9296 \\
0.009	3.9258 \\
0.01	3.922 \\
0.011	3.9182 \\
0.012	3.9144 \\
0.013	3.9106 \\
0.014	3.9068 \\
0.015	3.903 \\
0.016	3.8992 \\
0.017	3.8954 \\
0.018	3.8916 \\
0.019	3.8878 \\
0.02	3.884 \\
0.021	3.8802 \\
0.022	3.8764 \\
0.023	3.8726 \\
0.024	3.8688 \\
0.025	3.865 \\
0.026	3.8612 \\
0.027	3.8574 \\
0.028	3.8536 \\
0.029	3.8498 \\
0.03	3.846 \\
0.031	3.8422 \\
0.032	3.8384 \\
0.033	3.8346 \\
0.034	3.8308 \\
0.035	3.827 \\
0.036	3.8232 \\
0.037	3.8194 \\
0.038	3.8156 \\
0.039	3.8118 \\
0.04	3.808 \\
0.041	3.8042 \\
0.042	3.8004 \\
0.043	3.7966 \\
0.044	3.7928 \\
0.045	3.789 \\
0.046	3.7852 \\
0.047	3.7814 \\
0.048	3.7776 \\
0.049	3.7738 \\
0.05	3.77 \\
0.051	3.7662 \\
0.052	3.7624 \\
0.053	3.7586 \\
0.054	3.7548 \\
0.055	3.751 \\
0.056	3.7472 \\
0.057	3.7434 \\
0.058	3.7396 \\
0.059	3.7358 \\
0.06	3.732 \\
0.061	3.7282 \\
0.062	3.7244 \\
0.063	3.7206 \\
0.064	3.7168 \\
0.065	3.713 \\
0.066	3.7092 \\
0.067	3.7054 \\
0.068	3.7016 \\
0.069	3.6978 \\
0.07	3.694 \\
0.071	3.6902 \\
0.072	3.6864 \\
0.073	3.6826 \\
0.074	3.6788 \\
0.075	3.675 \\
0.076	3.6712 \\
0.077	3.6674 \\
0.078	3.6636 \\
0.079	3.6598 \\
0.08	3.656 \\
0.081	3.6522 \\
0.082	3.6484 \\
0.083	3.6446 \\
0.084	3.6408 \\
0.085	3.637 \\
0.086	3.6332 \\
0.087	3.6294 \\
0.088	3.6256 \\
0.089	3.6218 \\
0.09	3.618 \\
0.091	3.6142 \\
0.092	3.6104 \\
0.093	3.6066 \\
0.094	3.6028 \\
0.095	3.599 \\
0.096	3.5952 \\
0.097	3.5914 \\
0.098	3.5876 \\
0.099	3.5838 \\
0.1	3.58 \\
0.101	3.5762 \\
0.102	3.5724 \\
0.103	3.5686 \\
0.104	3.5648 \\
0.105	3.561 \\
0.106	3.5572 \\
0.107	3.5534 \\
0.108	3.5496 \\
0.109	3.5458 \\
0.11	3.542 \\
0.111	3.5382 \\
0.112	3.5344 \\
0.113	3.5306 \\
0.114	3.5268 \\
0.115	3.523 \\
0.116	3.5192 \\
0.117	3.5154 \\
0.118	3.5116 \\
0.119	3.5078 \\
0.12	3.504 \\
0.121	3.5002 \\
0.122	3.4964 \\
0.123	3.4926 \\
0.124	3.4888 \\
0.125	3.485 \\
0.126	3.4812 \\
0.127	3.4774 \\
0.128	3.4736 \\
0.129	3.4698 \\
0.13	3.466 \\
0.131	3.4622 \\
0.132	3.4584 \\
0.133	3.4546 \\
0.134	3.4508 \\
0.135	3.447 \\
0.136	3.4432 \\
0.137	3.4394 \\
0.138	3.4356 \\
0.139	3.4318 \\
0.14	3.428 \\
0.141	3.4242 \\
0.142	3.4204 \\
0.143	3.4166 \\
0.144	3.4128 \\
0.145	3.409 \\
0.146	3.4052 \\
0.147	3.4014 \\
0.148	3.3976 \\
0.149	3.3938 \\
0.15	3.39 \\
0.151	3.3862 \\
0.152	3.3824 \\
0.153	3.3786 \\
0.154	3.3748 \\
0.155	3.371 \\
0.156	3.3672 \\
0.157	3.3634 \\
0.158	3.3596 \\
0.159	3.3558 \\
0.16	3.352 \\
0.161	3.3482 \\
0.162	3.3444 \\
0.163	3.3406 \\
0.164	3.3368 \\
0.165	3.333 \\
0.166	3.3292 \\
0.167	3.3254 \\
0.168	3.3216 \\
0.169	3.3178 \\
0.17	3.314 \\
0.171	3.3102 \\
0.172	3.3064 \\
0.173	3.3026 \\
0.174	3.2988 \\
0.175	3.295 \\
0.176	3.2912 \\
0.177	3.2874 \\
0.178	3.2836 \\
0.179	3.2798 \\
0.18	3.276 \\
0.181	3.2722 \\
0.182	3.2684 \\
0.183	3.2646 \\
0.184	3.2608 \\
0.185	3.257 \\
0.186	3.2532 \\
0.187	3.2494 \\
0.188	3.2456 \\
0.189	3.2418 \\
0.19	3.238 \\
0.191	3.2342 \\
0.192	3.2304 \\
0.193	3.2266 \\
0.194	3.2228 \\
0.195	3.219 \\
0.196	3.2152 \\
0.197	3.2114 \\
0.198	3.2076 \\
0.199	3.2038 \\
0.2	3.2 \\
0.201	3.1962 \\
0.202	3.1924 \\
0.203	3.1886 \\
0.204	3.1848 \\
0.205	3.181 \\
0.206	3.1772 \\
0.207	3.1734 \\
0.208	3.1696 \\
0.209	3.1658 \\
0.21	3.162 \\
0.211	3.1582 \\
0.212	3.1544 \\
0.213	3.1506 \\
0.214	3.1468 \\
0.215	3.143 \\
0.216	3.1392 \\
0.217	3.1354 \\
0.218	3.1316 \\
0.219	3.1278 \\
0.22	3.124 \\
0.221	3.1202 \\
0.222	3.1164 \\
0.223	3.1126 \\
0.224	3.1088 \\
0.225	3.105 \\
0.226	3.1012 \\
0.227	3.0974 \\
0.228	3.0936 \\
0.229	3.0898 \\
0.23	3.086 \\
0.231	3.0822 \\
0.232	3.0784 \\
0.233	3.0746 \\
0.234	3.0708 \\
0.235	3.067 \\
0.236	3.0632 \\
0.237	3.0594 \\
0.238	3.0556 \\
0.239	3.0518 \\
0.24	3.048 \\
0.241	3.0442 \\
0.242	3.0404 \\
0.243	3.0366 \\
0.244	3.0328 \\
0.245	3.029 \\
0.246	3.0252 \\
0.247	3.0214 \\
0.248	3.0176 \\
0.249	3.0138 \\
0.25	3.01 \\
0.251	3.0062 \\
0.252	3.0024 \\
0.253	2.9986 \\
0.254	2.9948 \\
0.255	2.991 \\
0.256	2.9872 \\
0.257	2.9834 \\
0.258	2.9796 \\
0.259	2.9758 \\
0.26	2.972 \\
0.261	2.9682 \\
0.262	2.9644 \\
0.263	2.9606 \\
0.264	2.9568 \\
0.265	2.953 \\
0.266	2.9492 \\
0.267	2.9454 \\
0.268	2.9416 \\
0.269	2.9378 \\
0.27	2.934 \\
0.271	2.9302 \\
0.272	2.9264 \\
0.273	2.9226 \\
0.274	2.9188 \\
0.275	2.915 \\
0.276	2.9112 \\
0.277	2.9074 \\
0.278	2.9036 \\
0.279	2.8998 \\
0.28	2.896 \\
0.281	2.8922 \\
0.282	2.8884 \\
0.283	2.8846 \\
0.284	2.8808 \\
0.285	2.877 \\
0.286	2.8732 \\
0.287	2.8694 \\
0.288	2.8656 \\
0.289	2.8618 \\
0.29	2.858 \\
0.291	2.8542 \\
0.292	2.8504 \\
0.293	2.8466 \\
0.294	2.8428 \\
0.295	2.839 \\
0.296	2.8352 \\
0.297	2.8314 \\
0.298	2.8276 \\
0.299	2.8238 \\
0.3	2.82 \\
0.301	2.8162 \\
0.302	2.8124 \\
0.303	2.8086 \\
0.304	2.8048 \\
0.305	2.801 \\
0.306	2.7972 \\
0.307	2.7934 \\
0.308	2.7896 \\
0.309	2.7858 \\
0.31	2.782 \\
0.311	2.7782 \\
0.312	2.7744 \\
0.313	2.7706 \\
0.314	2.7668 \\
0.315	2.763 \\
0.316	2.7592 \\
0.317	2.7554 \\
0.318	2.7516 \\
0.319	2.7478 \\
0.32	2.744 \\
0.321	2.7402 \\
0.322	2.7364 \\
0.323	2.7326 \\
0.324	2.7288 \\
0.325	2.725 \\
0.326	2.7212 \\
0.327	2.7174 \\
0.328	2.7136 \\
0.329	2.7098 \\
0.33	2.706 \\
0.331	2.7022 \\
0.332	2.6984 \\
0.333	2.6946 \\
0.334	2.6908 \\
0.335	2.687 \\
0.336	2.6832 \\
0.337	2.6794 \\
0.338	2.6756 \\
0.339	2.6718 \\
0.34	2.668 \\
0.341	2.6642 \\
0.342	2.6604 \\
0.343	2.6566 \\
0.344	2.6528 \\
0.345	2.649 \\
0.346	2.6452 \\
0.347	2.6414 \\
0.348	2.6376 \\
0.349	2.6338 \\
0.35	2.63 \\
0.351	2.6262 \\
0.352	2.6224 \\
0.353	2.6186 \\
0.354	2.6148 \\
0.355	2.611 \\
0.356	2.6072 \\
0.357	2.6034 \\
0.358	2.5996 \\
0.359	2.5958 \\
0.36	2.592 \\
0.361	2.5882 \\
0.362	2.5844 \\
0.363	2.5806 \\
0.364	2.5768 \\
0.365	2.573 \\
0.366	2.5692 \\
0.367	2.5654 \\
0.368	2.5616 \\
0.369	2.5578 \\
0.37	2.554 \\
0.371	2.5502 \\
0.372	2.5464 \\
0.373	2.5426 \\
0.374	2.5388 \\
0.375	2.535 \\
0.376	2.5312 \\
0.377	2.5274 \\
0.378	2.5236 \\
0.379	2.5198 \\
0.38	2.516 \\
0.381	2.5122 \\
0.382	2.5084 \\
0.383	2.5046 \\
0.384	2.5008 \\
0.385	2.497 \\
0.386	2.4932 \\
0.387	2.4894 \\
0.388	2.4856 \\
0.389	2.4818 \\
0.39	2.478 \\
0.391	2.4742 \\
0.392	2.4704 \\
0.393	2.4666 \\
0.394	2.4628 \\
0.395	2.459 \\
0.396	2.4552 \\
0.397	2.4514 \\
0.398	2.4476 \\
0.399	2.4438 \\
0.4	2.44 \\
0.401	2.4362 \\
0.402	2.4324 \\
0.403	2.4286 \\
0.404	2.4248 \\
0.405	2.421 \\
0.406	2.4172 \\
0.407	2.4134 \\
0.408	2.4096 \\
0.409	2.4058 \\
0.41	2.402 \\
0.411	2.3982 \\
0.412	2.3944 \\
0.413	2.3906 \\
0.414	2.3868 \\
0.415	2.383 \\
0.416	2.3792 \\
0.417	2.3754 \\
0.418	2.3716 \\
0.419	2.3678 \\
0.42	2.364 \\
0.421	2.3602 \\
0.422	2.3564 \\
0.423	2.3526 \\
0.424	2.3488 \\
0.425	2.345 \\
0.426	2.3412 \\
0.427	2.3374 \\
0.428	2.3336 \\
0.429	2.3298 \\
0.43	2.326 \\
0.431	2.3222 \\
0.432	2.3184 \\
0.433	2.3146 \\
0.434	2.3108 \\
0.435	2.307 \\
0.436	2.3032 \\
0.437	2.2994 \\
0.438	2.2956 \\
0.439	2.2918 \\
0.44	2.288 \\
0.441	2.2842 \\
0.442	2.2804 \\
0.443	2.2766 \\
0.444	2.2728 \\
0.445	2.269 \\
0.446	2.2652 \\
0.447	2.2614 \\
0.448	2.2576 \\
0.449	2.2538 \\
0.45	2.25 \\
0.451	2.2462 \\
0.452	2.2424 \\
0.453	2.2386 \\
0.454	2.2348 \\
0.455	2.231 \\
0.456	2.2272 \\
0.457	2.2234 \\
0.458	2.2196 \\
0.459	2.2158 \\
0.46	2.212 \\
0.461	2.2082 \\
0.462	2.2044 \\
0.463	2.2006 \\
0.464	2.1968 \\
0.465	2.193 \\
0.466	2.1892 \\
0.467	2.1854 \\
0.468	2.1816 \\
0.469	2.1778 \\
0.47	2.174 \\
0.471	2.1702 \\
0.472	2.1664 \\
0.473	2.1626 \\
0.474	2.1588 \\
0.475	2.155 \\
0.476	2.1512 \\
0.477	2.1474 \\
0.478	2.1436 \\
0.479	2.1398 \\
0.48	2.136 \\
0.481	2.1322 \\
0.482	2.1284 \\
0.483	2.1246 \\
0.484	2.1208 \\
0.485	2.117 \\
0.486	2.1132 \\
0.487	2.1094 \\
0.488	2.1056 \\
0.489	2.1018 \\
0.49	2.098 \\
0.491	2.0942 \\
0.492	2.0904 \\
0.493	2.0866 \\
0.494	2.0828 \\
0.495	2.079 \\
0.496	2.0752 \\
0.497	2.0714 \\
0.498	2.0676 \\
0.499	2.0638 \\
0.5	2.06 \\
0.501	2.0562 \\
0.502	2.0524 \\
0.503	2.0486 \\
0.504	2.0448 \\
0.505	2.041 \\
0.506	2.0372 \\
0.507	2.0334 \\
0.508	2.0296 \\
0.509	2.0258 \\
0.51	2.022 \\
0.511	2.0182 \\
0.512	2.0144 \\
0.513	2.0106 \\
0.514	2.0068 \\
0.515	2.003 \\
0.516	1.9992 \\
0.517	1.9954 \\
0.518	1.9916 \\
0.519	1.9878 \\
0.52	1.984 \\
0.521	1.9802 \\
0.522	1.9764 \\
0.523	1.9726 \\
0.524	1.9688 \\
0.525	1.965 \\
0.526	1.9612 \\
0.527	1.9574 \\
0.528	1.9536 \\
0.529	1.9498 \\
0.53	1.946 \\
0.531	1.9422 \\
0.532	1.9384 \\
0.533	1.9346 \\
0.534	1.9308 \\
0.535	1.927 \\
0.536	1.9232 \\
0.537	1.9194 \\
0.538	1.9156 \\
0.539	1.9118 \\
0.54	1.908 \\
0.541	1.9042 \\
0.542	1.9004 \\
0.543	1.8966 \\
0.544	1.8928 \\
0.545	1.889 \\
0.546	1.8852 \\
0.547	1.8814 \\
0.548	1.8776 \\
0.549	1.8738 \\
0.55	1.87 \\
0.551	1.8662 \\
0.552	1.8624 \\
0.553	1.8586 \\
0.554	1.8548 \\
0.555	1.851 \\
0.556	1.8472 \\
0.557	1.8434 \\
0.558	1.8396 \\
0.559	1.8358 \\
0.56	1.832 \\
0.561	1.8282 \\
0.562	1.8244 \\
0.563	1.8206 \\
0.564	1.8168 \\
0.565	1.813 \\
0.566	1.8092 \\
0.567	1.8054 \\
0.568	1.8016 \\
0.569	1.7978 \\
0.57	1.794 \\
0.571	1.7902 \\
0.572	1.7864 \\
0.573	1.7826 \\
0.574	1.7788 \\
0.575	1.775 \\
0.576	1.7712 \\
0.577	1.7674 \\
0.578	1.7636 \\
0.579	1.7598 \\
0.58	1.756 \\
0.581	1.7522 \\
0.582	1.7484 \\
0.583	1.7446 \\
0.584	1.7408 \\
0.585	1.737 \\
0.586	1.7332 \\
0.587	1.7294 \\
0.588	1.7256 \\
0.589	1.7218 \\
0.59	1.718 \\
0.591	1.7142 \\
0.592	1.7104 \\
0.593	1.7066 \\
0.594	1.7028 \\
0.595	1.699 \\
0.596	1.6952 \\
0.597	1.6914 \\
0.598	1.6876 \\
0.599	1.6838 \\
0.6	1.68 \\
0.601	1.6762 \\
0.602	1.6724 \\
0.603	1.6686 \\
0.604	1.6648 \\
0.605	1.661 \\
0.606	1.6572 \\
0.607	1.6534 \\
0.608	1.6496 \\
0.609	1.6458 \\
0.61	1.642 \\
0.611	1.6382 \\
0.612	1.6344 \\
0.613	1.6306 \\
0.614	1.6268 \\
0.615	1.623 \\
0.616	1.6192 \\
0.617	1.6154 \\
0.618	1.6116 \\
0.619	1.6078 \\
0.62	1.604 \\
0.621	1.6002 \\
0.622	1.5964 \\
0.623	1.5926 \\
0.624	1.5888 \\
0.625	1.585 \\
0.626	1.5812 \\
0.627	1.5774 \\
0.628	1.5736 \\
0.629	1.5698 \\
0.63	1.566 \\
0.631	1.5622 \\
0.632	1.5584 \\
0.633	1.5546 \\
0.634	1.5508 \\
0.635	1.547 \\
0.636	1.5432 \\
0.637	1.5394 \\
0.638	1.5356 \\
0.639	1.5318 \\
0.64	1.528 \\
0.641	1.5242 \\
0.642	1.5204 \\
0.643	1.5166 \\
0.644	1.5128 \\
0.645	1.509 \\
0.646	1.5052 \\
0.647	1.5014 \\
0.648	1.4976 \\
0.649	1.4938 \\
0.65	1.49 \\
0.651	1.4862 \\
0.652	1.4824 \\
0.653	1.4786 \\
0.654	1.4748 \\
0.655	1.471 \\
0.656	1.4672 \\
0.657	1.4634 \\
0.658	1.4596 \\
0.659	1.4558 \\
0.66	1.452 \\
0.661	1.4482 \\
0.662	1.4444 \\
0.663	1.4406 \\
0.664	1.4368 \\
0.665	1.433 \\
0.666	1.4292 \\
0.667	1.4254 \\
0.668	1.4216 \\
0.669	1.4178 \\
0.67	1.414 \\
0.671	1.4102 \\
0.672	1.4064 \\
0.673	1.4026 \\
0.674	1.3988 \\
0.675	1.395 \\
0.676	1.3912 \\
0.677	1.3874 \\
0.678	1.3836 \\
0.679	1.3798 \\
0.68	1.376 \\
0.681	1.3722 \\
0.682	1.3684 \\
0.683	1.3646 \\
0.684	1.3608 \\
0.685	1.357 \\
0.686	1.3532 \\
0.687	1.3494 \\
0.688	1.3456 \\
0.689	1.3418 \\
0.69	1.338 \\
0.691	1.3342 \\
0.692	1.3304 \\
0.693	1.3266 \\
0.694	1.3228 \\
0.695	1.319 \\
0.696	1.3152 \\
0.697	1.3114 \\
0.698	1.3076 \\
0.699	1.3038 \\
0.7	1.3 \\
0.701	1.2962 \\
0.702	1.2924 \\
0.703	1.2886 \\
0.704	1.2848 \\
0.705	1.281 \\
0.706	1.2772 \\
0.707	1.2734 \\
0.708	1.2696 \\
0.709	1.2658 \\
0.71	1.262 \\
0.711	1.2582 \\
0.712	1.2544 \\
0.713	1.2506 \\
0.714	1.2468 \\
0.715	1.243 \\
0.716	1.2392 \\
0.717	1.2354 \\
0.718	1.2316 \\
0.719	1.2278 \\
0.72	1.224 \\
0.721	1.2202 \\
0.722	1.2164 \\
0.723	1.2126 \\
0.724	1.2088 \\
0.725	1.205 \\
0.726	1.2012 \\
0.727	1.1974 \\
0.728	1.1936 \\
0.729	1.1898 \\
0.73	1.186 \\
0.731	1.1822 \\
0.732	1.1784 \\
0.733	1.1746 \\
0.734	1.1708 \\
0.735	1.167 \\
0.736	1.1632 \\
0.737	1.1594 \\
0.738	1.1556 \\
0.739	1.1518 \\
0.74	1.148 \\
0.741	1.1442 \\
0.742	1.1404 \\
0.743	1.1366 \\
0.744	1.1328 \\
0.745	1.129 \\
0.746	1.1252 \\
0.747	1.1214 \\
0.748	1.1176 \\
0.749	1.1138 \\
0.75	1.11 \\
0.751	1.1062 \\
0.752	1.1024 \\
0.753	1.0986 \\
0.754	1.0948 \\
0.755	1.091 \\
0.756	1.0872 \\
0.757	1.0834 \\
0.758	1.0796 \\
0.759	1.0758 \\
0.76	1.072 \\
0.761	1.0682 \\
0.762	1.0644 \\
0.763	1.0606 \\
0.764	1.0568 \\
0.765	1.053 \\
0.766	1.0492 \\
0.767	1.0454 \\
0.768	1.0416 \\
0.769	1.0378 \\
0.77	1.034 \\
0.771	1.0302 \\
0.772	1.0264 \\
0.773	1.0226 \\
0.774	1.0188 \\
0.775	1.015 \\
0.776	1.0112 \\
0.777	1.0074 \\
0.778	1.0036 \\
0.779	0.9998 \\
0.78	0.996 \\
0.781	0.9922 \\
0.782	0.9884 \\
0.783	0.9846 \\
0.784	0.9808 \\
0.785	0.977 \\
0.786	0.9732 \\
0.787	0.9694 \\
0.788	0.9656 \\
0.789	0.9618 \\
0.79	0.958 \\
0.791	0.9542 \\
0.792	0.9504 \\
0.793	0.9466 \\
0.794	0.9428 \\
0.795	0.939 \\
0.796	0.9352 \\
0.797	0.9314 \\
0.798	0.9276 \\
0.799	0.9238 \\
0.8	0.92 \\
0.801	0.9162 \\
0.802	0.9124 \\
0.803	0.9086 \\
0.804	0.9048 \\
0.805	0.901 \\
0.806	0.8972 \\
0.807	0.8934 \\
0.808	0.8896 \\
0.809	0.8858 \\
0.81	0.882 \\
0.811	0.8782 \\
0.812	0.8744 \\
0.813	0.8706 \\
0.814	0.8668 \\
0.815	0.863 \\
0.816	0.8592 \\
0.817	0.8554 \\
0.818	0.8516 \\
0.819	0.8478 \\
0.82	0.844 \\
0.821	0.8402 \\
0.822	0.8364 \\
0.823	0.8326 \\
0.824	0.8288 \\
0.825	0.825 \\
0.826	0.8212 \\
0.827	0.8174 \\
0.828	0.8136 \\
0.829	0.8098 \\
0.83	0.806 \\
0.831	0.8022 \\
0.832	0.7984 \\
0.833	0.7946 \\
0.834	0.7908 \\
0.835	0.787 \\
0.836	0.7832 \\
0.837	0.7794 \\
0.838	0.7756 \\
0.839	0.7718 \\
0.84	0.768 \\
0.841	0.7642 \\
0.842	0.7604 \\
0.843	0.7566 \\
0.844	0.7528 \\
0.845	0.749 \\
0.846	0.7452 \\
0.847	0.7414 \\
0.848	0.7376 \\
0.849	0.7338 \\
0.85	0.73 \\
0.851	0.7262 \\
0.852	0.7224 \\
0.853	0.7186 \\
0.854	0.7148 \\
0.855	0.711 \\
0.856	0.7072 \\
0.857	0.7034 \\
0.858	0.6996 \\
0.859	0.6958 \\
0.86	0.692 \\
0.861	0.6882 \\
0.862	0.6844 \\
0.863	0.6806 \\
0.864	0.6768 \\
0.865	0.673 \\
0.866	0.6692 \\
0.867	0.6654 \\
0.868	0.6616 \\
0.869	0.6578 \\
0.87	0.654 \\
0.871	0.6502 \\
0.872	0.6464 \\
0.873	0.6426 \\
0.874	0.6388 \\
0.875	0.635 \\
0.876	0.6312 \\
0.877	0.6274 \\
0.878	0.6236 \\
0.879	0.6198 \\
0.88	0.616 \\
0.881	0.6122 \\
0.882	0.6084 \\
0.883	0.6046 \\
0.884	0.6008 \\
0.885	0.597 \\
0.886	0.5932 \\
0.887	0.5894 \\
0.888	0.5856 \\
0.889	0.5818 \\
0.89	0.578 \\
0.891	0.5742 \\
0.892	0.5704 \\
0.893	0.5666 \\
0.894	0.5628 \\
0.895	0.559 \\
0.896	0.5552 \\
0.897	0.5514 \\
0.898	0.5476 \\
0.899	0.5438 \\
0.9	0.54 \\
0.901	0.5362 \\
0.902	0.5324 \\
0.903	0.5286 \\
0.904	0.5248 \\
0.905	0.521 \\
0.906	0.5172 \\
0.907	0.5134 \\
0.908	0.5096 \\
0.909	0.5058 \\
0.91	0.502 \\
0.911	0.4982 \\
0.912	0.4944 \\
0.913	0.4906 \\
0.914	0.4868 \\
0.915	0.483 \\
0.916	0.4792 \\
0.917	0.4754 \\
0.918	0.4716 \\
0.919	0.4678 \\
0.92	0.464 \\
0.921	0.4602 \\
0.922	0.4564 \\
0.923	0.4526 \\
0.924	0.4488 \\
0.925	0.445 \\
0.926	0.4412 \\
0.927	0.4374 \\
0.928	0.4336 \\
0.929	0.4298 \\
0.93	0.426 \\
0.931	0.4222 \\
0.932	0.4184 \\
0.933	0.4146 \\
0.934	0.4108 \\
0.935	0.407 \\
0.936	0.4032 \\
0.937	0.3994 \\
0.938	0.3956 \\
0.939	0.3918 \\
0.94	0.388 \\
0.941	0.3842 \\
0.942	0.3804 \\
0.943	0.3766 \\
0.944	0.3728 \\
0.945	0.369 \\
0.946	0.3652 \\
0.947	0.3614 \\
0.948	0.3576 \\
0.949	0.3538 \\
0.95	0.35 \\
0.951	0.3462 \\
0.952	0.3424 \\
0.953	0.3386 \\
0.954	0.3348 \\
0.955	0.331 \\
0.956	0.3272 \\
0.957	0.3234 \\
0.958	0.3196 \\
0.959	0.3158 \\
0.96	0.312 \\
0.961	0.3082 \\
0.962	0.3044 \\
0.963	0.3006 \\
0.964	0.2968 \\
0.965	0.293 \\
0.966	0.2892 \\
0.967	0.2854 \\
0.968	0.2816 \\
0.969	0.2778 \\
0.97	0.274 \\
0.971	0.2702 \\
0.972	0.2664 \\
0.973	0.2626 \\
0.974	0.2588 \\
0.975	0.255 \\
0.976	0.2512 \\
0.977	0.2474 \\
0.978	0.2436 \\
0.979	0.2398 \\
0.98	0.236 \\
0.981	0.2322 \\
0.982	0.2284 \\
0.983	0.2246 \\
0.984	0.2208 \\
0.985	0.217 \\
0.986	0.2132 \\
0.987	0.2094 \\
0.988	0.2056 \\
0.989	0.2018 \\
0.99	0.198 \\
0.991	0.1942 \\
0.992	0.1904 \\
0.993	0.1866 \\
0.994	0.1828 \\
0.995	0.179 \\
0.996	0.1752 \\
0.997	0.1714 \\
0.998	0.1676 \\
0.999	0.1638 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	3.19 \\
0.001	3.1869 \\
0.002	3.1838 \\
0.003	3.1807 \\
0.004	3.1776 \\
0.005	3.1745 \\
0.006	3.1714 \\
0.007	3.1683 \\
0.008	3.1652 \\
0.009	3.1621 \\
0.01	3.159 \\
0.011	3.1559 \\
0.012	3.1528 \\
0.013	3.1497 \\
0.014	3.1466 \\
0.015	3.1435 \\
0.016	3.1404 \\
0.017	3.1373 \\
0.018	3.1342 \\
0.019	3.1311 \\
0.02	3.128 \\
0.021	3.1249 \\
0.022	3.1218 \\
0.023	3.1187 \\
0.024	3.1156 \\
0.025	3.1125 \\
0.026	3.1094 \\
0.027	3.1063 \\
0.028	3.1032 \\
0.029	3.1001 \\
0.03	3.097 \\
0.031	3.0939 \\
0.032	3.0908 \\
0.033	3.0877 \\
0.034	3.0846 \\
0.035	3.0815 \\
0.036	3.0784 \\
0.037	3.0753 \\
0.038	3.0722 \\
0.039	3.0691 \\
0.04	3.066 \\
0.041	3.0629 \\
0.042	3.0598 \\
0.043	3.0567 \\
0.044	3.0536 \\
0.045	3.0505 \\
0.046	3.0474 \\
0.047	3.0443 \\
0.048	3.0412 \\
0.049	3.0381 \\
0.05	3.035 \\
0.051	3.0319 \\
0.052	3.0288 \\
0.053	3.0257 \\
0.054	3.0226 \\
0.055	3.0195 \\
0.056	3.0164 \\
0.057	3.0133 \\
0.058	3.0102 \\
0.059	3.0071 \\
0.06	3.004 \\
0.061	3.0009 \\
0.062	2.9978 \\
0.063	2.9947 \\
0.064	2.9916 \\
0.065	2.9885 \\
0.066	2.9854 \\
0.067	2.9823 \\
0.068	2.9792 \\
0.069	2.9761 \\
0.07	2.973 \\
0.071	2.9699 \\
0.072	2.9668 \\
0.073	2.9637 \\
0.074	2.9606 \\
0.075	2.9575 \\
0.076	2.9544 \\
0.077	2.9513 \\
0.078	2.9482 \\
0.079	2.9451 \\
0.08	2.942 \\
0.081	2.9389 \\
0.082	2.9358 \\
0.083	2.9327 \\
0.084	2.9296 \\
0.085	2.9265 \\
0.086	2.9234 \\
0.087	2.9203 \\
0.088	2.9172 \\
0.089	2.9141 \\
0.09	2.911 \\
0.091	2.9079 \\
0.092	2.9048 \\
0.093	2.9017 \\
0.094	2.8986 \\
0.095	2.8955 \\
0.096	2.8924 \\
0.097	2.8893 \\
0.098	2.8862 \\
0.099	2.8831 \\
0.1	2.88 \\
0.101	2.8769 \\
0.102	2.8738 \\
0.103	2.8707 \\
0.104	2.8676 \\
0.105	2.8645 \\
0.106	2.8614 \\
0.107	2.8583 \\
0.108	2.8552 \\
0.109	2.8521 \\
0.11	2.849 \\
0.111	2.8459 \\
0.112	2.8428 \\
0.113	2.8397 \\
0.114	2.8366 \\
0.115	2.8335 \\
0.116	2.8304 \\
0.117	2.8273 \\
0.118	2.8242 \\
0.119	2.8211 \\
0.12	2.818 \\
0.121	2.8149 \\
0.122	2.8118 \\
0.123	2.8087 \\
0.124	2.8056 \\
0.125	2.8025 \\
0.126	2.7994 \\
0.127	2.7963 \\
0.128	2.7932 \\
0.129	2.7901 \\
0.13	2.787 \\
0.131	2.7839 \\
0.132	2.7808 \\
0.133	2.7777 \\
0.134	2.7746 \\
0.135	2.7715 \\
0.136	2.7684 \\
0.137	2.7653 \\
0.138	2.7622 \\
0.139	2.7591 \\
0.14	2.756 \\
0.141	2.7529 \\
0.142	2.7498 \\
0.143	2.7467 \\
0.144	2.7436 \\
0.145	2.7405 \\
0.146	2.7374 \\
0.147	2.7343 \\
0.148	2.7312 \\
0.149	2.7281 \\
0.15	2.725 \\
0.151	2.7219 \\
0.152	2.7188 \\
0.153	2.7157 \\
0.154	2.7126 \\
0.155	2.7095 \\
0.156	2.7064 \\
0.157	2.7033 \\
0.158	2.7002 \\
0.159	2.6971 \\
0.16	2.694 \\
0.161	2.6909 \\
0.162	2.6878 \\
0.163	2.6847 \\
0.164	2.6816 \\
0.165	2.6785 \\
0.166	2.6754 \\
0.167	2.6723 \\
0.168	2.6692 \\
0.169	2.6661 \\
0.17	2.663 \\
0.171	2.6599 \\
0.172	2.6568 \\
0.173	2.6537 \\
0.174	2.6506 \\
0.175	2.6475 \\
0.176	2.6444 \\
0.177	2.6413 \\
0.178	2.6382 \\
0.179	2.6351 \\
0.18	2.632 \\
0.181	2.6289 \\
0.182	2.6258 \\
0.183	2.6227 \\
0.184	2.6196 \\
0.185	2.6165 \\
0.186	2.6134 \\
0.187	2.6103 \\
0.188	2.6072 \\
0.189	2.6041 \\
0.19	2.601 \\
0.191	2.5979 \\
0.192	2.5948 \\
0.193	2.5917 \\
0.194	2.5886 \\
0.195	2.5855 \\
0.196	2.5824 \\
0.197	2.5793 \\
0.198	2.5762 \\
0.199	2.5731 \\
0.2	2.57 \\
0.201	2.5669 \\
0.202	2.5638 \\
0.203	2.5607 \\
0.204	2.5576 \\
0.205	2.5545 \\
0.206	2.5514 \\
0.207	2.5483 \\
0.208	2.5452 \\
0.209	2.5421 \\
0.21	2.539 \\
0.211	2.5359 \\
0.212	2.5328 \\
0.213	2.5297 \\
0.214	2.5266 \\
0.215	2.5235 \\
0.216	2.5204 \\
0.217	2.5173 \\
0.218	2.5142 \\
0.219	2.5111 \\
0.22	2.508 \\
0.221	2.5049 \\
0.222	2.5018 \\
0.223	2.4987 \\
0.224	2.4956 \\
0.225	2.4925 \\
0.226	2.4894 \\
0.227	2.4863 \\
0.228	2.4832 \\
0.229	2.4801 \\
0.23	2.477 \\
0.231	2.4739 \\
0.232	2.4708 \\
0.233	2.4677 \\
0.234	2.4646 \\
0.235	2.4615 \\
0.236	2.4584 \\
0.237	2.4553 \\
0.238	2.4522 \\
0.239	2.4491 \\
0.24	2.446 \\
0.241	2.4429 \\
0.242	2.4398 \\
0.243	2.4367 \\
0.244	2.4336 \\
0.245	2.4305 \\
0.246	2.4274 \\
0.247	2.4243 \\
0.248	2.4212 \\
0.249	2.4181 \\
0.25	2.415 \\
0.251	2.4119 \\
0.252	2.4088 \\
0.253	2.4057 \\
0.254	2.4026 \\
0.255	2.3995 \\
0.256	2.3964 \\
0.257	2.3933 \\
0.258	2.3902 \\
0.259	2.3871 \\
0.26	2.384 \\
0.261	2.3809 \\
0.262	2.3778 \\
0.263	2.3747 \\
0.264	2.3716 \\
0.265	2.3685 \\
0.266	2.3654 \\
0.267	2.3623 \\
0.268	2.3592 \\
0.269	2.3561 \\
0.27	2.353 \\
0.271	2.3499 \\
0.272	2.3468 \\
0.273	2.3437 \\
0.274	2.3406 \\
0.275	2.3375 \\
0.276	2.3344 \\
0.277	2.3313 \\
0.278	2.3282 \\
0.279	2.3251 \\
0.28	2.322 \\
0.281	2.3189 \\
0.282	2.3158 \\
0.283	2.3127 \\
0.284	2.3096 \\
0.285	2.3065 \\
0.286	2.3034 \\
0.287	2.3003 \\
0.288	2.2972 \\
0.289	2.2941 \\
0.29	2.291 \\
0.291	2.2879 \\
0.292	2.2848 \\
0.293	2.2817 \\
0.294	2.2786 \\
0.295	2.2755 \\
0.296	2.2724 \\
0.297	2.2693 \\
0.298	2.2662 \\
0.299	2.2631 \\
0.3	2.26 \\
0.301	2.2569 \\
0.302	2.2538 \\
0.303	2.2507 \\
0.304	2.2476 \\
0.305	2.2445 \\
0.306	2.2414 \\
0.307	2.2383 \\
0.308	2.2352 \\
0.309	2.2321 \\
0.31	2.229 \\
0.311	2.2259 \\
0.312	2.2228 \\
0.313	2.2197 \\
0.314	2.2166 \\
0.315	2.2135 \\
0.316	2.2104 \\
0.317	2.2073 \\
0.318	2.2042 \\
0.319	2.2011 \\
0.32	2.198 \\
0.321	2.1949 \\
0.322	2.1918 \\
0.323	2.1887 \\
0.324	2.1856 \\
0.325	2.1825 \\
0.326	2.1794 \\
0.327	2.1763 \\
0.328	2.1732 \\
0.329	2.1701 \\
0.33	2.167 \\
0.331	2.1639 \\
0.332	2.1608 \\
0.333	2.1577 \\
0.334	2.1546 \\
0.335	2.1515 \\
0.336	2.1484 \\
0.337	2.1453 \\
0.338	2.1422 \\
0.339	2.1391 \\
0.34	2.136 \\
0.341	2.1329 \\
0.342	2.1298 \\
0.343	2.1267 \\
0.344	2.1236 \\
0.345	2.1205 \\
0.346	2.1174 \\
0.347	2.1143 \\
0.348	2.1112 \\
0.349	2.1081 \\
0.35	2.105 \\
0.351	2.1019 \\
0.352	2.0988 \\
0.353	2.0957 \\
0.354	2.0926 \\
0.355	2.0895 \\
0.356	2.0864 \\
0.357	2.0833 \\
0.358	2.0802 \\
0.359	2.0771 \\
0.36	2.074 \\
0.361	2.0709 \\
0.362	2.0678 \\
0.363	2.0647 \\
0.364	2.0616 \\
0.365	2.0585 \\
0.366	2.0554 \\
0.367	2.0523 \\
0.368	2.0492 \\
0.369	2.0461 \\
0.37	2.043 \\
0.371	2.0399 \\
0.372	2.0368 \\
0.373	2.0337 \\
0.374	2.0306 \\
0.375	2.0275 \\
0.376	2.0244 \\
0.377	2.0213 \\
0.378	2.0182 \\
0.379	2.0151 \\
0.38	2.012 \\
0.381	2.0089 \\
0.382	2.0058 \\
0.383	2.0027 \\
0.384	1.9996 \\
0.385	1.9965 \\
0.386	1.9934 \\
0.387	1.9903 \\
0.388	1.9872 \\
0.389	1.9841 \\
0.39	1.981 \\
0.391	1.9779 \\
0.392	1.9748 \\
0.393	1.9717 \\
0.394	1.9686 \\
0.395	1.9655 \\
0.396	1.9624 \\
0.397	1.9593 \\
0.398	1.9562 \\
0.399	1.9531 \\
0.4	1.95 \\
0.401	1.9469 \\
0.402	1.9438 \\
0.403	1.9407 \\
0.404	1.9376 \\
0.405	1.9345 \\
0.406	1.9314 \\
0.407	1.9283 \\
0.408	1.9252 \\
0.409	1.9221 \\
0.41	1.919 \\
0.411	1.9159 \\
0.412	1.9128 \\
0.413	1.9097 \\
0.414	1.9066 \\
0.415	1.9035 \\
0.416	1.9004 \\
0.417	1.8973 \\
0.418	1.8942 \\
0.419	1.8911 \\
0.42	1.888 \\
0.421	1.8849 \\
0.422	1.8818 \\
0.423	1.8787 \\
0.424	1.8756 \\
0.425	1.8725 \\
0.426	1.8694 \\
0.427	1.8663 \\
0.428	1.8632 \\
0.429	1.8601 \\
0.43	1.857 \\
0.431	1.8539 \\
0.432	1.8508 \\
0.433	1.8477 \\
0.434	1.8446 \\
0.435	1.8415 \\
0.436	1.8384 \\
0.437	1.8353 \\
0.438	1.8322 \\
0.439	1.8291 \\
0.44	1.826 \\
0.441	1.8229 \\
0.442	1.8198 \\
0.443	1.8167 \\
0.444	1.8136 \\
0.445	1.8105 \\
0.446	1.8074 \\
0.447	1.8043 \\
0.448	1.8012 \\
0.449	1.7981 \\
0.45	1.795 \\
0.451	1.7919 \\
0.452	1.7888 \\
0.453	1.7857 \\
0.454	1.7826 \\
0.455	1.7795 \\
0.456	1.7764 \\
0.457	1.7733 \\
0.458	1.7702 \\
0.459	1.7671 \\
0.46	1.764 \\
0.461	1.7609 \\
0.462	1.7578 \\
0.463	1.7547 \\
0.464	1.7516 \\
0.465	1.7485 \\
0.466	1.7454 \\
0.467	1.7423 \\
0.468	1.7392 \\
0.469	1.7361 \\
0.47	1.733 \\
0.471	1.7299 \\
0.472	1.7268 \\
0.473	1.7237 \\
0.474	1.7206 \\
0.475	1.7175 \\
0.476	1.7144 \\
0.477	1.7113 \\
0.478	1.7082 \\
0.479	1.7051 \\
0.48	1.702 \\
0.481	1.6989 \\
0.482	1.6958 \\
0.483	1.6927 \\
0.484	1.6896 \\
0.485	1.6865 \\
0.486	1.6834 \\
0.487	1.6803 \\
0.488	1.6772 \\
0.489	1.6741 \\
0.49	1.671 \\
0.491	1.6679 \\
0.492	1.6648 \\
0.493	1.6617 \\
0.494	1.6586 \\
0.495	1.6555 \\
0.496	1.6524 \\
0.497	1.6493 \\
0.498	1.6462 \\
0.499	1.6431 \\
0.5	1.64 \\
0.501	1.6369 \\
0.502	1.6338 \\
0.503	1.6307 \\
0.504	1.6276 \\
0.505	1.6245 \\
0.506	1.6214 \\
0.507	1.6183 \\
0.508	1.6152 \\
0.509	1.6121 \\
0.51	1.609 \\
0.511	1.6059 \\
0.512	1.6028 \\
0.513	1.5997 \\
0.514	1.5966 \\
0.515	1.5935 \\
0.516	1.5904 \\
0.517	1.5873 \\
0.518	1.5842 \\
0.519	1.5811 \\
0.52	1.578 \\
0.521	1.5749 \\
0.522	1.5718 \\
0.523	1.5687 \\
0.524	1.5656 \\
0.525	1.5625 \\
0.526	1.5594 \\
0.527	1.5563 \\
0.528	1.5532 \\
0.529	1.5501 \\
0.53	1.547 \\
0.531	1.5439 \\
0.532	1.5408 \\
0.533	1.5377 \\
0.534	1.5346 \\
0.535	1.5315 \\
0.536	1.5284 \\
0.537	1.5253 \\
0.538	1.5222 \\
0.539	1.5191 \\
0.54	1.516 \\
0.541	1.5129 \\
0.542	1.5098 \\
0.543	1.5067 \\
0.544	1.5036 \\
0.545	1.5005 \\
0.546	1.4974 \\
0.547	1.4943 \\
0.548	1.4912 \\
0.549	1.4881 \\
0.55	1.485 \\
0.551	1.4819 \\
0.552	1.4788 \\
0.553	1.4757 \\
0.554	1.4726 \\
0.555	1.4695 \\
0.556	1.4664 \\
0.557	1.4633 \\
0.558	1.4602 \\
0.559	1.4571 \\
0.56	1.454 \\
0.561	1.4509 \\
0.562	1.4478 \\
0.563	1.4447 \\
0.564	1.4416 \\
0.565	1.4385 \\
0.566	1.4354 \\
0.567	1.4323 \\
0.568	1.4292 \\
0.569	1.4261 \\
0.57	1.423 \\
0.571	1.4199 \\
0.572	1.4168 \\
0.573	1.4137 \\
0.574	1.4106 \\
0.575	1.4075 \\
0.576	1.4044 \\
0.577	1.4013 \\
0.578	1.3982 \\
0.579	1.3951 \\
0.58	1.392 \\
0.581	1.3889 \\
0.582	1.3858 \\
0.583	1.3827 \\
0.584	1.3796 \\
0.585	1.3765 \\
0.586	1.3734 \\
0.587	1.3703 \\
0.588	1.3672 \\
0.589	1.3641 \\
0.59	1.361 \\
0.591	1.3579 \\
0.592	1.3548 \\
0.593	1.3517 \\
0.594	1.3486 \\
0.595	1.3455 \\
0.596	1.3424 \\
0.597	1.3393 \\
0.598	1.3362 \\
0.599	1.3331 \\
0.6	1.33 \\
0.601	1.3269 \\
0.602	1.3238 \\
0.603	1.3207 \\
0.604	1.3176 \\
0.605	1.3145 \\
0.606	1.3114 \\
0.607	1.3083 \\
0.608	1.3052 \\
0.609	1.3021 \\
0.61	1.299 \\
0.611	1.2959 \\
0.612	1.2928 \\
0.613	1.2897 \\
0.614	1.2866 \\
0.615	1.2835 \\
0.616	1.2804 \\
0.617	1.2773 \\
0.618	1.2742 \\
0.619	1.2711 \\
0.62	1.268 \\
0.621	1.2649 \\
0.622	1.2618 \\
0.623	1.2587 \\
0.624	1.2556 \\
0.625	1.2525 \\
0.626	1.2494 \\
0.627	1.2463 \\
0.628	1.2432 \\
0.629	1.2401 \\
0.63	1.237 \\
0.631	1.2339 \\
0.632	1.2308 \\
0.633	1.2277 \\
0.634	1.2246 \\
0.635	1.2215 \\
0.636	1.2184 \\
0.637	1.2153 \\
0.638	1.2122 \\
0.639	1.2091 \\
0.64	1.206 \\
0.641	1.2029 \\
0.642	1.1998 \\
0.643	1.1967 \\
0.644	1.1936 \\
0.645	1.1905 \\
0.646	1.1874 \\
0.647	1.1843 \\
0.648	1.1812 \\
0.649	1.1781 \\
0.65	1.175 \\
0.651	1.1719 \\
0.652	1.1688 \\
0.653	1.1657 \\
0.654	1.1626 \\
0.655	1.1595 \\
0.656	1.1564 \\
0.657	1.1533 \\
0.658	1.1502 \\
0.659	1.1471 \\
0.66	1.144 \\
0.661	1.1409 \\
0.662	1.1378 \\
0.663	1.1347 \\
0.664	1.1316 \\
0.665	1.1285 \\
0.666	1.1254 \\
0.667	1.1223 \\
0.668	1.1192 \\
0.669	1.1161 \\
0.67	1.113 \\
0.671	1.1099 \\
0.672	1.1068 \\
0.673	1.1037 \\
0.674	1.1006 \\
0.675	1.0975 \\
0.676	1.0944 \\
0.677	1.0913 \\
0.678	1.0882 \\
0.679	1.0851 \\
0.68	1.082 \\
0.681	1.0789 \\
0.682	1.0758 \\
0.683	1.0727 \\
0.684	1.0696 \\
0.685	1.0665 \\
0.686	1.0634 \\
0.687	1.0603 \\
0.688	1.0572 \\
0.689	1.0541 \\
0.69	1.051 \\
0.691	1.0479 \\
0.692	1.0448 \\
0.693	1.0417 \\
0.694	1.0386 \\
0.695	1.0355 \\
0.696	1.0324 \\
0.697	1.0293 \\
0.698	1.0262 \\
0.699	1.0231 \\
0.7	1.02 \\
0.701	1.0169 \\
0.702	1.0138 \\
0.703	1.0107 \\
0.704	1.0076 \\
0.705	1.0045 \\
0.706	1.0014 \\
0.707	0.9983 \\
0.708	0.9952 \\
0.709	0.9921 \\
0.71	0.989 \\
0.711	0.9859 \\
0.712	0.9828 \\
0.713	0.9797 \\
0.714	0.9766 \\
0.715	0.9735 \\
0.716	0.9704 \\
0.717	0.9673 \\
0.718	0.9642 \\
0.719	0.9611 \\
0.72	0.958 \\
0.721	0.9549 \\
0.722	0.9518 \\
0.723	0.9487 \\
0.724	0.9456 \\
0.725	0.9425 \\
0.726	0.9394 \\
0.727	0.9363 \\
0.728	0.9332 \\
0.729	0.9301 \\
0.73	0.927 \\
0.731	0.9239 \\
0.732	0.9208 \\
0.733	0.9177 \\
0.734	0.9146 \\
0.735	0.9115 \\
0.736	0.9084 \\
0.737	0.9053 \\
0.738	0.9022 \\
0.739	0.8991 \\
0.74	0.896 \\
0.741	0.8929 \\
0.742	0.8898 \\
0.743	0.8867 \\
0.744	0.8836 \\
0.745	0.8805 \\
0.746	0.8774 \\
0.747	0.8743 \\
0.748	0.8712 \\
0.749	0.8681 \\
0.75	0.865 \\
0.751	0.8619 \\
0.752	0.8588 \\
0.753	0.8557 \\
0.754	0.8526 \\
0.755	0.8495 \\
0.756	0.8464 \\
0.757	0.8433 \\
0.758	0.8402 \\
0.759	0.8371 \\
0.76	0.834 \\
0.761	0.8309 \\
0.762	0.8278 \\
0.763	0.8247 \\
0.764	0.8216 \\
0.765	0.8185 \\
0.766	0.8154 \\
0.767	0.8123 \\
0.768	0.8092 \\
0.769	0.8061 \\
0.77	0.803 \\
0.771	0.7999 \\
0.772	0.7968 \\
0.773	0.7937 \\
0.774	0.7906 \\
0.775	0.7875 \\
0.776	0.7844 \\
0.777	0.7813 \\
0.778	0.7782 \\
0.779	0.7751 \\
0.78	0.772 \\
0.781	0.7689 \\
0.782	0.7658 \\
0.783	0.7627 \\
0.784	0.7596 \\
0.785	0.7565 \\
0.786	0.7534 \\
0.787	0.7503 \\
0.788	0.7472 \\
0.789	0.7441 \\
0.79	0.741 \\
0.791	0.7379 \\
0.792	0.7348 \\
0.793	0.7317 \\
0.794	0.7286 \\
0.795	0.7255 \\
0.796	0.7224 \\
0.797	0.7193 \\
0.798	0.7162 \\
0.799	0.7131 \\
0.8	0.71 \\
0.801	0.7069 \\
0.802	0.7038 \\
0.803	0.7007 \\
0.804	0.6976 \\
0.805	0.6945 \\
0.806	0.6914 \\
0.807	0.6883 \\
0.808	0.6852 \\
0.809	0.6821 \\
0.81	0.679 \\
0.811	0.6759 \\
0.812	0.6728 \\
0.813	0.6697 \\
0.814	0.6666 \\
0.815	0.6635 \\
0.816	0.6604 \\
0.817	0.6573 \\
0.818	0.6542 \\
0.819	0.6511 \\
0.82	0.648 \\
0.821	0.6449 \\
0.822	0.6418 \\
0.823	0.6387 \\
0.824	0.6356 \\
0.825	0.6325 \\
0.826	0.6294 \\
0.827	0.6263 \\
0.828	0.6232 \\
0.829	0.6201 \\
0.83	0.617 \\
0.831	0.6139 \\
0.832	0.6108 \\
0.833	0.6077 \\
0.834	0.6046 \\
0.835	0.6015 \\
0.836	0.5984 \\
0.837	0.5953 \\
0.838	0.5922 \\
0.839	0.5891 \\
0.84	0.586 \\
0.841	0.5829 \\
0.842	0.5798 \\
0.843	0.5767 \\
0.844	0.5736 \\
0.845	0.5705 \\
0.846	0.5674 \\
0.847	0.5643 \\
0.848	0.5612 \\
0.849	0.5581 \\
0.85	0.555 \\
0.851	0.5519 \\
0.852	0.5488 \\
0.853	0.5457 \\
0.854	0.5426 \\
0.855	0.5395 \\
0.856	0.5364 \\
0.857	0.5333 \\
0.858	0.5302 \\
0.859	0.5271 \\
0.86	0.524 \\
0.861	0.5209 \\
0.862	0.5178 \\
0.863	0.5147 \\
0.864	0.5116 \\
0.865	0.5085 \\
0.866	0.5054 \\
0.867	0.5023 \\
0.868	0.4992 \\
0.869	0.4961 \\
0.87	0.493 \\
0.871	0.4899 \\
0.872	0.4868 \\
0.873	0.4837 \\
0.874	0.4806 \\
0.875	0.4775 \\
0.876	0.4744 \\
0.877	0.4713 \\
0.878	0.4682 \\
0.879	0.4651 \\
0.88	0.462 \\
0.881	0.4589 \\
0.882	0.4558 \\
0.883	0.4527 \\
0.884	0.4496 \\
0.885	0.4465 \\
0.886	0.4434 \\
0.887	0.4403 \\
0.888	0.4372 \\
0.889	0.4341 \\
0.89	0.431 \\
0.891	0.4279 \\
0.892	0.4248 \\
0.893	0.4217 \\
0.894	0.4186 \\
0.895	0.4155 \\
0.896	0.4124 \\
0.897	0.4093 \\
0.898	0.4062 \\
0.899	0.4031 \\
0.9	0.4 \\
0.901	0.3969 \\
0.902	0.3938 \\
0.903	0.3907 \\
0.904	0.3876 \\
0.905	0.3845 \\
0.906	0.3814 \\
0.907	0.3783 \\
0.908	0.3752 \\
0.909	0.3721 \\
0.91	0.369 \\
0.911	0.3659 \\
0.912	0.3628 \\
0.913	0.3597 \\
0.914	0.3566 \\
0.915	0.3535 \\
0.916	0.3504 \\
0.917	0.3473 \\
0.918	0.3442 \\
0.919	0.3411 \\
0.92	0.338 \\
0.921	0.3349 \\
0.922	0.3318 \\
0.923	0.3287 \\
0.924	0.3256 \\
0.925	0.3225 \\
0.926	0.3194 \\
0.927	0.3163 \\
0.928	0.3132 \\
0.929	0.3101 \\
0.93	0.307 \\
0.931	0.3039 \\
0.932	0.3008 \\
0.933	0.2977 \\
0.934	0.2946 \\
0.935	0.2915 \\
0.936	0.2884 \\
0.937	0.2853 \\
0.938	0.2822 \\
0.939	0.2791 \\
0.94	0.276 \\
0.941	0.2729 \\
0.942	0.2698 \\
0.943	0.2667 \\
0.944	0.2636 \\
0.945	0.2605 \\
0.946	0.2574 \\
0.947	0.2543 \\
0.948	0.2512 \\
0.949	0.2481 \\
0.95	0.245 \\
0.951	0.2419 \\
0.952	0.2388 \\
0.953	0.2357 \\
0.954	0.2326 \\
0.955	0.2295 \\
0.956	0.2264 \\
0.957	0.2233 \\
0.958	0.2202 \\
0.959	0.2171 \\
0.96	0.214 \\
0.961	0.2109 \\
0.962	0.2078 \\
0.963	0.2047 \\
0.964	0.2016 \\
0.965	0.1985 \\
0.966	0.1954 \\
0.967	0.1923 \\
0.968	0.1892 \\
0.969	0.1861 \\
0.97	0.183 \\
0.971	0.1799 \\
0.972	0.1768 \\
0.973	0.1737 \\
0.974	0.1706 \\
0.975	0.1675 \\
0.976	0.1644 \\
0.977	0.1613 \\
0.978	0.1582 \\
0.979	0.1551 \\
0.98	0.152 \\
0.981	0.1489 \\
0.982	0.1458 \\
0.983	0.1427 \\
0.984	0.1396 \\
0.985	0.1365 \\
0.986	0.1334 \\
0.987	0.1303 \\
0.988	0.1272 \\
0.989	0.1241 \\
0.99	0.121 \\
0.991	0.1179 \\
0.992	0.1148 \\
0.993	0.1117 \\
0.994	0.1086 \\
0.995	0.1055 \\
0.996	0.1024 \\
0.997	0.0993000000000001 \\
0.998	0.0962000000000001 \\
0.999	0.0931000000000001 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	2.31 \\
0.001	2.3079 \\
0.002	2.3058 \\
0.003	2.3037 \\
0.004	2.3016 \\
0.005	2.2995 \\
0.006	2.2974 \\
0.007	2.2953 \\
0.008	2.2932 \\
0.009	2.2911 \\
0.01	2.289 \\
0.011	2.2869 \\
0.012	2.2848 \\
0.013	2.2827 \\
0.014	2.2806 \\
0.015	2.2785 \\
0.016	2.2764 \\
0.017	2.2743 \\
0.018	2.2722 \\
0.019	2.2701 \\
0.02	2.268 \\
0.021	2.2659 \\
0.022	2.2638 \\
0.023	2.2617 \\
0.024	2.2596 \\
0.025	2.2575 \\
0.026	2.2554 \\
0.027	2.2533 \\
0.028	2.2512 \\
0.029	2.2491 \\
0.03	2.247 \\
0.031	2.2449 \\
0.032	2.2428 \\
0.033	2.2407 \\
0.034	2.2386 \\
0.035	2.2365 \\
0.036	2.2344 \\
0.037	2.2323 \\
0.038	2.2302 \\
0.039	2.2281 \\
0.04	2.226 \\
0.041	2.2239 \\
0.042	2.2218 \\
0.043	2.2197 \\
0.044	2.2176 \\
0.045	2.2155 \\
0.046	2.2134 \\
0.047	2.2113 \\
0.048	2.2092 \\
0.049	2.2071 \\
0.05	2.205 \\
0.051	2.2029 \\
0.052	2.2008 \\
0.053	2.1987 \\
0.054	2.1966 \\
0.055	2.1945 \\
0.056	2.1924 \\
0.057	2.1903 \\
0.058	2.1882 \\
0.059	2.1861 \\
0.06	2.184 \\
0.061	2.1819 \\
0.062	2.1798 \\
0.063	2.1777 \\
0.064	2.1756 \\
0.065	2.1735 \\
0.066	2.1714 \\
0.067	2.1693 \\
0.068	2.1672 \\
0.069	2.1651 \\
0.07	2.163 \\
0.071	2.1609 \\
0.072	2.1588 \\
0.073	2.1567 \\
0.074	2.1546 \\
0.075	2.1525 \\
0.076	2.1504 \\
0.077	2.1483 \\
0.078	2.1462 \\
0.079	2.1441 \\
0.08	2.142 \\
0.081	2.1399 \\
0.082	2.1378 \\
0.083	2.1357 \\
0.084	2.1336 \\
0.085	2.1315 \\
0.086	2.1294 \\
0.087	2.1273 \\
0.088	2.1252 \\
0.089	2.1231 \\
0.09	2.121 \\
0.091	2.1189 \\
0.092	2.1168 \\
0.093	2.1147 \\
0.094	2.1126 \\
0.095	2.1105 \\
0.096	2.1084 \\
0.097	2.1063 \\
0.098	2.1042 \\
0.099	2.1021 \\
0.1	2.1 \\
0.101	2.0979 \\
0.102	2.0958 \\
0.103	2.0937 \\
0.104	2.0916 \\
0.105	2.0895 \\
0.106	2.0874 \\
0.107	2.0853 \\
0.108	2.0832 \\
0.109	2.0811 \\
0.11	2.079 \\
0.111	2.0769 \\
0.112	2.0748 \\
0.113	2.0727 \\
0.114	2.0706 \\
0.115	2.0685 \\
0.116	2.0664 \\
0.117	2.0643 \\
0.118	2.0622 \\
0.119	2.0601 \\
0.12	2.058 \\
0.121	2.0559 \\
0.122	2.0538 \\
0.123	2.0517 \\
0.124	2.0496 \\
0.125	2.0475 \\
0.126	2.0454 \\
0.127	2.0433 \\
0.128	2.0412 \\
0.129	2.0391 \\
0.13	2.037 \\
0.131	2.0349 \\
0.132	2.0328 \\
0.133	2.0307 \\
0.134	2.0286 \\
0.135	2.0265 \\
0.136	2.0244 \\
0.137	2.0223 \\
0.138	2.0202 \\
0.139	2.0181 \\
0.14	2.016 \\
0.141	2.0139 \\
0.142	2.0118 \\
0.143	2.0097 \\
0.144	2.0076 \\
0.145	2.0055 \\
0.146	2.0034 \\
0.147	2.0013 \\
0.148	1.9992 \\
0.149	1.9971 \\
0.15	1.995 \\
0.151	1.9929 \\
0.152	1.9908 \\
0.153	1.9887 \\
0.154	1.9866 \\
0.155	1.9845 \\
0.156	1.9824 \\
0.157	1.9803 \\
0.158	1.9782 \\
0.159	1.9761 \\
0.16	1.974 \\
0.161	1.9719 \\
0.162	1.9698 \\
0.163	1.9677 \\
0.164	1.9656 \\
0.165	1.9635 \\
0.166	1.9614 \\
0.167	1.9593 \\
0.168	1.9572 \\
0.169	1.9551 \\
0.17	1.953 \\
0.171	1.9509 \\
0.172	1.9488 \\
0.173	1.9467 \\
0.174	1.9446 \\
0.175	1.9425 \\
0.176	1.9404 \\
0.177	1.9383 \\
0.178	1.9362 \\
0.179	1.9341 \\
0.18	1.932 \\
0.181	1.9299 \\
0.182	1.9278 \\
0.183	1.9257 \\
0.184	1.9236 \\
0.185	1.9215 \\
0.186	1.9194 \\
0.187	1.9173 \\
0.188	1.9152 \\
0.189	1.9131 \\
0.19	1.911 \\
0.191	1.9089 \\
0.192	1.9068 \\
0.193	1.9047 \\
0.194	1.9026 \\
0.195	1.9005 \\
0.196	1.8984 \\
0.197	1.8963 \\
0.198	1.8942 \\
0.199	1.8921 \\
0.2	1.89 \\
0.201	1.8879 \\
0.202	1.8858 \\
0.203	1.8837 \\
0.204	1.8816 \\
0.205	1.8795 \\
0.206	1.8774 \\
0.207	1.8753 \\
0.208	1.8732 \\
0.209	1.8711 \\
0.21	1.869 \\
0.211	1.8669 \\
0.212	1.8648 \\
0.213	1.8627 \\
0.214	1.8606 \\
0.215	1.8585 \\
0.216	1.8564 \\
0.217	1.8543 \\
0.218	1.8522 \\
0.219	1.8501 \\
0.22	1.848 \\
0.221	1.8459 \\
0.222	1.8438 \\
0.223	1.8417 \\
0.224	1.8396 \\
0.225	1.8375 \\
0.226	1.8354 \\
0.227	1.8333 \\
0.228	1.8312 \\
0.229	1.8291 \\
0.23	1.827 \\
0.231	1.8249 \\
0.232	1.8228 \\
0.233	1.8207 \\
0.234	1.8186 \\
0.235	1.8165 \\
0.236	1.8144 \\
0.237	1.8123 \\
0.238	1.8102 \\
0.239	1.8081 \\
0.24	1.806 \\
0.241	1.8039 \\
0.242	1.8018 \\
0.243	1.7997 \\
0.244	1.7976 \\
0.245	1.7955 \\
0.246	1.7934 \\
0.247	1.7913 \\
0.248	1.7892 \\
0.249	1.7871 \\
0.25	1.785 \\
0.251	1.7829 \\
0.252	1.7808 \\
0.253	1.7787 \\
0.254	1.7766 \\
0.255	1.7745 \\
0.256	1.7724 \\
0.257	1.7703 \\
0.258	1.7682 \\
0.259	1.7661 \\
0.26	1.764 \\
0.261	1.7619 \\
0.262	1.7598 \\
0.263	1.7577 \\
0.264	1.7556 \\
0.265	1.7535 \\
0.266	1.7514 \\
0.267	1.7493 \\
0.268	1.7472 \\
0.269	1.7451 \\
0.27	1.743 \\
0.271	1.7409 \\
0.272	1.7388 \\
0.273	1.7367 \\
0.274	1.7346 \\
0.275	1.7325 \\
0.276	1.7304 \\
0.277	1.7283 \\
0.278	1.7262 \\
0.279	1.7241 \\
0.28	1.722 \\
0.281	1.7199 \\
0.282	1.7178 \\
0.283	1.7157 \\
0.284	1.7136 \\
0.285	1.7115 \\
0.286	1.7094 \\
0.287	1.7073 \\
0.288	1.7052 \\
0.289	1.7031 \\
0.29	1.701 \\
0.291	1.6989 \\
0.292	1.6968 \\
0.293	1.6947 \\
0.294	1.6926 \\
0.295	1.6905 \\
0.296	1.6884 \\
0.297	1.6863 \\
0.298	1.6842 \\
0.299	1.6821 \\
0.3	1.68 \\
0.301	1.6779 \\
0.302	1.6758 \\
0.303	1.6737 \\
0.304	1.6716 \\
0.305	1.6695 \\
0.306	1.6674 \\
0.307	1.6653 \\
0.308	1.6632 \\
0.309	1.6611 \\
0.31	1.659 \\
0.311	1.6569 \\
0.312	1.6548 \\
0.313	1.6527 \\
0.314	1.6506 \\
0.315	1.6485 \\
0.316	1.6464 \\
0.317	1.6443 \\
0.318	1.6422 \\
0.319	1.6401 \\
0.32	1.638 \\
0.321	1.6359 \\
0.322	1.6338 \\
0.323	1.6317 \\
0.324	1.6296 \\
0.325	1.6275 \\
0.326	1.6254 \\
0.327	1.6233 \\
0.328	1.6212 \\
0.329	1.6191 \\
0.33	1.617 \\
0.331	1.6149 \\
0.332	1.6128 \\
0.333	1.6107 \\
0.334	1.6086 \\
0.335	1.6065 \\
0.336	1.6044 \\
0.337	1.6023 \\
0.338	1.6002 \\
0.339	1.5981 \\
0.34	1.596 \\
0.341	1.5939 \\
0.342	1.5918 \\
0.343	1.5897 \\
0.344	1.5876 \\
0.345	1.5855 \\
0.346	1.5834 \\
0.347	1.5813 \\
0.348	1.5792 \\
0.349	1.5771 \\
0.35	1.575 \\
0.351	1.5729 \\
0.352	1.5708 \\
0.353	1.5687 \\
0.354	1.5666 \\
0.355	1.5645 \\
0.356	1.5624 \\
0.357	1.5603 \\
0.358	1.5582 \\
0.359	1.5561 \\
0.36	1.554 \\
0.361	1.5519 \\
0.362	1.5498 \\
0.363	1.5477 \\
0.364	1.5456 \\
0.365	1.5435 \\
0.366	1.5414 \\
0.367	1.5393 \\
0.368	1.5372 \\
0.369	1.5351 \\
0.37	1.533 \\
0.371	1.5309 \\
0.372	1.5288 \\
0.373	1.5267 \\
0.374	1.5246 \\
0.375	1.5225 \\
0.376	1.5204 \\
0.377	1.5183 \\
0.378	1.5162 \\
0.379	1.5141 \\
0.38	1.512 \\
0.381	1.5099 \\
0.382	1.5078 \\
0.383	1.5057 \\
0.384	1.5036 \\
0.385	1.5015 \\
0.386	1.4994 \\
0.387	1.4973 \\
0.388	1.4952 \\
0.389	1.4931 \\
0.39	1.491 \\
0.391	1.4889 \\
0.392	1.4868 \\
0.393	1.4847 \\
0.394	1.4826 \\
0.395	1.4805 \\
0.396	1.4784 \\
0.397	1.4763 \\
0.398	1.4742 \\
0.399	1.4721 \\
0.4	1.47 \\
0.401	1.4679 \\
0.402	1.4658 \\
0.403	1.4637 \\
0.404	1.4616 \\
0.405	1.4595 \\
0.406	1.4574 \\
0.407	1.4553 \\
0.408	1.4532 \\
0.409	1.4511 \\
0.41	1.449 \\
0.411	1.4469 \\
0.412	1.4448 \\
0.413	1.4427 \\
0.414	1.4406 \\
0.415	1.4385 \\
0.416	1.4364 \\
0.417	1.4343 \\
0.418	1.4322 \\
0.419	1.4301 \\
0.42	1.428 \\
0.421	1.4259 \\
0.422	1.4238 \\
0.423	1.4217 \\
0.424	1.4196 \\
0.425	1.4175 \\
0.426	1.4154 \\
0.427	1.4133 \\
0.428	1.4112 \\
0.429	1.4091 \\
0.43	1.407 \\
0.431	1.4049 \\
0.432	1.4028 \\
0.433	1.4007 \\
0.434	1.3986 \\
0.435	1.3965 \\
0.436	1.3944 \\
0.437	1.3923 \\
0.438	1.3902 \\
0.439	1.3881 \\
0.44	1.386 \\
0.441	1.3839 \\
0.442	1.3818 \\
0.443	1.3797 \\
0.444	1.3776 \\
0.445	1.3755 \\
0.446	1.3734 \\
0.447	1.3713 \\
0.448	1.3692 \\
0.449	1.3671 \\
0.45	1.365 \\
0.451	1.3629 \\
0.452	1.3608 \\
0.453	1.3587 \\
0.454	1.3566 \\
0.455	1.3545 \\
0.456	1.3524 \\
0.457	1.3503 \\
0.458	1.3482 \\
0.459	1.3461 \\
0.46	1.344 \\
0.461	1.3419 \\
0.462	1.3398 \\
0.463	1.3377 \\
0.464	1.3356 \\
0.465	1.3335 \\
0.466	1.3314 \\
0.467	1.3293 \\
0.468	1.3272 \\
0.469	1.3251 \\
0.47	1.323 \\
0.471	1.3209 \\
0.472	1.3188 \\
0.473	1.3167 \\
0.474	1.3146 \\
0.475	1.3125 \\
0.476	1.3104 \\
0.477	1.3083 \\
0.478	1.3062 \\
0.479	1.3041 \\
0.48	1.302 \\
0.481	1.2999 \\
0.482	1.2978 \\
0.483	1.2957 \\
0.484	1.2936 \\
0.485	1.2915 \\
0.486	1.2894 \\
0.487	1.2873 \\
0.488	1.2852 \\
0.489	1.2831 \\
0.49	1.281 \\
0.491	1.2789 \\
0.492	1.2768 \\
0.493	1.2747 \\
0.494	1.2726 \\
0.495	1.2705 \\
0.496	1.2684 \\
0.497	1.2663 \\
0.498	1.2642 \\
0.499	1.2621 \\
0.5	1.26 \\
0.501	1.2579 \\
0.502	1.2558 \\
0.503	1.2537 \\
0.504	1.2516 \\
0.505	1.2495 \\
0.506	1.2474 \\
0.507	1.2453 \\
0.508	1.2432 \\
0.509	1.2411 \\
0.51	1.239 \\
0.511	1.2369 \\
0.512	1.2348 \\
0.513	1.2327 \\
0.514	1.2306 \\
0.515	1.2285 \\
0.516	1.2264 \\
0.517	1.2243 \\
0.518	1.2222 \\
0.519	1.2201 \\
0.52	1.218 \\
0.521	1.2159 \\
0.522	1.2138 \\
0.523	1.2117 \\
0.524	1.2096 \\
0.525	1.2075 \\
0.526	1.2054 \\
0.527	1.2033 \\
0.528	1.2012 \\
0.529	1.1991 \\
0.53	1.197 \\
0.531	1.1949 \\
0.532	1.1928 \\
0.533	1.1907 \\
0.534	1.1886 \\
0.535	1.1865 \\
0.536	1.1844 \\
0.537	1.1823 \\
0.538	1.1802 \\
0.539	1.1781 \\
0.54	1.176 \\
0.541	1.1739 \\
0.542	1.1718 \\
0.543	1.1697 \\
0.544	1.1676 \\
0.545	1.1655 \\
0.546	1.1634 \\
0.547	1.1613 \\
0.548	1.1592 \\
0.549	1.1571 \\
0.55	1.155 \\
0.551	1.1529 \\
0.552	1.1508 \\
0.553	1.1487 \\
0.554	1.1466 \\
0.555	1.1445 \\
0.556	1.1424 \\
0.557	1.1403 \\
0.558	1.1382 \\
0.559	1.1361 \\
0.56	1.134 \\
0.561	1.1319 \\
0.562	1.1298 \\
0.563	1.1277 \\
0.564	1.1256 \\
0.565	1.1235 \\
0.566	1.1214 \\
0.567	1.1193 \\
0.568	1.1172 \\
0.569	1.1151 \\
0.57	1.113 \\
0.571	1.1109 \\
0.572	1.1088 \\
0.573	1.1067 \\
0.574	1.1046 \\
0.575	1.1025 \\
0.576	1.1004 \\
0.577	1.0983 \\
0.578	1.0962 \\
0.579	1.0941 \\
0.58	1.092 \\
0.581	1.0899 \\
0.582	1.0878 \\
0.583	1.0857 \\
0.584	1.0836 \\
0.585	1.0815 \\
0.586	1.0794 \\
0.587	1.0773 \\
0.588	1.0752 \\
0.589	1.0731 \\
0.59	1.071 \\
0.591	1.0689 \\
0.592	1.0668 \\
0.593	1.0647 \\
0.594	1.0626 \\
0.595	1.0605 \\
0.596	1.0584 \\
0.597	1.0563 \\
0.598	1.0542 \\
0.599	1.0521 \\
0.6	1.05 \\
0.601	1.0479 \\
0.602	1.0458 \\
0.603	1.0437 \\
0.604	1.0416 \\
0.605	1.0395 \\
0.606	1.0374 \\
0.607	1.0353 \\
0.608	1.0332 \\
0.609	1.0311 \\
0.61	1.029 \\
0.611	1.0269 \\
0.612	1.0248 \\
0.613	1.0227 \\
0.614	1.0206 \\
0.615	1.0185 \\
0.616	1.0164 \\
0.617	1.0143 \\
0.618	1.0122 \\
0.619	1.0101 \\
0.62	1.008 \\
0.621	1.0059 \\
0.622	1.0038 \\
0.623	1.0017 \\
0.624	0.9996 \\
0.625	0.9975 \\
0.626	0.9954 \\
0.627	0.9933 \\
0.628	0.9912 \\
0.629	0.9891 \\
0.63	0.987 \\
0.631	0.9849 \\
0.632	0.9828 \\
0.633	0.9807 \\
0.634	0.9786 \\
0.635	0.9765 \\
0.636	0.9744 \\
0.637	0.9723 \\
0.638	0.9702 \\
0.639	0.9681 \\
0.64	0.966 \\
0.641	0.9639 \\
0.642	0.9618 \\
0.643	0.9597 \\
0.644	0.9576 \\
0.645	0.9555 \\
0.646	0.9534 \\
0.647	0.9513 \\
0.648	0.9492 \\
0.649	0.9471 \\
0.65	0.945 \\
0.651	0.9429 \\
0.652	0.9408 \\
0.653	0.9387 \\
0.654	0.9366 \\
0.655	0.9345 \\
0.656	0.9324 \\
0.657	0.9303 \\
0.658	0.9282 \\
0.659	0.9261 \\
0.66	0.924 \\
0.661	0.9219 \\
0.662	0.9198 \\
0.663	0.9177 \\
0.664	0.9156 \\
0.665	0.9135 \\
0.666	0.9114 \\
0.667	0.9093 \\
0.668	0.9072 \\
0.669	0.9051 \\
0.67	0.903 \\
0.671	0.9009 \\
0.672	0.8988 \\
0.673	0.8967 \\
0.674	0.8946 \\
0.675	0.8925 \\
0.676	0.8904 \\
0.677	0.8883 \\
0.678	0.8862 \\
0.679	0.8841 \\
0.68	0.882 \\
0.681	0.8799 \\
0.682	0.8778 \\
0.683	0.8757 \\
0.684	0.8736 \\
0.685	0.8715 \\
0.686	0.8694 \\
0.687	0.8673 \\
0.688	0.8652 \\
0.689	0.8631 \\
0.69	0.861 \\
0.691	0.8589 \\
0.692	0.8568 \\
0.693	0.8547 \\
0.694	0.8526 \\
0.695	0.8505 \\
0.696	0.8484 \\
0.697	0.8463 \\
0.698	0.8442 \\
0.699	0.8421 \\
0.7	0.84 \\
0.701	0.8379 \\
0.702	0.8358 \\
0.703	0.8337 \\
0.704	0.8316 \\
0.705	0.8295 \\
0.706	0.8274 \\
0.707	0.8253 \\
0.708	0.8232 \\
0.709	0.8211 \\
0.71	0.819 \\
0.711	0.8169 \\
0.712	0.8148 \\
0.713	0.8127 \\
0.714	0.8106 \\
0.715	0.8085 \\
0.716	0.8064 \\
0.717	0.8043 \\
0.718	0.8022 \\
0.719	0.8001 \\
0.72	0.798 \\
0.721	0.7959 \\
0.722	0.7938 \\
0.723	0.7917 \\
0.724	0.7896 \\
0.725	0.7875 \\
0.726	0.7854 \\
0.727	0.7833 \\
0.728	0.7812 \\
0.729	0.7791 \\
0.73	0.777 \\
0.731	0.7749 \\
0.732	0.7728 \\
0.733	0.7707 \\
0.734	0.7686 \\
0.735	0.7665 \\
0.736	0.7644 \\
0.737	0.7623 \\
0.738	0.7602 \\
0.739	0.7581 \\
0.74	0.756 \\
0.741	0.7539 \\
0.742	0.7518 \\
0.743	0.7497 \\
0.744	0.7476 \\
0.745	0.7455 \\
0.746	0.7434 \\
0.747	0.7413 \\
0.748	0.7392 \\
0.749	0.7371 \\
0.75	0.735 \\
0.751	0.7329 \\
0.752	0.7308 \\
0.753	0.7287 \\
0.754	0.7266 \\
0.755	0.7245 \\
0.756	0.7224 \\
0.757	0.7203 \\
0.758	0.7182 \\
0.759	0.7161 \\
0.76	0.714 \\
0.761	0.7119 \\
0.762	0.7098 \\
0.763	0.7077 \\
0.764	0.7056 \\
0.765	0.7035 \\
0.766	0.7014 \\
0.767	0.6993 \\
0.768	0.6972 \\
0.769	0.6951 \\
0.77	0.693 \\
0.771	0.6909 \\
0.772	0.6888 \\
0.773	0.6867 \\
0.774	0.6846 \\
0.775	0.6825 \\
0.776	0.6804 \\
0.777	0.6783 \\
0.778	0.6762 \\
0.779	0.6741 \\
0.78	0.672 \\
0.781	0.6699 \\
0.782	0.6678 \\
0.783	0.6657 \\
0.784	0.6636 \\
0.785	0.6615 \\
0.786	0.6594 \\
0.787	0.6573 \\
0.788	0.6552 \\
0.789	0.6531 \\
0.79	0.651 \\
0.791	0.6489 \\
0.792	0.6468 \\
0.793	0.6447 \\
0.794	0.6426 \\
0.795	0.6405 \\
0.796	0.6384 \\
0.797	0.6363 \\
0.798	0.6342 \\
0.799	0.6321 \\
0.8	0.63 \\
0.801	0.6279 \\
0.802	0.6258 \\
0.803	0.6237 \\
0.804	0.6216 \\
0.805	0.6195 \\
0.806	0.6174 \\
0.807	0.6153 \\
0.808	0.6132 \\
0.809	0.6111 \\
0.81	0.609 \\
0.811	0.6069 \\
0.812	0.6048 \\
0.813	0.6027 \\
0.814	0.6006 \\
0.815	0.5985 \\
0.816	0.5964 \\
0.817	0.5943 \\
0.818	0.5922 \\
0.819	0.5901 \\
0.82	0.588 \\
0.821	0.5859 \\
0.822	0.5838 \\
0.823	0.5817 \\
0.824	0.5796 \\
0.825	0.5775 \\
0.826	0.5754 \\
0.827	0.5733 \\
0.828	0.5712 \\
0.829	0.5691 \\
0.83	0.567 \\
0.831	0.5649 \\
0.832	0.5628 \\
0.833	0.5607 \\
0.834	0.5586 \\
0.835	0.5565 \\
0.836	0.5544 \\
0.837	0.5523 \\
0.838	0.5502 \\
0.839	0.5481 \\
0.84	0.546 \\
0.841	0.5439 \\
0.842	0.5418 \\
0.843	0.5397 \\
0.844	0.5376 \\
0.845	0.5355 \\
0.846	0.5334 \\
0.847	0.5313 \\
0.848	0.5292 \\
0.849	0.5271 \\
0.85	0.525 \\
0.851	0.5229 \\
0.852	0.5208 \\
0.853	0.5187 \\
0.854	0.5166 \\
0.855	0.5145 \\
0.856	0.5124 \\
0.857	0.5103 \\
0.858	0.5082 \\
0.859	0.5061 \\
0.86	0.504 \\
0.861	0.5019 \\
0.862	0.4998 \\
0.863	0.4977 \\
0.864	0.4956 \\
0.865	0.4935 \\
0.866	0.4914 \\
0.867	0.4893 \\
0.868	0.4872 \\
0.869	0.4851 \\
0.87	0.483 \\
0.871	0.4809 \\
0.872	0.4788 \\
0.873	0.4767 \\
0.874	0.4746 \\
0.875	0.4725 \\
0.876	0.4704 \\
0.877	0.4683 \\
0.878	0.4662 \\
0.879	0.4641 \\
0.88	0.462 \\
0.881	0.4599 \\
0.882	0.4578 \\
0.883	0.4557 \\
0.884	0.4536 \\
0.885	0.4515 \\
0.886	0.4494 \\
0.887	0.4473 \\
0.888	0.4452 \\
0.889	0.4431 \\
0.89	0.441 \\
0.891	0.4389 \\
0.892	0.4368 \\
0.893	0.4347 \\
0.894	0.4326 \\
0.895	0.4305 \\
0.896	0.4284 \\
0.897	0.4263 \\
0.898	0.4242 \\
0.899	0.4221 \\
0.9	0.42 \\
0.901	0.4179 \\
0.902	0.4158 \\
0.903	0.4137 \\
0.904	0.4116 \\
0.905	0.4095 \\
0.906	0.4074 \\
0.907	0.4053 \\
0.908	0.4032 \\
0.909	0.4011 \\
0.91	0.399 \\
0.911	0.3969 \\
0.912	0.3948 \\
0.913	0.3927 \\
0.914	0.3906 \\
0.915	0.3885 \\
0.916	0.3864 \\
0.917	0.3843 \\
0.918	0.3822 \\
0.919	0.3801 \\
0.92	0.378 \\
0.921	0.3759 \\
0.922	0.3738 \\
0.923	0.3717 \\
0.924	0.3696 \\
0.925	0.3675 \\
0.926	0.3654 \\
0.927	0.3633 \\
0.928	0.3612 \\
0.929	0.3591 \\
0.93	0.357 \\
0.931	0.3549 \\
0.932	0.3528 \\
0.933	0.3507 \\
0.934	0.3486 \\
0.935	0.3465 \\
0.936	0.3444 \\
0.937	0.3423 \\
0.938	0.3402 \\
0.939	0.3381 \\
0.94	0.336 \\
0.941	0.3339 \\
0.942	0.3318 \\
0.943	0.3297 \\
0.944	0.3276 \\
0.945	0.3255 \\
0.946	0.3234 \\
0.947	0.3213 \\
0.948	0.3192 \\
0.949	0.3171 \\
0.95	0.315 \\
0.951	0.3129 \\
0.952	0.3108 \\
0.953	0.3087 \\
0.954	0.3066 \\
0.955	0.3045 \\
0.956	0.3024 \\
0.957	0.3003 \\
0.958	0.2982 \\
0.959	0.2961 \\
0.96	0.294 \\
0.961	0.2919 \\
0.962	0.2898 \\
0.963	0.2877 \\
0.964	0.2856 \\
0.965	0.2835 \\
0.966	0.2814 \\
0.967	0.2793 \\
0.968	0.2772 \\
0.969	0.2751 \\
0.97	0.273 \\
0.971	0.2709 \\
0.972	0.2688 \\
0.973	0.2667 \\
0.974	0.2646 \\
0.975	0.2625 \\
0.976	0.2604 \\
0.977	0.2583 \\
0.978	0.2562 \\
0.979	0.2541 \\
0.98	0.252 \\
0.981	0.2499 \\
0.982	0.2478 \\
0.983	0.2457 \\
0.984	0.2436 \\
0.985	0.2415 \\
0.986	0.2394 \\
0.987	0.2373 \\
0.988	0.2352 \\
0.989	0.2331 \\
0.99	0.231 \\
0.991	0.2289 \\
0.992	0.2268 \\
0.993	0.2247 \\
0.994	0.2226 \\
0.995	0.2205 \\
0.996	0.2184 \\
0.997	0.2163 \\
0.998	0.2142 \\
0.999	0.2121 \\
};
\addplot [semithick, white!46.666666666666664!black]
table [row sep=\\]{%
0	1.11 \\
0.001	1.1091 \\
0.002	1.1082 \\
0.003	1.1073 \\
0.004	1.1064 \\
0.005	1.1055 \\
0.006	1.1046 \\
0.007	1.1037 \\
0.008	1.1028 \\
0.009	1.1019 \\
0.01	1.101 \\
0.011	1.1001 \\
0.012	1.0992 \\
0.013	1.0983 \\
0.014	1.0974 \\
0.015	1.0965 \\
0.016	1.0956 \\
0.017	1.0947 \\
0.018	1.0938 \\
0.019	1.0929 \\
0.02	1.092 \\
0.021	1.0911 \\
0.022	1.0902 \\
0.023	1.0893 \\
0.024	1.0884 \\
0.025	1.0875 \\
0.026	1.0866 \\
0.027	1.0857 \\
0.028	1.0848 \\
0.029	1.0839 \\
0.03	1.083 \\
0.031	1.0821 \\
0.032	1.0812 \\
0.033	1.0803 \\
0.034	1.0794 \\
0.035	1.0785 \\
0.036	1.0776 \\
0.037	1.0767 \\
0.038	1.0758 \\
0.039	1.0749 \\
0.04	1.074 \\
0.041	1.0731 \\
0.042	1.0722 \\
0.043	1.0713 \\
0.044	1.0704 \\
0.045	1.0695 \\
0.046	1.0686 \\
0.047	1.0677 \\
0.048	1.0668 \\
0.049	1.0659 \\
0.05	1.065 \\
0.051	1.0641 \\
0.052	1.0632 \\
0.053	1.0623 \\
0.054	1.0614 \\
0.055	1.0605 \\
0.056	1.0596 \\
0.057	1.0587 \\
0.058	1.0578 \\
0.059	1.0569 \\
0.06	1.056 \\
0.061	1.0551 \\
0.062	1.0542 \\
0.063	1.0533 \\
0.064	1.0524 \\
0.065	1.0515 \\
0.066	1.0506 \\
0.067	1.0497 \\
0.068	1.0488 \\
0.069	1.0479 \\
0.07	1.047 \\
0.071	1.0461 \\
0.072	1.0452 \\
0.073	1.0443 \\
0.074	1.0434 \\
0.075	1.0425 \\
0.076	1.0416 \\
0.077	1.0407 \\
0.078	1.0398 \\
0.079	1.0389 \\
0.08	1.038 \\
0.081	1.0371 \\
0.082	1.0362 \\
0.083	1.0353 \\
0.084	1.0344 \\
0.085	1.0335 \\
0.086	1.0326 \\
0.087	1.0317 \\
0.088	1.0308 \\
0.089	1.0299 \\
0.09	1.029 \\
0.091	1.0281 \\
0.092	1.0272 \\
0.093	1.0263 \\
0.094	1.0254 \\
0.095	1.0245 \\
0.096	1.0236 \\
0.097	1.0227 \\
0.098	1.0218 \\
0.099	1.0209 \\
0.1	1.02 \\
0.101	1.0191 \\
0.102	1.0182 \\
0.103	1.0173 \\
0.104	1.0164 \\
0.105	1.0155 \\
0.106	1.0146 \\
0.107	1.0137 \\
0.108	1.0128 \\
0.109	1.0119 \\
0.11	1.011 \\
0.111	1.0101 \\
0.112	1.0092 \\
0.113	1.0083 \\
0.114	1.0074 \\
0.115	1.0065 \\
0.116	1.0056 \\
0.117	1.0047 \\
0.118	1.0038 \\
0.119	1.0029 \\
0.12	1.002 \\
0.121	1.0011 \\
0.122	1.0002 \\
0.123	0.9993 \\
0.124	0.9984 \\
0.125	0.9975 \\
0.126	0.9966 \\
0.127	0.9957 \\
0.128	0.9948 \\
0.129	0.9939 \\
0.13	0.993 \\
0.131	0.9921 \\
0.132	0.9912 \\
0.133	0.9903 \\
0.134	0.9894 \\
0.135	0.9885 \\
0.136	0.9876 \\
0.137	0.9867 \\
0.138	0.9858 \\
0.139	0.9849 \\
0.14	0.984 \\
0.141	0.9831 \\
0.142	0.9822 \\
0.143	0.9813 \\
0.144	0.9804 \\
0.145	0.9795 \\
0.146	0.9786 \\
0.147	0.9777 \\
0.148	0.9768 \\
0.149	0.9759 \\
0.15	0.975 \\
0.151	0.9741 \\
0.152	0.9732 \\
0.153	0.9723 \\
0.154	0.9714 \\
0.155	0.9705 \\
0.156	0.9696 \\
0.157	0.9687 \\
0.158	0.9678 \\
0.159	0.9669 \\
0.16	0.966 \\
0.161	0.9651 \\
0.162	0.9642 \\
0.163	0.9633 \\
0.164	0.9624 \\
0.165	0.9615 \\
0.166	0.9606 \\
0.167	0.9597 \\
0.168	0.9588 \\
0.169	0.9579 \\
0.17	0.957 \\
0.171	0.9561 \\
0.172	0.9552 \\
0.173	0.9543 \\
0.174	0.9534 \\
0.175	0.9525 \\
0.176	0.9516 \\
0.177	0.9507 \\
0.178	0.9498 \\
0.179	0.9489 \\
0.18	0.948 \\
0.181	0.9471 \\
0.182	0.9462 \\
0.183	0.9453 \\
0.184	0.9444 \\
0.185	0.9435 \\
0.186	0.9426 \\
0.187	0.9417 \\
0.188	0.9408 \\
0.189	0.9399 \\
0.19	0.939 \\
0.191	0.9381 \\
0.192	0.9372 \\
0.193	0.9363 \\
0.194	0.9354 \\
0.195	0.9345 \\
0.196	0.9336 \\
0.197	0.9327 \\
0.198	0.9318 \\
0.199	0.9309 \\
0.2	0.93 \\
0.201	0.9291 \\
0.202	0.9282 \\
0.203	0.9273 \\
0.204	0.9264 \\
0.205	0.9255 \\
0.206	0.9246 \\
0.207	0.9237 \\
0.208	0.9228 \\
0.209	0.9219 \\
0.21	0.921 \\
0.211	0.9201 \\
0.212	0.9192 \\
0.213	0.9183 \\
0.214	0.9174 \\
0.215	0.9165 \\
0.216	0.9156 \\
0.217	0.9147 \\
0.218	0.9138 \\
0.219	0.9129 \\
0.22	0.912 \\
0.221	0.9111 \\
0.222	0.9102 \\
0.223	0.9093 \\
0.224	0.9084 \\
0.225	0.9075 \\
0.226	0.9066 \\
0.227	0.9057 \\
0.228	0.9048 \\
0.229	0.9039 \\
0.23	0.903 \\
0.231	0.9021 \\
0.232	0.9012 \\
0.233	0.9003 \\
0.234	0.8994 \\
0.235	0.8985 \\
0.236	0.8976 \\
0.237	0.8967 \\
0.238	0.8958 \\
0.239	0.8949 \\
0.24	0.894 \\
0.241	0.8931 \\
0.242	0.8922 \\
0.243	0.8913 \\
0.244	0.8904 \\
0.245	0.8895 \\
0.246	0.8886 \\
0.247	0.8877 \\
0.248	0.8868 \\
0.249	0.8859 \\
0.25	0.885 \\
0.251	0.8841 \\
0.252	0.8832 \\
0.253	0.8823 \\
0.254	0.8814 \\
0.255	0.8805 \\
0.256	0.8796 \\
0.257	0.8787 \\
0.258	0.8778 \\
0.259	0.8769 \\
0.26	0.876 \\
0.261	0.8751 \\
0.262	0.8742 \\
0.263	0.8733 \\
0.264	0.8724 \\
0.265	0.8715 \\
0.266	0.8706 \\
0.267	0.8697 \\
0.268	0.8688 \\
0.269	0.8679 \\
0.27	0.867 \\
0.271	0.8661 \\
0.272	0.8652 \\
0.273	0.8643 \\
0.274	0.8634 \\
0.275	0.8625 \\
0.276	0.8616 \\
0.277	0.8607 \\
0.278	0.8598 \\
0.279	0.8589 \\
0.28	0.858 \\
0.281	0.8571 \\
0.282	0.8562 \\
0.283	0.8553 \\
0.284	0.8544 \\
0.285	0.8535 \\
0.286	0.8526 \\
0.287	0.8517 \\
0.288	0.8508 \\
0.289	0.8499 \\
0.29	0.849 \\
0.291	0.8481 \\
0.292	0.8472 \\
0.293	0.8463 \\
0.294	0.8454 \\
0.295	0.8445 \\
0.296	0.8436 \\
0.297	0.8427 \\
0.298	0.8418 \\
0.299	0.8409 \\
0.3	0.84 \\
0.301	0.8391 \\
0.302	0.8382 \\
0.303	0.8373 \\
0.304	0.8364 \\
0.305	0.8355 \\
0.306	0.8346 \\
0.307	0.8337 \\
0.308	0.8328 \\
0.309	0.8319 \\
0.31	0.831 \\
0.311	0.8301 \\
0.312	0.8292 \\
0.313	0.8283 \\
0.314	0.8274 \\
0.315	0.8265 \\
0.316	0.8256 \\
0.317	0.8247 \\
0.318	0.8238 \\
0.319	0.8229 \\
0.32	0.822 \\
0.321	0.8211 \\
0.322	0.8202 \\
0.323	0.8193 \\
0.324	0.8184 \\
0.325	0.8175 \\
0.326	0.8166 \\
0.327	0.8157 \\
0.328	0.8148 \\
0.329	0.8139 \\
0.33	0.813 \\
0.331	0.8121 \\
0.332	0.8112 \\
0.333	0.8103 \\
0.334	0.8094 \\
0.335	0.8085 \\
0.336	0.8076 \\
0.337	0.8067 \\
0.338	0.8058 \\
0.339	0.8049 \\
0.34	0.804 \\
0.341	0.8031 \\
0.342	0.8022 \\
0.343	0.8013 \\
0.344	0.8004 \\
0.345	0.7995 \\
0.346	0.7986 \\
0.347	0.7977 \\
0.348	0.7968 \\
0.349	0.7959 \\
0.35	0.795 \\
0.351	0.7941 \\
0.352	0.7932 \\
0.353	0.7923 \\
0.354	0.7914 \\
0.355	0.7905 \\
0.356	0.7896 \\
0.357	0.7887 \\
0.358	0.7878 \\
0.359	0.7869 \\
0.36	0.786 \\
0.361	0.7851 \\
0.362	0.7842 \\
0.363	0.7833 \\
0.364	0.7824 \\
0.365	0.7815 \\
0.366	0.7806 \\
0.367	0.7797 \\
0.368	0.7788 \\
0.369	0.7779 \\
0.37	0.777 \\
0.371	0.7761 \\
0.372	0.7752 \\
0.373	0.7743 \\
0.374	0.7734 \\
0.375	0.7725 \\
0.376	0.7716 \\
0.377	0.7707 \\
0.378	0.7698 \\
0.379	0.7689 \\
0.38	0.768 \\
0.381	0.7671 \\
0.382	0.7662 \\
0.383	0.7653 \\
0.384	0.7644 \\
0.385	0.7635 \\
0.386	0.7626 \\
0.387	0.7617 \\
0.388	0.7608 \\
0.389	0.7599 \\
0.39	0.759 \\
0.391	0.7581 \\
0.392	0.7572 \\
0.393	0.7563 \\
0.394	0.7554 \\
0.395	0.7545 \\
0.396	0.7536 \\
0.397	0.7527 \\
0.398	0.7518 \\
0.399	0.7509 \\
0.4	0.75 \\
0.401	0.7491 \\
0.402	0.7482 \\
0.403	0.7473 \\
0.404	0.7464 \\
0.405	0.7455 \\
0.406	0.7446 \\
0.407	0.7437 \\
0.408	0.7428 \\
0.409	0.7419 \\
0.41	0.741 \\
0.411	0.7401 \\
0.412	0.7392 \\
0.413	0.7383 \\
0.414	0.7374 \\
0.415	0.7365 \\
0.416	0.7356 \\
0.417	0.7347 \\
0.418	0.7338 \\
0.419	0.7329 \\
0.42	0.732 \\
0.421	0.7311 \\
0.422	0.7302 \\
0.423	0.7293 \\
0.424	0.7284 \\
0.425	0.7275 \\
0.426	0.7266 \\
0.427	0.7257 \\
0.428	0.7248 \\
0.429	0.7239 \\
0.43	0.723 \\
0.431	0.7221 \\
0.432	0.7212 \\
0.433	0.7203 \\
0.434	0.7194 \\
0.435	0.7185 \\
0.436	0.7176 \\
0.437	0.7167 \\
0.438	0.7158 \\
0.439	0.7149 \\
0.44	0.714 \\
0.441	0.7131 \\
0.442	0.7122 \\
0.443	0.7113 \\
0.444	0.7104 \\
0.445	0.7095 \\
0.446	0.7086 \\
0.447	0.7077 \\
0.448	0.7068 \\
0.449	0.7059 \\
0.45	0.705 \\
0.451	0.7041 \\
0.452	0.7032 \\
0.453	0.7023 \\
0.454	0.7014 \\
0.455	0.7005 \\
0.456	0.6996 \\
0.457	0.6987 \\
0.458	0.6978 \\
0.459	0.6969 \\
0.46	0.696 \\
0.461	0.6951 \\
0.462	0.6942 \\
0.463	0.6933 \\
0.464	0.6924 \\
0.465	0.6915 \\
0.466	0.6906 \\
0.467	0.6897 \\
0.468	0.6888 \\
0.469	0.6879 \\
0.47	0.687 \\
0.471	0.6861 \\
0.472	0.6852 \\
0.473	0.6843 \\
0.474	0.6834 \\
0.475	0.6825 \\
0.476	0.6816 \\
0.477	0.6807 \\
0.478	0.6798 \\
0.479	0.6789 \\
0.48	0.678 \\
0.481	0.6771 \\
0.482	0.6762 \\
0.483	0.6753 \\
0.484	0.6744 \\
0.485	0.6735 \\
0.486	0.6726 \\
0.487	0.6717 \\
0.488	0.6708 \\
0.489	0.6699 \\
0.49	0.669 \\
0.491	0.6681 \\
0.492	0.6672 \\
0.493	0.6663 \\
0.494	0.6654 \\
0.495	0.6645 \\
0.496	0.6636 \\
0.497	0.6627 \\
0.498	0.6618 \\
0.499	0.6609 \\
0.5	0.66 \\
0.501	0.6591 \\
0.502	0.6582 \\
0.503	0.6573 \\
0.504	0.6564 \\
0.505	0.6555 \\
0.506	0.6546 \\
0.507	0.6537 \\
0.508	0.6528 \\
0.509	0.6519 \\
0.51	0.651 \\
0.511	0.6501 \\
0.512	0.6492 \\
0.513	0.6483 \\
0.514	0.6474 \\
0.515	0.6465 \\
0.516	0.6456 \\
0.517	0.6447 \\
0.518	0.6438 \\
0.519	0.6429 \\
0.52	0.642 \\
0.521	0.6411 \\
0.522	0.6402 \\
0.523	0.6393 \\
0.524	0.6384 \\
0.525	0.6375 \\
0.526	0.6366 \\
0.527	0.6357 \\
0.528	0.6348 \\
0.529	0.6339 \\
0.53	0.633 \\
0.531	0.6321 \\
0.532	0.6312 \\
0.533	0.6303 \\
0.534	0.6294 \\
0.535	0.6285 \\
0.536	0.6276 \\
0.537	0.6267 \\
0.538	0.6258 \\
0.539	0.6249 \\
0.54	0.624 \\
0.541	0.6231 \\
0.542	0.6222 \\
0.543	0.6213 \\
0.544	0.6204 \\
0.545	0.6195 \\
0.546	0.6186 \\
0.547	0.6177 \\
0.548	0.6168 \\
0.549	0.6159 \\
0.55	0.615 \\
0.551	0.6141 \\
0.552	0.6132 \\
0.553	0.6123 \\
0.554	0.6114 \\
0.555	0.6105 \\
0.556	0.6096 \\
0.557	0.6087 \\
0.558	0.6078 \\
0.559	0.6069 \\
0.56	0.606 \\
0.561	0.6051 \\
0.562	0.6042 \\
0.563	0.6033 \\
0.564	0.6024 \\
0.565	0.6015 \\
0.566	0.6006 \\
0.567	0.5997 \\
0.568	0.5988 \\
0.569	0.5979 \\
0.57	0.597 \\
0.571	0.5961 \\
0.572	0.5952 \\
0.573	0.5943 \\
0.574	0.5934 \\
0.575	0.5925 \\
0.576	0.5916 \\
0.577	0.5907 \\
0.578	0.5898 \\
0.579	0.5889 \\
0.58	0.588 \\
0.581	0.5871 \\
0.582	0.5862 \\
0.583	0.5853 \\
0.584	0.5844 \\
0.585	0.5835 \\
0.586	0.5826 \\
0.587	0.5817 \\
0.588	0.5808 \\
0.589	0.5799 \\
0.59	0.579 \\
0.591	0.5781 \\
0.592	0.5772 \\
0.593	0.5763 \\
0.594	0.5754 \\
0.595	0.5745 \\
0.596	0.5736 \\
0.597	0.5727 \\
0.598	0.5718 \\
0.599	0.5709 \\
0.6	0.57 \\
0.601	0.5691 \\
0.602	0.5682 \\
0.603	0.5673 \\
0.604	0.5664 \\
0.605	0.5655 \\
0.606	0.5646 \\
0.607	0.5637 \\
0.608	0.5628 \\
0.609	0.5619 \\
0.61	0.561 \\
0.611	0.5601 \\
0.612	0.5592 \\
0.613	0.5583 \\
0.614	0.5574 \\
0.615	0.5565 \\
0.616	0.5556 \\
0.617	0.5547 \\
0.618	0.5538 \\
0.619	0.5529 \\
0.62	0.552 \\
0.621	0.5511 \\
0.622	0.5502 \\
0.623	0.5493 \\
0.624	0.5484 \\
0.625	0.5475 \\
0.626	0.5466 \\
0.627	0.5457 \\
0.628	0.5448 \\
0.629	0.5439 \\
0.63	0.543 \\
0.631	0.5421 \\
0.632	0.5412 \\
0.633	0.5403 \\
0.634	0.5394 \\
0.635	0.5385 \\
0.636	0.5376 \\
0.637	0.5367 \\
0.638	0.5358 \\
0.639	0.5349 \\
0.64	0.534 \\
0.641	0.5331 \\
0.642	0.5322 \\
0.643	0.5313 \\
0.644	0.5304 \\
0.645	0.5295 \\
0.646	0.5286 \\
0.647	0.5277 \\
0.648	0.5268 \\
0.649	0.5259 \\
0.65	0.525 \\
0.651	0.5241 \\
0.652	0.5232 \\
0.653	0.5223 \\
0.654	0.5214 \\
0.655	0.5205 \\
0.656	0.5196 \\
0.657	0.5187 \\
0.658	0.5178 \\
0.659	0.5169 \\
0.66	0.516 \\
0.661	0.5151 \\
0.662	0.5142 \\
0.663	0.5133 \\
0.664	0.5124 \\
0.665	0.5115 \\
0.666	0.5106 \\
0.667	0.5097 \\
0.668	0.5088 \\
0.669	0.5079 \\
0.67	0.507 \\
0.671	0.5061 \\
0.672	0.5052 \\
0.673	0.5043 \\
0.674	0.5034 \\
0.675	0.5025 \\
0.676	0.5016 \\
0.677	0.5007 \\
0.678	0.4998 \\
0.679	0.4989 \\
0.68	0.498 \\
0.681	0.4971 \\
0.682	0.4962 \\
0.683	0.4953 \\
0.684	0.4944 \\
0.685	0.4935 \\
0.686	0.4926 \\
0.687	0.4917 \\
0.688	0.4908 \\
0.689	0.4899 \\
0.69	0.489 \\
0.691	0.4881 \\
0.692	0.4872 \\
0.693	0.4863 \\
0.694	0.4854 \\
0.695	0.4845 \\
0.696	0.4836 \\
0.697	0.4827 \\
0.698	0.4818 \\
0.699	0.4809 \\
0.7	0.48 \\
0.701	0.4791 \\
0.702	0.4782 \\
0.703	0.4773 \\
0.704	0.4764 \\
0.705	0.4755 \\
0.706	0.4746 \\
0.707	0.4737 \\
0.708	0.4728 \\
0.709	0.4719 \\
0.71	0.471 \\
0.711	0.4701 \\
0.712	0.4692 \\
0.713	0.4683 \\
0.714	0.4674 \\
0.715	0.4665 \\
0.716	0.4656 \\
0.717	0.4647 \\
0.718	0.4638 \\
0.719	0.4629 \\
0.72	0.462 \\
0.721	0.4611 \\
0.722	0.4602 \\
0.723	0.4593 \\
0.724	0.4584 \\
0.725	0.4575 \\
0.726	0.4566 \\
0.727	0.4557 \\
0.728	0.4548 \\
0.729	0.4539 \\
0.73	0.453 \\
0.731	0.4521 \\
0.732	0.4512 \\
0.733	0.4503 \\
0.734	0.4494 \\
0.735	0.4485 \\
0.736	0.4476 \\
0.737	0.4467 \\
0.738	0.4458 \\
0.739	0.4449 \\
0.74	0.444 \\
0.741	0.4431 \\
0.742	0.4422 \\
0.743	0.4413 \\
0.744	0.4404 \\
0.745	0.4395 \\
0.746	0.4386 \\
0.747	0.4377 \\
0.748	0.4368 \\
0.749	0.4359 \\
0.75	0.435 \\
0.751	0.4341 \\
0.752	0.4332 \\
0.753	0.4323 \\
0.754	0.4314 \\
0.755	0.4305 \\
0.756	0.4296 \\
0.757	0.4287 \\
0.758	0.4278 \\
0.759	0.4269 \\
0.76	0.426 \\
0.761	0.4251 \\
0.762	0.4242 \\
0.763	0.4233 \\
0.764	0.4224 \\
0.765	0.4215 \\
0.766	0.4206 \\
0.767	0.4197 \\
0.768	0.4188 \\
0.769	0.4179 \\
0.77	0.417 \\
0.771	0.4161 \\
0.772	0.4152 \\
0.773	0.4143 \\
0.774	0.4134 \\
0.775	0.4125 \\
0.776	0.4116 \\
0.777	0.4107 \\
0.778	0.4098 \\
0.779	0.4089 \\
0.78	0.408 \\
0.781	0.4071 \\
0.782	0.4062 \\
0.783	0.4053 \\
0.784	0.4044 \\
0.785	0.4035 \\
0.786	0.4026 \\
0.787	0.4017 \\
0.788	0.4008 \\
0.789	0.3999 \\
0.79	0.399 \\
0.791	0.3981 \\
0.792	0.3972 \\
0.793	0.3963 \\
0.794	0.3954 \\
0.795	0.3945 \\
0.796	0.3936 \\
0.797	0.3927 \\
0.798	0.3918 \\
0.799	0.3909 \\
0.8	0.39 \\
0.801	0.3891 \\
0.802	0.3882 \\
0.803	0.3873 \\
0.804	0.3864 \\
0.805	0.3855 \\
0.806	0.3846 \\
0.807	0.3837 \\
0.808	0.3828 \\
0.809	0.3819 \\
0.81	0.381 \\
0.811	0.3801 \\
0.812	0.3792 \\
0.813	0.3783 \\
0.814	0.3774 \\
0.815	0.3765 \\
0.816	0.3756 \\
0.817	0.3747 \\
0.818	0.3738 \\
0.819	0.3729 \\
0.82	0.372 \\
0.821	0.3711 \\
0.822	0.3702 \\
0.823	0.3693 \\
0.824	0.3684 \\
0.825	0.3675 \\
0.826	0.3666 \\
0.827	0.3657 \\
0.828	0.3648 \\
0.829	0.3639 \\
0.83	0.363 \\
0.831	0.3621 \\
0.832	0.3612 \\
0.833	0.3603 \\
0.834	0.3594 \\
0.835	0.3585 \\
0.836	0.3576 \\
0.837	0.3567 \\
0.838	0.3558 \\
0.839	0.3549 \\
0.84	0.354 \\
0.841	0.3531 \\
0.842	0.3522 \\
0.843	0.3513 \\
0.844	0.3504 \\
0.845	0.3495 \\
0.846	0.3486 \\
0.847	0.3477 \\
0.848	0.3468 \\
0.849	0.3459 \\
0.85	0.345 \\
0.851	0.3441 \\
0.852	0.3432 \\
0.853	0.3423 \\
0.854	0.3414 \\
0.855	0.3405 \\
0.856	0.3396 \\
0.857	0.3387 \\
0.858	0.3378 \\
0.859	0.3369 \\
0.86	0.336 \\
0.861	0.3351 \\
0.862	0.3342 \\
0.863	0.3333 \\
0.864	0.3324 \\
0.865	0.3315 \\
0.866	0.3306 \\
0.867	0.3297 \\
0.868	0.3288 \\
0.869	0.3279 \\
0.87	0.327 \\
0.871	0.3261 \\
0.872	0.3252 \\
0.873	0.3243 \\
0.874	0.3234 \\
0.875	0.3225 \\
0.876	0.3216 \\
0.877	0.3207 \\
0.878	0.3198 \\
0.879	0.3189 \\
0.88	0.318 \\
0.881	0.3171 \\
0.882	0.3162 \\
0.883	0.3153 \\
0.884	0.3144 \\
0.885	0.3135 \\
0.886	0.3126 \\
0.887	0.3117 \\
0.888	0.3108 \\
0.889	0.3099 \\
0.89	0.309 \\
0.891	0.3081 \\
0.892	0.3072 \\
0.893	0.3063 \\
0.894	0.3054 \\
0.895	0.3045 \\
0.896	0.3036 \\
0.897	0.3027 \\
0.898	0.3018 \\
0.899	0.3009 \\
0.9	0.3 \\
0.901	0.2991 \\
0.902	0.2982 \\
0.903	0.2973 \\
0.904	0.2964 \\
0.905	0.2955 \\
0.906	0.2946 \\
0.907	0.2937 \\
0.908	0.2928 \\
0.909	0.2919 \\
0.91	0.291 \\
0.911	0.2901 \\
0.912	0.2892 \\
0.913	0.2883 \\
0.914	0.2874 \\
0.915	0.2865 \\
0.916	0.2856 \\
0.917	0.2847 \\
0.918	0.2838 \\
0.919	0.2829 \\
0.92	0.282 \\
0.921	0.2811 \\
0.922	0.2802 \\
0.923	0.2793 \\
0.924	0.2784 \\
0.925	0.2775 \\
0.926	0.2766 \\
0.927	0.2757 \\
0.928	0.2748 \\
0.929	0.2739 \\
0.93	0.273 \\
0.931	0.2721 \\
0.932	0.2712 \\
0.933	0.2703 \\
0.934	0.2694 \\
0.935	0.2685 \\
0.936	0.2676 \\
0.937	0.2667 \\
0.938	0.2658 \\
0.939	0.2649 \\
0.94	0.264 \\
0.941	0.2631 \\
0.942	0.2622 \\
0.943	0.2613 \\
0.944	0.2604 \\
0.945	0.2595 \\
0.946	0.2586 \\
0.947	0.2577 \\
0.948	0.2568 \\
0.949	0.2559 \\
0.95	0.255 \\
0.951	0.2541 \\
0.952	0.2532 \\
0.953	0.2523 \\
0.954	0.2514 \\
0.955	0.2505 \\
0.956	0.2496 \\
0.957	0.2487 \\
0.958	0.2478 \\
0.959	0.2469 \\
0.96	0.246 \\
0.961	0.2451 \\
0.962	0.2442 \\
0.963	0.2433 \\
0.964	0.2424 \\
0.965	0.2415 \\
0.966	0.2406 \\
0.967	0.2397 \\
0.968	0.2388 \\
0.969	0.2379 \\
0.97	0.237 \\
0.971	0.2361 \\
0.972	0.2352 \\
0.973	0.2343 \\
0.974	0.2334 \\
0.975	0.2325 \\
0.976	0.2316 \\
0.977	0.2307 \\
0.978	0.2298 \\
0.979	0.2289 \\
0.98	0.228 \\
0.981	0.2271 \\
0.982	0.2262 \\
0.983	0.2253 \\
0.984	0.2244 \\
0.985	0.2235 \\
0.986	0.2226 \\
0.987	0.2217 \\
0.988	0.2208 \\
0.989	0.2199 \\
0.99	0.219 \\
0.991	0.2181 \\
0.992	0.2172 \\
0.993	0.2163 \\
0.994	0.2154 \\
0.995	0.2145 \\
0.996	0.2136 \\
0.997	0.2127 \\
0.998	0.2118 \\
0.999	0.2109 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.39 \\
0.001	0.3897 \\
0.002	0.3894 \\
0.003	0.3891 \\
0.004	0.3888 \\
0.005	0.3885 \\
0.006	0.3882 \\
0.007	0.3879 \\
0.008	0.3876 \\
0.009	0.3873 \\
0.01	0.387 \\
0.011	0.3867 \\
0.012	0.3864 \\
0.013	0.3861 \\
0.014	0.3858 \\
0.015	0.3855 \\
0.016	0.3852 \\
0.017	0.3849 \\
0.018	0.3846 \\
0.019	0.3843 \\
0.02	0.384 \\
0.021	0.3837 \\
0.022	0.3834 \\
0.023	0.3831 \\
0.024	0.3828 \\
0.025	0.3825 \\
0.026	0.3822 \\
0.027	0.3819 \\
0.028	0.3816 \\
0.029	0.3813 \\
0.03	0.381 \\
0.031	0.3807 \\
0.032	0.3804 \\
0.033	0.3801 \\
0.034	0.3798 \\
0.035	0.3795 \\
0.036	0.3792 \\
0.037	0.3789 \\
0.038	0.3786 \\
0.039	0.3783 \\
0.04	0.378 \\
0.041	0.3777 \\
0.042	0.3774 \\
0.043	0.3771 \\
0.044	0.3768 \\
0.045	0.3765 \\
0.046	0.3762 \\
0.047	0.3759 \\
0.048	0.3756 \\
0.049	0.3753 \\
0.05	0.375 \\
0.051	0.3747 \\
0.052	0.3744 \\
0.053	0.3741 \\
0.054	0.3738 \\
0.055	0.3735 \\
0.056	0.3732 \\
0.057	0.3729 \\
0.058	0.3726 \\
0.059	0.3723 \\
0.06	0.372 \\
0.061	0.3717 \\
0.062	0.3714 \\
0.063	0.3711 \\
0.064	0.3708 \\
0.065	0.3705 \\
0.066	0.3702 \\
0.067	0.3699 \\
0.068	0.3696 \\
0.069	0.3693 \\
0.07	0.369 \\
0.071	0.3687 \\
0.072	0.3684 \\
0.073	0.3681 \\
0.074	0.3678 \\
0.075	0.3675 \\
0.076	0.3672 \\
0.077	0.3669 \\
0.078	0.3666 \\
0.079	0.3663 \\
0.08	0.366 \\
0.081	0.3657 \\
0.082	0.3654 \\
0.083	0.3651 \\
0.084	0.3648 \\
0.085	0.3645 \\
0.086	0.3642 \\
0.087	0.3639 \\
0.088	0.3636 \\
0.089	0.3633 \\
0.09	0.363 \\
0.091	0.3627 \\
0.092	0.3624 \\
0.093	0.3621 \\
0.094	0.3618 \\
0.095	0.3615 \\
0.096	0.3612 \\
0.097	0.3609 \\
0.098	0.3606 \\
0.099	0.3603 \\
0.1	0.36 \\
0.101	0.3597 \\
0.102	0.3594 \\
0.103	0.3591 \\
0.104	0.3588 \\
0.105	0.3585 \\
0.106	0.3582 \\
0.107	0.3579 \\
0.108	0.3576 \\
0.109	0.3573 \\
0.11	0.357 \\
0.111	0.3567 \\
0.112	0.3564 \\
0.113	0.3561 \\
0.114	0.3558 \\
0.115	0.3555 \\
0.116	0.3552 \\
0.117	0.3549 \\
0.118	0.3546 \\
0.119	0.3543 \\
0.12	0.354 \\
0.121	0.3537 \\
0.122	0.3534 \\
0.123	0.3531 \\
0.124	0.3528 \\
0.125	0.3525 \\
0.126	0.3522 \\
0.127	0.3519 \\
0.128	0.3516 \\
0.129	0.3513 \\
0.13	0.351 \\
0.131	0.3507 \\
0.132	0.3504 \\
0.133	0.3501 \\
0.134	0.3498 \\
0.135	0.3495 \\
0.136	0.3492 \\
0.137	0.3489 \\
0.138	0.3486 \\
0.139	0.3483 \\
0.14	0.348 \\
0.141	0.3477 \\
0.142	0.3474 \\
0.143	0.3471 \\
0.144	0.3468 \\
0.145	0.3465 \\
0.146	0.3462 \\
0.147	0.3459 \\
0.148	0.3456 \\
0.149	0.3453 \\
0.15	0.345 \\
0.151	0.3447 \\
0.152	0.3444 \\
0.153	0.3441 \\
0.154	0.3438 \\
0.155	0.3435 \\
0.156	0.3432 \\
0.157	0.3429 \\
0.158	0.3426 \\
0.159	0.3423 \\
0.16	0.342 \\
0.161	0.3417 \\
0.162	0.3414 \\
0.163	0.3411 \\
0.164	0.3408 \\
0.165	0.3405 \\
0.166	0.3402 \\
0.167	0.3399 \\
0.168	0.3396 \\
0.169	0.3393 \\
0.17	0.339 \\
0.171	0.3387 \\
0.172	0.3384 \\
0.173	0.3381 \\
0.174	0.3378 \\
0.175	0.3375 \\
0.176	0.3372 \\
0.177	0.3369 \\
0.178	0.3366 \\
0.179	0.3363 \\
0.18	0.336 \\
0.181	0.3357 \\
0.182	0.3354 \\
0.183	0.3351 \\
0.184	0.3348 \\
0.185	0.3345 \\
0.186	0.3342 \\
0.187	0.3339 \\
0.188	0.3336 \\
0.189	0.3333 \\
0.19	0.333 \\
0.191	0.3327 \\
0.192	0.3324 \\
0.193	0.3321 \\
0.194	0.3318 \\
0.195	0.3315 \\
0.196	0.3312 \\
0.197	0.3309 \\
0.198	0.3306 \\
0.199	0.3303 \\
0.2	0.33 \\
0.201	0.3297 \\
0.202	0.3294 \\
0.203	0.3291 \\
0.204	0.3288 \\
0.205	0.3285 \\
0.206	0.3282 \\
0.207	0.3279 \\
0.208	0.3276 \\
0.209	0.3273 \\
0.21	0.327 \\
0.211	0.3267 \\
0.212	0.3264 \\
0.213	0.3261 \\
0.214	0.3258 \\
0.215	0.3255 \\
0.216	0.3252 \\
0.217	0.3249 \\
0.218	0.3246 \\
0.219	0.3243 \\
0.22	0.324 \\
0.221	0.3237 \\
0.222	0.3234 \\
0.223	0.3231 \\
0.224	0.3228 \\
0.225	0.3225 \\
0.226	0.3222 \\
0.227	0.3219 \\
0.228	0.3216 \\
0.229	0.3213 \\
0.23	0.321 \\
0.231	0.3207 \\
0.232	0.3204 \\
0.233	0.3201 \\
0.234	0.3198 \\
0.235	0.3195 \\
0.236	0.3192 \\
0.237	0.3189 \\
0.238	0.3186 \\
0.239	0.3183 \\
0.24	0.318 \\
0.241	0.3177 \\
0.242	0.3174 \\
0.243	0.3171 \\
0.244	0.3168 \\
0.245	0.3165 \\
0.246	0.3162 \\
0.247	0.3159 \\
0.248	0.3156 \\
0.249	0.3153 \\
0.25	0.315 \\
0.251	0.3147 \\
0.252	0.3144 \\
0.253	0.3141 \\
0.254	0.3138 \\
0.255	0.3135 \\
0.256	0.3132 \\
0.257	0.3129 \\
0.258	0.3126 \\
0.259	0.3123 \\
0.26	0.312 \\
0.261	0.3117 \\
0.262	0.3114 \\
0.263	0.3111 \\
0.264	0.3108 \\
0.265	0.3105 \\
0.266	0.3102 \\
0.267	0.3099 \\
0.268	0.3096 \\
0.269	0.3093 \\
0.27	0.309 \\
0.271	0.3087 \\
0.272	0.3084 \\
0.273	0.3081 \\
0.274	0.3078 \\
0.275	0.3075 \\
0.276	0.3072 \\
0.277	0.3069 \\
0.278	0.3066 \\
0.279	0.3063 \\
0.28	0.306 \\
0.281	0.3057 \\
0.282	0.3054 \\
0.283	0.3051 \\
0.284	0.3048 \\
0.285	0.3045 \\
0.286	0.3042 \\
0.287	0.3039 \\
0.288	0.3036 \\
0.289	0.3033 \\
0.29	0.303 \\
0.291	0.3027 \\
0.292	0.3024 \\
0.293	0.3021 \\
0.294	0.3018 \\
0.295	0.3015 \\
0.296	0.3012 \\
0.297	0.3009 \\
0.298	0.3006 \\
0.299	0.3003 \\
0.3	0.3 \\
0.301	0.2997 \\
0.302	0.2994 \\
0.303	0.2991 \\
0.304	0.2988 \\
0.305	0.2985 \\
0.306	0.2982 \\
0.307	0.2979 \\
0.308	0.2976 \\
0.309	0.2973 \\
0.31	0.297 \\
0.311	0.2967 \\
0.312	0.2964 \\
0.313	0.2961 \\
0.314	0.2958 \\
0.315	0.2955 \\
0.316	0.2952 \\
0.317	0.2949 \\
0.318	0.2946 \\
0.319	0.2943 \\
0.32	0.294 \\
0.321	0.2937 \\
0.322	0.2934 \\
0.323	0.2931 \\
0.324	0.2928 \\
0.325	0.2925 \\
0.326	0.2922 \\
0.327	0.2919 \\
0.328	0.2916 \\
0.329	0.2913 \\
0.33	0.291 \\
0.331	0.2907 \\
0.332	0.2904 \\
0.333	0.2901 \\
0.334	0.2898 \\
0.335	0.2895 \\
0.336	0.2892 \\
0.337	0.2889 \\
0.338	0.2886 \\
0.339	0.2883 \\
0.34	0.288 \\
0.341	0.2877 \\
0.342	0.2874 \\
0.343	0.2871 \\
0.344	0.2868 \\
0.345	0.2865 \\
0.346	0.2862 \\
0.347	0.2859 \\
0.348	0.2856 \\
0.349	0.2853 \\
0.35	0.285 \\
0.351	0.2847 \\
0.352	0.2844 \\
0.353	0.2841 \\
0.354	0.2838 \\
0.355	0.2835 \\
0.356	0.2832 \\
0.357	0.2829 \\
0.358	0.2826 \\
0.359	0.2823 \\
0.36	0.282 \\
0.361	0.2817 \\
0.362	0.2814 \\
0.363	0.2811 \\
0.364	0.2808 \\
0.365	0.2805 \\
0.366	0.2802 \\
0.367	0.2799 \\
0.368	0.2796 \\
0.369	0.2793 \\
0.37	0.279 \\
0.371	0.2787 \\
0.372	0.2784 \\
0.373	0.2781 \\
0.374	0.2778 \\
0.375	0.2775 \\
0.376	0.2772 \\
0.377	0.2769 \\
0.378	0.2766 \\
0.379	0.2763 \\
0.38	0.276 \\
0.381	0.2757 \\
0.382	0.2754 \\
0.383	0.2751 \\
0.384	0.2748 \\
0.385	0.2745 \\
0.386	0.2742 \\
0.387	0.2739 \\
0.388	0.2736 \\
0.389	0.2733 \\
0.39	0.273 \\
0.391	0.2727 \\
0.392	0.2724 \\
0.393	0.2721 \\
0.394	0.2718 \\
0.395	0.2715 \\
0.396	0.2712 \\
0.397	0.2709 \\
0.398	0.2706 \\
0.399	0.2703 \\
0.4	0.27 \\
0.401	0.2697 \\
0.402	0.2694 \\
0.403	0.2691 \\
0.404	0.2688 \\
0.405	0.2685 \\
0.406	0.2682 \\
0.407	0.2679 \\
0.408	0.2676 \\
0.409	0.2673 \\
0.41	0.267 \\
0.411	0.2667 \\
0.412	0.2664 \\
0.413	0.2661 \\
0.414	0.2658 \\
0.415	0.2655 \\
0.416	0.2652 \\
0.417	0.2649 \\
0.418	0.2646 \\
0.419	0.2643 \\
0.42	0.264 \\
0.421	0.2637 \\
0.422	0.2634 \\
0.423	0.2631 \\
0.424	0.2628 \\
0.425	0.2625 \\
0.426	0.2622 \\
0.427	0.2619 \\
0.428	0.2616 \\
0.429	0.2613 \\
0.43	0.261 \\
0.431	0.2607 \\
0.432	0.2604 \\
0.433	0.2601 \\
0.434	0.2598 \\
0.435	0.2595 \\
0.436	0.2592 \\
0.437	0.2589 \\
0.438	0.2586 \\
0.439	0.2583 \\
0.44	0.258 \\
0.441	0.2577 \\
0.442	0.2574 \\
0.443	0.2571 \\
0.444	0.2568 \\
0.445	0.2565 \\
0.446	0.2562 \\
0.447	0.2559 \\
0.448	0.2556 \\
0.449	0.2553 \\
0.45	0.255 \\
0.451	0.2547 \\
0.452	0.2544 \\
0.453	0.2541 \\
0.454	0.2538 \\
0.455	0.2535 \\
0.456	0.2532 \\
0.457	0.2529 \\
0.458	0.2526 \\
0.459	0.2523 \\
0.46	0.252 \\
0.461	0.2517 \\
0.462	0.2514 \\
0.463	0.2511 \\
0.464	0.2508 \\
0.465	0.2505 \\
0.466	0.2502 \\
0.467	0.2499 \\
0.468	0.2496 \\
0.469	0.2493 \\
0.47	0.249 \\
0.471	0.2487 \\
0.472	0.2484 \\
0.473	0.2481 \\
0.474	0.2478 \\
0.475	0.2475 \\
0.476	0.2472 \\
0.477	0.2469 \\
0.478	0.2466 \\
0.479	0.2463 \\
0.48	0.246 \\
0.481	0.2457 \\
0.482	0.2454 \\
0.483	0.2451 \\
0.484	0.2448 \\
0.485	0.2445 \\
0.486	0.2442 \\
0.487	0.2439 \\
0.488	0.2436 \\
0.489	0.2433 \\
0.49	0.243 \\
0.491	0.2427 \\
0.492	0.2424 \\
0.493	0.2421 \\
0.494	0.2418 \\
0.495	0.2415 \\
0.496	0.2412 \\
0.497	0.2409 \\
0.498	0.2406 \\
0.499	0.2403 \\
0.5	0.24 \\
0.501	0.2397 \\
0.502	0.2394 \\
0.503	0.2391 \\
0.504	0.2388 \\
0.505	0.2385 \\
0.506	0.2382 \\
0.507	0.2379 \\
0.508	0.2376 \\
0.509	0.2373 \\
0.51	0.237 \\
0.511	0.2367 \\
0.512	0.2364 \\
0.513	0.2361 \\
0.514	0.2358 \\
0.515	0.2355 \\
0.516	0.2352 \\
0.517	0.2349 \\
0.518	0.2346 \\
0.519	0.2343 \\
0.52	0.234 \\
0.521	0.2337 \\
0.522	0.2334 \\
0.523	0.2331 \\
0.524	0.2328 \\
0.525	0.2325 \\
0.526	0.2322 \\
0.527	0.2319 \\
0.528	0.2316 \\
0.529	0.2313 \\
0.53	0.231 \\
0.531	0.2307 \\
0.532	0.2304 \\
0.533	0.2301 \\
0.534	0.2298 \\
0.535	0.2295 \\
0.536	0.2292 \\
0.537	0.2289 \\
0.538	0.2286 \\
0.539	0.2283 \\
0.54	0.228 \\
0.541	0.2277 \\
0.542	0.2274 \\
0.543	0.2271 \\
0.544	0.2268 \\
0.545	0.2265 \\
0.546	0.2262 \\
0.547	0.2259 \\
0.548	0.2256 \\
0.549	0.2253 \\
0.55	0.225 \\
0.551	0.2247 \\
0.552	0.2244 \\
0.553	0.2241 \\
0.554	0.2238 \\
0.555	0.2235 \\
0.556	0.2232 \\
0.557	0.2229 \\
0.558	0.2226 \\
0.559	0.2223 \\
0.56	0.222 \\
0.561	0.2217 \\
0.562	0.2214 \\
0.563	0.2211 \\
0.564	0.2208 \\
0.565	0.2205 \\
0.566	0.2202 \\
0.567	0.2199 \\
0.568	0.2196 \\
0.569	0.2193 \\
0.57	0.219 \\
0.571	0.2187 \\
0.572	0.2184 \\
0.573	0.2181 \\
0.574	0.2178 \\
0.575	0.2175 \\
0.576	0.2172 \\
0.577	0.2169 \\
0.578	0.2166 \\
0.579	0.2163 \\
0.58	0.216 \\
0.581	0.2157 \\
0.582	0.2154 \\
0.583	0.2151 \\
0.584	0.2148 \\
0.585	0.2145 \\
0.586	0.2142 \\
0.587	0.2139 \\
0.588	0.2136 \\
0.589	0.2133 \\
0.59	0.213 \\
0.591	0.2127 \\
0.592	0.2124 \\
0.593	0.2121 \\
0.594	0.2118 \\
0.595	0.2115 \\
0.596	0.2112 \\
0.597	0.2109 \\
0.598	0.2106 \\
0.599	0.2103 \\
0.6	0.21 \\
0.601	0.2097 \\
0.602	0.2094 \\
0.603	0.2091 \\
0.604	0.2088 \\
0.605	0.2085 \\
0.606	0.2082 \\
0.607	0.2079 \\
0.608	0.2076 \\
0.609	0.2073 \\
0.61	0.207 \\
0.611	0.2067 \\
0.612	0.2064 \\
0.613	0.2061 \\
0.614	0.2058 \\
0.615	0.2055 \\
0.616	0.2052 \\
0.617	0.2049 \\
0.618	0.2046 \\
0.619	0.2043 \\
0.62	0.204 \\
0.621	0.2037 \\
0.622	0.2034 \\
0.623	0.2031 \\
0.624	0.2028 \\
0.625	0.2025 \\
0.626	0.2022 \\
0.627	0.2019 \\
0.628	0.2016 \\
0.629	0.2013 \\
0.63	0.201 \\
0.631	0.2007 \\
0.632	0.2004 \\
0.633	0.2001 \\
0.634	0.1998 \\
0.635	0.1995 \\
0.636	0.1992 \\
0.637	0.1989 \\
0.638	0.1986 \\
0.639	0.1983 \\
0.64	0.198 \\
0.641	0.1977 \\
0.642	0.1974 \\
0.643	0.1971 \\
0.644	0.1968 \\
0.645	0.1965 \\
0.646	0.1962 \\
0.647	0.1959 \\
0.648	0.1956 \\
0.649	0.1953 \\
0.65	0.195 \\
0.651	0.1947 \\
0.652	0.1944 \\
0.653	0.1941 \\
0.654	0.1938 \\
0.655	0.1935 \\
0.656	0.1932 \\
0.657	0.1929 \\
0.658	0.1926 \\
0.659	0.1923 \\
0.66	0.192 \\
0.661	0.1917 \\
0.662	0.1914 \\
0.663	0.1911 \\
0.664	0.1908 \\
0.665	0.1905 \\
0.666	0.1902 \\
0.667	0.1899 \\
0.668	0.1896 \\
0.669	0.1893 \\
0.67	0.189 \\
0.671	0.1887 \\
0.672	0.1884 \\
0.673	0.1881 \\
0.674	0.1878 \\
0.675	0.1875 \\
0.676	0.1872 \\
0.677	0.1869 \\
0.678	0.1866 \\
0.679	0.1863 \\
0.68	0.186 \\
0.681	0.1857 \\
0.682	0.1854 \\
0.683	0.1851 \\
0.684	0.1848 \\
0.685	0.1845 \\
0.686	0.1842 \\
0.687	0.1839 \\
0.688	0.1836 \\
0.689	0.1833 \\
0.69	0.183 \\
0.691	0.1827 \\
0.692	0.1824 \\
0.693	0.1821 \\
0.694	0.1818 \\
0.695	0.1815 \\
0.696	0.1812 \\
0.697	0.1809 \\
0.698	0.1806 \\
0.699	0.1803 \\
0.7	0.18 \\
0.701	0.1797 \\
0.702	0.1794 \\
0.703	0.1791 \\
0.704	0.1788 \\
0.705	0.1785 \\
0.706	0.1782 \\
0.707	0.1779 \\
0.708	0.1776 \\
0.709	0.1773 \\
0.71	0.177 \\
0.711	0.1767 \\
0.712	0.1764 \\
0.713	0.1761 \\
0.714	0.1758 \\
0.715	0.1755 \\
0.716	0.1752 \\
0.717	0.1749 \\
0.718	0.1746 \\
0.719	0.1743 \\
0.72	0.174 \\
0.721	0.1737 \\
0.722	0.1734 \\
0.723	0.1731 \\
0.724	0.1728 \\
0.725	0.1725 \\
0.726	0.1722 \\
0.727	0.1719 \\
0.728	0.1716 \\
0.729	0.1713 \\
0.73	0.171 \\
0.731	0.1707 \\
0.732	0.1704 \\
0.733	0.1701 \\
0.734	0.1698 \\
0.735	0.1695 \\
0.736	0.1692 \\
0.737	0.1689 \\
0.738	0.1686 \\
0.739	0.1683 \\
0.74	0.168 \\
0.741	0.1677 \\
0.742	0.1674 \\
0.743	0.1671 \\
0.744	0.1668 \\
0.745	0.1665 \\
0.746	0.1662 \\
0.747	0.1659 \\
0.748	0.1656 \\
0.749	0.1653 \\
0.75	0.165 \\
0.751	0.1647 \\
0.752	0.1644 \\
0.753	0.1641 \\
0.754	0.1638 \\
0.755	0.1635 \\
0.756	0.1632 \\
0.757	0.1629 \\
0.758	0.1626 \\
0.759	0.1623 \\
0.76	0.162 \\
0.761	0.1617 \\
0.762	0.1614 \\
0.763	0.1611 \\
0.764	0.1608 \\
0.765	0.1605 \\
0.766	0.1602 \\
0.767	0.1599 \\
0.768	0.1596 \\
0.769	0.1593 \\
0.77	0.159 \\
0.771	0.1587 \\
0.772	0.1584 \\
0.773	0.1581 \\
0.774	0.1578 \\
0.775	0.1575 \\
0.776	0.1572 \\
0.777	0.1569 \\
0.778	0.1566 \\
0.779	0.1563 \\
0.78	0.156 \\
0.781	0.1557 \\
0.782	0.1554 \\
0.783	0.1551 \\
0.784	0.1548 \\
0.785	0.1545 \\
0.786	0.1542 \\
0.787	0.1539 \\
0.788	0.1536 \\
0.789	0.1533 \\
0.79	0.153 \\
0.791	0.1527 \\
0.792	0.1524 \\
0.793	0.1521 \\
0.794	0.1518 \\
0.795	0.1515 \\
0.796	0.1512 \\
0.797	0.1509 \\
0.798	0.1506 \\
0.799	0.1503 \\
0.8	0.15 \\
0.801	0.1497 \\
0.802	0.1494 \\
0.803	0.1491 \\
0.804	0.1488 \\
0.805	0.1485 \\
0.806	0.1482 \\
0.807	0.1479 \\
0.808	0.1476 \\
0.809	0.1473 \\
0.81	0.147 \\
0.811	0.1467 \\
0.812	0.1464 \\
0.813	0.1461 \\
0.814	0.1458 \\
0.815	0.1455 \\
0.816	0.1452 \\
0.817	0.1449 \\
0.818	0.1446 \\
0.819	0.1443 \\
0.82	0.144 \\
0.821	0.1437 \\
0.822	0.1434 \\
0.823	0.1431 \\
0.824	0.1428 \\
0.825	0.1425 \\
0.826	0.1422 \\
0.827	0.1419 \\
0.828	0.1416 \\
0.829	0.1413 \\
0.83	0.141 \\
0.831	0.1407 \\
0.832	0.1404 \\
0.833	0.1401 \\
0.834	0.1398 \\
0.835	0.1395 \\
0.836	0.1392 \\
0.837	0.1389 \\
0.838	0.1386 \\
0.839	0.1383 \\
0.84	0.138 \\
0.841	0.1377 \\
0.842	0.1374 \\
0.843	0.1371 \\
0.844	0.1368 \\
0.845	0.1365 \\
0.846	0.1362 \\
0.847	0.1359 \\
0.848	0.1356 \\
0.849	0.1353 \\
0.85	0.135 \\
0.851	0.1347 \\
0.852	0.1344 \\
0.853	0.1341 \\
0.854	0.1338 \\
0.855	0.1335 \\
0.856	0.1332 \\
0.857	0.1329 \\
0.858	0.1326 \\
0.859	0.1323 \\
0.86	0.132 \\
0.861	0.1317 \\
0.862	0.1314 \\
0.863	0.1311 \\
0.864	0.1308 \\
0.865	0.1305 \\
0.866	0.1302 \\
0.867	0.1299 \\
0.868	0.1296 \\
0.869	0.1293 \\
0.87	0.129 \\
0.871	0.1287 \\
0.872	0.1284 \\
0.873	0.1281 \\
0.874	0.1278 \\
0.875	0.1275 \\
0.876	0.1272 \\
0.877	0.1269 \\
0.878	0.1266 \\
0.879	0.1263 \\
0.88	0.126 \\
0.881	0.1257 \\
0.882	0.1254 \\
0.883	0.1251 \\
0.884	0.1248 \\
0.885	0.1245 \\
0.886	0.1242 \\
0.887	0.1239 \\
0.888	0.1236 \\
0.889	0.1233 \\
0.89	0.123 \\
0.891	0.1227 \\
0.892	0.1224 \\
0.893	0.1221 \\
0.894	0.1218 \\
0.895	0.1215 \\
0.896	0.1212 \\
0.897	0.1209 \\
0.898	0.1206 \\
0.899	0.1203 \\
0.9	0.12 \\
0.901	0.1197 \\
0.902	0.1194 \\
0.903	0.1191 \\
0.904	0.1188 \\
0.905	0.1185 \\
0.906	0.1182 \\
0.907	0.1179 \\
0.908	0.1176 \\
0.909	0.1173 \\
0.91	0.117 \\
0.911	0.1167 \\
0.912	0.1164 \\
0.913	0.1161 \\
0.914	0.1158 \\
0.915	0.1155 \\
0.916	0.1152 \\
0.917	0.1149 \\
0.918	0.1146 \\
0.919	0.1143 \\
0.92	0.114 \\
0.921	0.1137 \\
0.922	0.1134 \\
0.923	0.1131 \\
0.924	0.1128 \\
0.925	0.1125 \\
0.926	0.1122 \\
0.927	0.1119 \\
0.928	0.1116 \\
0.929	0.1113 \\
0.93	0.111 \\
0.931	0.1107 \\
0.932	0.1104 \\
0.933	0.1101 \\
0.934	0.1098 \\
0.935	0.1095 \\
0.936	0.1092 \\
0.937	0.1089 \\
0.938	0.1086 \\
0.939	0.1083 \\
0.94	0.108 \\
0.941	0.1077 \\
0.942	0.1074 \\
0.943	0.1071 \\
0.944	0.1068 \\
0.945	0.1065 \\
0.946	0.1062 \\
0.947	0.1059 \\
0.948	0.1056 \\
0.949	0.1053 \\
0.95	0.105 \\
0.951	0.1047 \\
0.952	0.1044 \\
0.953	0.1041 \\
0.954	0.1038 \\
0.955	0.1035 \\
0.956	0.1032 \\
0.957	0.1029 \\
0.958	0.1026 \\
0.959	0.1023 \\
0.96	0.102 \\
0.961	0.1017 \\
0.962	0.1014 \\
0.963	0.1011 \\
0.964	0.1008 \\
0.965	0.1005 \\
0.966	0.1002 \\
0.967	0.0999000000000001 \\
0.968	0.0996000000000001 \\
0.969	0.0993000000000001 \\
0.97	0.0990000000000001 \\
0.971	0.0987000000000001 \\
0.972	0.0984000000000001 \\
0.973	0.0981000000000001 \\
0.974	0.0978000000000001 \\
0.975	0.0975000000000001 \\
0.976	0.0972000000000001 \\
0.977	0.0969000000000001 \\
0.978	0.0966000000000001 \\
0.979	0.0963000000000001 \\
0.98	0.0960000000000001 \\
0.981	0.0957000000000001 \\
0.982	0.0954000000000001 \\
0.983	0.0951000000000001 \\
0.984	0.0948000000000001 \\
0.985	0.0945000000000001 \\
0.986	0.0942000000000001 \\
0.987	0.0939000000000001 \\
0.988	0.0936000000000001 \\
0.989	0.0933000000000001 \\
0.99	0.0930000000000001 \\
0.991	0.0927000000000001 \\
0.992	0.0924000000000001 \\
0.993	0.0921000000000001 \\
0.994	0.0918000000000001 \\
0.995	0.0915000000000001 \\
0.996	0.0912000000000001 \\
0.997	0.0909000000000001 \\
0.998	0.0906000000000001 \\
0.999	0.0903000000000001 \\
};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_130.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.72139609375 \\
2	0.258290625 \\
3	0.0192515625 \\
4	0.001040625 \\
5	2.109375e-05 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.748496941750038 \\
2	0.208222542278198 \\
3	0.038350722665177 \\
4	0.00464316083489919 \\
5	0.000286632471687573 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.77096417921922 \\
2	0.171207946584666 \\
3	0.0460910849306944 \\
4	0.0103372735077423 \\
5	0.00139951575767982 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.795829157800537 \\
2	0.134191333399622 \\
3	0.0484510529979119 \\
4	0.017207262603162 \\
5	0.00432119319876703 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.821895746624118 \\
2	0.0996567312454621 \\
3	0.0451553265189036 \\
4	0.0231361667293331 \\
5	0.0101560288821829 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.866684689952905 \\
2	0.0497367503924647 \\
3	0.0296816091051805 \\
4	0.0246877708006279 \\
5	0.0292091797488226 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
1.3	0 \\
1.3	1 \\
};
\node at (axis cs:1.4,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 1.30$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_210.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0605281332818022 \\
2	0.794662643551237 \\
3	0.130343269655477 \\
4	0.0132129969081272 \\
5	0.00125295660335689 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.145267519876325 \\
2	0.647190344522968 \\
3	0.172823847173145 \\
4	0.0317111925795053 \\
5	0.00300709584805654 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.230006906470848 \\
2	0.4997180454947 \\
3	0.215304424690813 \\
4	0.0502093882508834 \\
5	0.00476123509275618 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.316802044146678 \\
2	0.37043976700906 \\
3	0.221868434092756 \\
4	0.0777356542005991 \\
5	0.0131541005509078 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.394171811991077 \\
2	0.285141337039146 \\
3	0.184045116936097 \\
4	0.0997985070460573 \\
5	0.0368432269876218 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.532202936822452 \\
2	0.153334274334812 \\
3	0.107779556060854 \\
4	0.0956263175840495 \\
5	0.111056915197833 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.1	0 \\
2.1	1 \\
};
\node at (axis cs:2.2,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.10$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_285.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0185348096301595 \\
2	0.18048492784562 \\
3	0.743586358682183 \\
4	0.0472332605781363 \\
5	0.0101606432639014 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.0444835431123828 \\
2	0.223163826829488 \\
3	0.594607260837239 \\
4	0.113359825387527 \\
5	0.0243855438333634 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0704322765946062 \\
2	0.265842725813356 \\
3	0.445628162992295 \\
4	0.179486390196918 \\
5	0.0386104444028254 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.114405372370277 \\
2	0.276308916717531 \\
3	0.323641015625745 \\
4	0.216169729114808 \\
5	0.0694749661716385 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.178081405530565 \\
2	0.244367463186289 \\
3	0.249159177257745 \\
4	0.206253633803385 \\
5	0.122138320222017 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.313469658678537 \\
2	0.158680186692613 \\
3	0.136641487850938 \\
4	0.146797829506136 \\
5	0.244410837271775 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.85	0 \\
2.85	1 \\
};
\node at (axis cs:2.95,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.85$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_390.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.00125295660335689 \\
2	0.0132129969081272 \\
3	0.130343269655477 \\
4	0.794662643551237 \\
5	0.0605281332818022 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.00300709584805654 \\
2	0.0317111925795053 \\
3	0.172823847173145 \\
4	0.647190344522968 \\
5	0.145267519876325 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.00476123509275618 \\
2	0.0502093882508834 \\
3	0.215304424690813 \\
4	0.4997180454947 \\
5	0.230006906470848 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0131541005509078 \\
2	0.077735654200599 \\
3	0.221868434092756 \\
4	0.370439767009059 \\
5	0.316802044146677 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0368432269876218 \\
2	0.0997985070460573 \\
3	0.184045116936097 \\
4	0.285141337039146 \\
5	0.394171811991077 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.111056915197833 \\
2	0.0956263175840493 \\
3	0.107779556060854 \\
4	0.153334274334812 \\
5	0.532202936822451 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
3.9	0 \\
3.9	1 \\
};
\node at (axis cs:2.9,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 3.90$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_mean_for_diff_variances.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={{$\sigma=0.1$},{$\sigma=0.5$},{$\sigma=1.5$}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={$\mu$},
xmajorgrids,
xmin=0.2505, xmax=5.7395,
y grid style={white!89.80392156862746!black},
ylabel={$\mathbb{E}(U) - \mu$},
ymajorgrids,
ymin=-0.950667921757208, ymax=0.956996278909787
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0.5	0.5 \\
0.51	0.49 \\
0.52	0.48 \\
0.53	0.47 \\
0.54	0.46 \\
0.55	0.45 \\
0.56	0.44 \\
0.57	0.43 \\
0.58	0.42 \\
0.59	0.41 \\
0.6	0.4 \\
0.61	0.39 \\
0.62	0.38 \\
0.63	0.37 \\
0.64	0.36 \\
0.65	0.35 \\
0.66	0.34 \\
0.67	0.33 \\
0.68	0.32 \\
0.69	0.31 \\
0.7	0.3 \\
0.71	0.290000000000001 \\
0.72	0.280000000000003 \\
0.73	0.270000000000006 \\
0.74	0.260000000000014 \\
0.75	0.250000000000032 \\
0.76	0.240000000000068 \\
0.77	0.230000000000144 \\
0.78	0.220000000000301 \\
0.79	0.210000000000624 \\
0.8	0.20000000000128 \\
0.81	0.1900000000026 \\
0.82	0.180000000005231 \\
0.83	0.170000000010421 \\
0.84	0.160000000020557 \\
0.85	0.15000000004016 \\
0.86	0.140000000077688 \\
0.87	0.130000000148822 \\
0.88	0.120000000282316 \\
0.89	0.110000000530342 \\
0.9	0.100000000986587 \\
0.91	0.0900000018175076 \\
0.92	0.0800000033157455 \\
0.93	0.0700000059903709 \\
0.94	0.06000001071759 \\
0.95	0.050000018989562 \\
0.96	0.0400000333204482 \\
0.97	0.03000005790134 \\
0.98	0.0200000996442626 \\
0.99	0.0100001698267402 \\
1	2.86651571368424e-07 \\
1.01	-0.00999952081672384 \\
1.02	-0.0199992066718484 \\
1.03	-0.0299986991925467 \\
1.04	-0.039997887545298 \\
1.05	-0.0499966023268759 \\
1.06	-0.0599945874560928 \\
1.07	-0.0699914600945295 \\
1.08	-0.0799866542509846 \\
1.09	-0.0899793424930879 \\
1.1	-0.0999683287581674 \\
1.11	-0.109951903655983 \\
1.12	-0.119927651956075 \\
1.13	-0.129892200266523 \\
1.14	-0.139840891409843 \\
1.15	-0.149767370920965 \\
1.16	-0.159663070734324 \\
1.17	-0.169516575857617 \\
1.18	-0.179312862062085 \\
1.19	-0.189032396786782 \\
1.2	-0.19865010196837 \\
1.21	-0.208134186699617 \\
1.22	-0.217444869669573 \\
1.23	-0.22653302619696 \\
1.24	-0.235338811976282 \\
1.25	-0.243790334674224 \\
1.26	-0.251802464075404 \\
1.27	-0.259275889978325 \\
1.28	-0.266096552486502 \\
1.29	-0.272135579437184 \\
1.3	-0.277249868051821 \\
1.31	-0.281283440183999 \\
1.32	-0.284069680887074 \\
1.33	-0.285434537241457 \\
1.34	-0.285200708300442 \\
1.35	-0.283192798731142 \\
1.36	-0.279243340766229 \\
1.37	-0.273199515414389 \\
1.38	-0.264930329778291 \\
1.39	-0.254333939053616 \\
1.4	-0.241344746068542 \\
1.41	-0.225939874653239 \\
1.42	-0.208144601416602 \\
1.43	-0.188036347776925 \\
1.44	-0.165746882249924 \\
1.45	-0.141462461274011 \\
1.46	-0.115421741610322 \\
1.47	-0.0879114221889503 \\
1.48	-0.0592597094391005 \\
1.49	-0.0298278372770264 \\
1.5	2.66453525910038e-15 \\
1.51	0.0298278372770315 \\
1.52	0.0592597094391056 \\
1.53	0.0879114221889552 \\
1.54	0.115421741610327 \\
1.55	0.141462461274015 \\
1.56	0.165746882249929 \\
1.57	0.188036347776929 \\
1.58	0.208144601416605 \\
1.59	0.225939874653242 \\
1.6	0.241344746068544 \\
1.61	0.254333939053619 \\
1.62	0.264930329778293 \\
1.63	0.27319951541439 \\
1.64	0.279243340766229 \\
1.65	0.283192798731142 \\
1.66	0.285200708300442 \\
1.67	0.285434537241457 \\
1.68	0.284069680887074 \\
1.69	0.281283440183998 \\
1.7	0.277249868051821 \\
1.71	0.272135579437184 \\
1.72	0.266096552486504 \\
1.73	0.25927588997833 \\
1.74	0.251802464075418 \\
1.75	0.243790334674255 \\
1.76	0.235338811976348 \\
1.77	0.226533026197102 \\
1.78	0.217444869669872 \\
1.79	0.208134186700239 \\
1.8	0.198650101969649 \\
1.81	0.189032396789381 \\
1.82	0.179312862067314 \\
1.83	0.169516575868036 \\
1.84	0.15966307075488 \\
1.85	0.149767370961123 \\
1.86	0.13984089148753 \\
1.87	0.129892200415344 \\
1.88	0.11992765223839 \\
1.89	0.109951904186324 \\
1.9	0.0999683297447533 \\
1.91	0.0899793443105941 \\
1.92	0.079986657566729 \\
1.93	0.0699914660848993 \\
1.94	0.0599945981736814 \\
1.95	0.0499966213164365 \\
1.96	0.0399979208657446 \\
1.97	0.0299987570938853 \\
1.98	0.0199993063161101 \\
1.99	0.00999969064346273 \\
2	-1.33226762955019e-15 \\
2.01	-0.00999969064346562 \\
2.02	-0.0199993063161128 \\
2.03	-0.0299987570938876 \\
2.04	-0.0399979208657473 \\
2.05	-0.0499966213164393 \\
2.06	-0.059994598173684 \\
2.07	-0.0699914660849017 \\
2.08	-0.0799866575667316 \\
2.09	-0.0899793443105965 \\
2.1	-0.099968329744756 \\
2.11	-0.109951904186326 \\
2.12	-0.119927652238392 \\
2.13	-0.129892200415347 \\
2.14	-0.139840891487532 \\
2.15	-0.149767370961126 \\
2.16	-0.159663070754883 \\
2.17	-0.169516575868039 \\
2.18	-0.179312862067317 \\
2.19	-0.189032396789383 \\
2.2	-0.198650101969651 \\
2.21	-0.208134186700241 \\
2.22	-0.217444869669874 \\
2.23	-0.226533026197104 \\
2.24	-0.235338811976351 \\
2.25	-0.243790334674257 \\
2.26	-0.25180246407542 \\
2.27	-0.259275889978332 \\
2.28	-0.266096552486506 \\
2.29	-0.272135579437186 \\
2.3	-0.277249868051822 \\
2.31	-0.281283440183999 \\
2.32	-0.284069680887074 \\
2.33	-0.285434537241457 \\
2.34	-0.285200708300442 \\
2.35	-0.283192798731141 \\
2.36	-0.279243340766228 \\
2.37	-0.273199515414388 \\
2.38	-0.26493032977829 \\
2.39	-0.254333939053616 \\
2.4	-0.241344746068541 \\
2.41	-0.225939874653237 \\
2.42	-0.2081446014166 \\
2.43	-0.188036347776924 \\
2.44	-0.165746882249922 \\
2.45	-0.141462461274008 \\
2.46	-0.115421741610319 \\
2.47	-0.0879114221889483 \\
2.48	-0.0592597094390981 \\
2.49	-0.0298278372770229 \\
2.5	5.32907051820075e-15 \\
2.51	0.0298278372770335 \\
2.52	0.0592597094391083 \\
2.53	0.0879114221889585 \\
2.54	0.115421741610329 \\
2.55	0.141462461274017 \\
2.56	0.165746882249931 \\
2.57	0.188036347776932 \\
2.58	0.208144601416607 \\
2.59	0.225939874653243 \\
2.6	0.241344746068545 \\
2.61	0.25433393905362 \\
2.62	0.264930329778294 \\
2.63	0.273199515414391 \\
2.64	0.27924334076623 \\
2.65	0.283192798731142 \\
2.66	0.285200708300442 \\
2.67	0.285434537241457 \\
2.68	0.284069680887074 \\
2.69	0.281283440183998 \\
2.7	0.277249868051821 \\
2.71	0.272135579437184 \\
2.72	0.266096552486503 \\
2.73	0.25927588997833 \\
2.74	0.251802464075417 \\
2.75	0.243790334674254 \\
2.76	0.235338811976347 \\
2.77	0.226533026197101 \\
2.78	0.217444869669872 \\
2.79	0.208134186700238 \\
2.8	0.198650101969648 \\
2.81	0.189032396789379 \\
2.82	0.179312862067313 \\
2.83	0.169516575868035 \\
2.84	0.159663070754879 \\
2.85	0.149767370961122 \\
2.86	0.139840891487529 \\
2.87	0.129892200415343 \\
2.88	0.119927652238389 \\
2.89	0.109951904186322 \\
2.9	0.0999683297447524 \\
2.91	0.0899793443105934 \\
2.92	0.0799866575667281 \\
2.93	0.0699914660848981 \\
2.94	0.0599945981736805 \\
2.95	0.0499966213164353 \\
2.96	0.0399979208657437 \\
2.97	0.0299987570938844 \\
2.98	0.0199993063161092 \\
2.99	0.00999969064346207 \\
3	-2.66453525910038e-15 \\
3.01	-0.00999969064346651 \\
3.02	-0.0199993063161137 \\
3.03	-0.0299987570938884 \\
3.04	-0.0399979208657486 \\
3.05	-0.0499966213164407 \\
3.06	-0.0599945981736849 \\
3.07	-0.0699914660849026 \\
3.08	-0.0799866575667325 \\
3.09	-0.0899793443105974 \\
3.1	-0.0999683297447569 \\
3.11	-0.109951904186327 \\
3.12	-0.119927652238393 \\
3.13	-0.129892200415348 \\
3.14	-0.139840891487533 \\
3.15	-0.149767370961126 \\
3.16	-0.159663070754883 \\
3.17	-0.16951657586804 \\
3.18	-0.179312862067317 \\
3.19	-0.189032396789384 \\
3.2	-0.198650101969652 \\
3.21	-0.208134186700243 \\
3.22	-0.217444869669875 \\
3.23	-0.226533026197105 \\
3.24	-0.235338811976351 \\
3.25	-0.243790334674258 \\
3.26	-0.25180246407542 \\
3.27	-0.259275889978333 \\
3.28	-0.266096552486506 \\
3.29	-0.272135579437187 \\
3.3	-0.277249868051823 \\
3.31	-0.281283440183999 \\
3.32	-0.284069680887075 \\
3.33	-0.285434537241457 \\
3.34	-0.285200708300442 \\
3.35	-0.283192798731141 \\
3.36	-0.279243340766228 \\
3.37	-0.273199515414388 \\
3.38	-0.264930329778289 \\
3.39	-0.254333939053614 \\
3.4	-0.241344746068539 \\
3.41	-0.225939874653236 \\
3.42	-0.208144601416598 \\
3.43	-0.188036347776922 \\
3.44	-0.16574688224992 \\
3.45	-0.141462461274006 \\
3.46	-0.115421741610317 \\
3.47	-0.0879114221889461 \\
3.48	-0.0592597094390954 \\
3.49	-0.0298278372770202 \\
3.5	7.99360577730113e-15 \\
3.51	0.0298278372770362 \\
3.52	0.059259709439111 \\
3.53	0.0879114221889608 \\
3.54	0.115421741610331 \\
3.55	0.14146246127402 \\
3.56	0.165746882249933 \\
3.57	0.188036347776934 \\
3.58	0.208144601416609 \\
3.59	0.225939874653244 \\
3.6	0.241344746068547 \\
3.61	0.254333939053621 \\
3.62	0.264930329778294 \\
3.63	0.273199515414392 \\
3.64	0.27924334076623 \\
3.65	0.283192798731143 \\
3.66	0.285200708300442 \\
3.67	0.285434537241457 \\
3.68	0.284069680887074 \\
3.69	0.281283440183998 \\
3.7	0.27724986805182 \\
3.71	0.272135579437183 \\
3.72	0.266096552486503 \\
3.73	0.259275889978329 \\
3.74	0.251802464075416 \\
3.75	0.243790334674253 \\
3.76	0.235338811976347 \\
3.77	0.2265330261971 \\
3.78	0.217444869669871 \\
3.79	0.208134186700238 \\
3.8	0.198650101969647 \\
3.81	0.189032396789379 \\
3.82	0.179312862067312 \\
3.83	0.169516575868034 \\
3.84	0.159663070754878 \\
3.85	0.149767370961121 \\
3.86	0.139840891487528 \\
3.87	0.129892200415342 \\
3.88	0.119927652238388 \\
3.89	0.109951904186322 \\
3.9	0.0999683297447516 \\
3.91	0.089979344310593 \\
3.92	0.0799866575667272 \\
3.93	0.0699914660848968 \\
3.94	0.0599945981736796 \\
3.95	0.0499966213164349 \\
3.96	0.0399979208657433 \\
3.97	0.0299987570938836 \\
3.98	0.0199993063161079 \\
3.99	0.00999969064346118 \\
4	-3.99680288865056e-15 \\
4.01	-0.0099996906434674 \\
4.02	-0.0199993063161141 \\
4.03	-0.0299987570938889 \\
4.04	-0.0399979208657486 \\
4.05	-0.0499966213164411 \\
4.06	-0.0599945981736854 \\
4.07	-0.069991466084903 \\
4.08	-0.0799866575667334 \\
4.09	-0.0899793443105983 \\
4.1	-0.0999683297447582 \\
4.11	-0.109951904186328 \\
4.12	-0.119927652238394 \\
4.13	-0.129892200415349 \\
4.14	-0.139840891487534 \\
4.15	-0.149767370961127 \\
4.16	-0.159663070754885 \\
4.17	-0.169516575868041 \\
4.18	-0.179312862067318 \\
4.19	-0.189032396789385 \\
4.2	-0.198650101969653 \\
4.21	-0.208134186700243 \\
4.22	-0.217444869669876 \\
4.23	-0.226533026197106 \\
4.24	-0.235338811976352 \\
4.25	-0.243790334674259 \\
4.26	-0.251802464075421 \\
4.27	-0.259275889978333 \\
4.28	-0.266096552486506 \\
4.29	-0.272135579437188 \\
4.3	-0.277249868051824 \\
4.31	-0.281283440184 \\
4.32	-0.284069680887075 \\
4.33	-0.285434537241457 \\
4.34	-0.285200708300442 \\
4.35	-0.283192798731141 \\
4.36	-0.279243340766228 \\
4.37	-0.273199515414388 \\
4.38	-0.264930329778289 \\
4.39	-0.254333939053613 \\
4.4	-0.241344746068537 \\
4.41	-0.225939874653235 \\
4.42	-0.208144601416597 \\
4.43	-0.18803634777692 \\
4.44	-0.16574688224992 \\
4.45	-0.141462461274004 \\
4.46	-0.115421741610315 \\
4.47	-0.0879114221889434 \\
4.48	-0.0592597094390914 \\
4.49	-0.0298278372770175 \\
4.5	1.06581410364015e-14 \\
4.51	0.0298278372770389 \\
4.52	0.0592597094391119 \\
4.53	0.0879114221889639 \\
4.54	0.115421741610334 \\
4.55	0.141462461274021 \\
4.56	0.165746882249936 \\
4.57	0.188036347776935 \\
4.58	0.20814460141661 \\
4.59	0.225939874653246 \\
4.6	0.241344746068547 \\
4.61	0.254333939053622 \\
4.62	0.264930329778295 \\
4.63	0.273199515414392 \\
4.64	0.27924334076623 \\
4.65	0.283192798731143 \\
4.66	0.285200708300442 \\
4.67	0.285434537241456 \\
4.68	0.284069680887074 \\
4.69	0.281283440183997 \\
4.7	0.277249868051818 \\
4.71	0.272135579437181 \\
4.72	0.266096552486498 \\
4.73	0.259275889978321 \\
4.74	0.251802464075402 \\
4.75	0.243790334674221 \\
4.76	0.235338811976279 \\
4.77	0.226533026196956 \\
4.78	0.217444869669569 \\
4.79	0.208134186699612 \\
4.8	0.198650101968366 \\
4.81	0.189032396786778 \\
4.82	0.179312862062081 \\
4.83	0.169516575857613 \\
4.84	0.159663070734319 \\
4.85	0.14976737092096 \\
4.86	0.139840891409839 \\
4.87	0.129892200266519 \\
4.88	0.11992765195607 \\
4.89	0.109951903655979 \\
4.9	0.0999683287581625 \\
4.91	0.0899793424930841 \\
4.92	0.0799866542509804 \\
4.93	0.0699914600945251 \\
4.94	0.0599945874560879 \\
4.95	0.0499966023268712 \\
4.96	0.0399978875452929 \\
4.97	0.0299986991925421 \\
4.98	0.0199992066718444 \\
4.99	0.00999952081672006 \\
5	-2.86651576253405e-07 \\
5.01	-0.0100001698267453 \\
5.02	-0.0200000996442675 \\
5.03	-0.0300000579013444 \\
5.04	-0.0400000333204531 \\
5.05	-0.0500000189895671 \\
5.06	-0.0600000107175944 \\
5.07	-0.0700000059903756 \\
5.08	-0.0800000033157504 \\
5.09	-0.0900000018175113 \\
5.1	-0.100000000986592 \\
5.11	-0.110000000530346 \\
5.12	-0.120000000282321 \\
5.13	-0.130000000148828 \\
5.14	-0.140000000077693 \\
5.15	-0.150000000040164 \\
5.16	-0.160000000020561 \\
5.17	-0.170000000010425 \\
5.18	-0.180000000005236 \\
5.19	-0.190000000002605 \\
5.2	-0.200000000001284 \\
5.21	-0.210000000000629 \\
5.22	-0.220000000000305 \\
5.23	-0.230000000000148 \\
5.24	-0.240000000000071 \\
5.25	-0.250000000000036 \\
5.26	-0.260000000000018 \\
5.27	-0.27000000000001 \\
5.28	-0.280000000000008 \\
5.29	-0.290000000000006 \\
5.3	-0.300000000000005 \\
5.31	-0.310000000000004 \\
5.32	-0.320000000000004 \\
5.33	-0.330000000000005 \\
5.34	-0.340000000000004 \\
5.35	-0.350000000000004 \\
5.36	-0.360000000000005 \\
5.37	-0.370000000000005 \\
5.38	-0.380000000000004 \\
5.39	-0.390000000000004 \\
5.4	-0.400000000000004 \\
5.41	-0.410000000000005 \\
5.42	-0.420000000000004 \\
5.43	-0.430000000000004 \\
5.44	-0.440000000000005 \\
5.45	-0.450000000000005 \\
5.46	-0.460000000000004 \\
5.47	-0.470000000000004 \\
5.48	-0.480000000000004 \\
5.49	-0.490000000000005 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0.5	0.522781804176601 \\
0.51	0.513886223091313 \\
0.52	0.505035371291102 \\
0.53	0.496230587170123 \\
0.54	0.487473225797858 \\
0.55	0.478764657977529 \\
0.56	0.470106269244936 \\
0.57	0.461499458807624 \\
0.58	0.45294563842439 \\
0.59	0.444446231225304 \\
0.6	0.4360026704726 \\
0.61	0.427616398262935 \\
0.62	0.419288864171681 \\
0.63	0.411021523840114 \\
0.64	0.402815837506513 \\
0.65	0.394673268482398 \\
0.66	0.38659528157528 \\
0.67	0.37858334145952 \\
0.68	0.370638910997068 \\
0.69	0.362763449510045 \\
0.7	0.35495841100732 \\
0.71	0.347225242367446 \\
0.72	0.339565381480479 \\
0.73	0.331980255351425 \\
0.74	0.324471278168241 \\
0.75	0.317039849337488 \\
0.76	0.309687351490941 \\
0.77	0.30241514846663 \\
0.78	0.295224583267954 \\
0.79	0.288116976004704 \\
0.8	0.281093621819964 \\
0.81	0.274155788807046 \\
0.82	0.267304715920735 \\
0.83	0.2605416108873 \\
0.84	0.253867648117814 \\
0.85	0.247283966629478 \\
0.86	0.240791667979759 \\
0.87	0.234391814218219 \\
0.88	0.228085425861044 \\
0.89	0.22187347989332 \\
0.9	0.215756907804188 \\
0.91	0.209736593660053 \\
0.92	0.203813372221043 \\
0.93	0.197988027105958 \\
0.94	0.192261289010921 \\
0.95	0.186633833986966 \\
0.96	0.181106281781727 \\
0.97	0.17567919425039 \\
0.98	0.17035307384097 \\
0.99	0.165128362158914 \\
1	0.160005438615939 \\
1.01	0.154984619167874 \\
1.02	0.150066155146175 \\
1.03	0.145250232187596 \\
1.04	0.140536969266368 \\
1.05	0.13592641783302 \\
1.06	0.131418561063802 \\
1.07	0.12701331322442 \\
1.08	0.122710519151594 \\
1.09	0.118509953855661 \\
1.1	0.114411322247207 \\
1.11	0.110414258990416 \\
1.12	0.106518328485521 \\
1.13	0.102723024982455 \\
1.14	0.0990277728274447 \\
1.15	0.0954319268439883 \\
1.16	0.0919347728492768 \\
1.17	0.0885355283067988 \\
1.18	0.0852333431154719 \\
1.19	0.0820273005352841 \\
1.2	0.0789164182490523 \\
1.21	0.075899649559507 \\
1.22	0.0729758847205262 \\
1.23	0.0701439524009515 \\
1.24	0.0674026212790211 \\
1.25	0.0647506017650474 \\
1.26	0.0621865478495909 \\
1.27	0.0597090590739702 \\
1.28	0.0573166826195672 \\
1.29	0.0550079155120027 \\
1.3	0.052781206935868 \\
1.31	0.0506349606553431 \\
1.32	0.0485675375356591 \\
1.33	0.0465772581600139 \\
1.34	0.0446624055362193 \\
1.35	0.0428212278870166 \\
1.36	0.0410519415177122 \\
1.37	0.0393527337544592 \\
1.38	0.0377217659462681 \\
1.39	0.0361571765235442 \\
1.4	0.034657084105727 \\
1.41	0.0332195906503874 \\
1.42	0.0318427846359364 \\
1.43	0.0305247442699403 \\
1.44	0.0292635407148762 \\
1.45	0.0280572413230422 \\
1.46	0.0269039128722515 \\
1.47	0.0258016247938442 \\
1.48	0.0247484523845301 \\
1.49	0.0237424799935424 \\
1.5	0.0227818041765999 \\
1.51	0.0218645368082135 \\
1.52	0.0209888081439318 \\
1.53	0.0201527698242285 \\
1.54	0.0193545978118443 \\
1.55	0.0185924952545562 \\
1.56	0.0178646952655177 \\
1.57	0.0171694636135293 \\
1.58	0.0165051013158208 \\
1.59	0.0158699471262016 \\
1.6	0.0152623799116998 \\
1.61	0.0146808209111462 \\
1.62	0.014123735869473 \\
1.63	0.0135896370418693 \\
1.64	0.0130770850623043 \\
1.65	0.0125846906713443 \\
1.66	0.0121111162985925 \\
1.67	0.0116550774955391 \\
1.68	0.0112153442150489 \\
1.69	0.010790741934195 \\
1.7	0.0103801526176301 \\
1.71	0.00998251551917995 \\
1.72	0.00959682781986526 \\
1.73	0.0092221451010539 \\
1.74	0.00885758165199091 \\
1.75	0.00850231061146922 \\
1.76	0.0081555639439379 \\
1.77	0.00781663225088836 \\
1.78	0.0074848644188763 \\
1.79	0.00715966710608096 \\
1.8	0.00684050406982273 \\
1.81	0.00652689533798356 \\
1.82	0.00621841622778163 \\
1.83	0.00591469621585761 \\
1.84	0.00561541766411966 \\
1.85	0.00532031440626168 \\
1.86	0.00502917020034088 \\
1.87	0.00474181705323518 \\
1.88	0.00445813342322054 \\
1.89	0.00417804230732677 \\
1.9	0.0039015092204906 \\
1.91	0.00362854007389157 \\
1.92	0.00335917896019078 \\
1.93	0.00309350585368295 \\
1.94	0.00283163423366917 \\
1.95	0.00257370863958228 \\
1.96	0.00231990216663425 \\
1.97	0.00207041391093332 \\
1.98	0.00182546637317094 \\
1.99	0.00158530283011271 \\
2	0.00135018468320203 \\
2.01	0.00112038879366372 \\
2.02	0.00089620481349284 \\
2.03	0.000677932521726099 \\
2.04	0.000465879175341133 \\
2.05	0.00026035688403736 \\
2.06	6.16800180788246e-05 \\
2.07	-0.000129837341821037 \\
2.08	-0.000313883903708234 \\
2.09	-0.000490153604091326 \\
2.1	-0.000658347979731744 \\
2.11	-0.000818178463427799 \\
2.12	-0.000969368595965303 \\
2.13	-0.00111165614676434 \\
2.14	-0.00124479513608344 \\
2.15	-0.00136855775204303 \\
2.16	-0.00148273615614203 \\
2.17	-0.00158714417134487 \\
2.18	-0.00168161884729745 \\
2.19	-0.00176602189768982 \\
2.2	-0.00184024100527624 \\
2.21	-0.00190419099056172 \\
2.22	-0.00195781484070512 \\
2.23	-0.00200108459570147 \\
2.24	-0.00203400208946425 \\
2.25	-0.00205659954397053 \\
2.26	-0.00206894001520608 \\
2.27	-0.00207111769019352 \\
2.28	-0.00206325803496288 \\
2.29	-0.00204551779388851 \\
2.3	-0.002018084841378 \\
2.31	-0.00198117788745256 \\
2.32	-0.00193504603932171 \\
2.33	-0.00187996822159064 \\
2.34	-0.00181625245828254 \\
2.35	-0.00174423502034848 \\
2.36	-0.00166427944290293 \\
2.37	-0.00157677541683654 \\
2.38	-0.0014821375599996 \\
2.39	-0.00138080407354968 \\
2.4	-0.00127323528951395 \\
2.41	-0.00115991211601063 \\
2.42	-0.0010413343869522 \\
2.43	-0.000918019123419267 \\
2.44	-0.000790498714200005 \\
2.45	-0.000659319023301741 \\
2.46	-0.000525037432497655 \\
2.47	-0.000388220827216568 \\
2.48	-0.000249443534261484 \\
2.49	-0.00010928522005127 \\
2.5	3.167124183312e-05 \\
2.51	0.000172841924878764 \\
2.52	0.000313644016672221 \\
2.53	0.000453497989741258 \\
2.54	0.000591829767198959 \\
2.55	0.0007280728742316 \\
2.56	0.000861670566552508 \\
2.57	0.000992077927027157 \\
2.58	0.00111876392185462 \\
2.59	0.00124121340783123 \\
2.6	0.00135892908245561 \\
2.61	0.00147143336885858 \\
2.62	0.00157827022782975 \\
2.63	0.00167900688949496 \\
2.64	0.00177323549754949 \\
2.65	0.00186057465929723 \\
2.66	0.00194067089513617 \\
2.67	0.00201319998153071 \\
2.68	0.00207786818196753 \\
2.69	0.00213441336080589 \\
2.7	0.00218260597544351 \\
2.71	0.00222224994269693 \\
2.72	0.00225318337578395 \\
2.73	0.00227527918884718 \\
2.74	0.00228844556646113 \\
2.75	0.0022926262961307 \\
2.76	0.00228780096231329 \\
2.77	0.00227398500107689 \\
2.78	0.00225122961503477 \\
2.79	0.00221962154879263 \\
2.8	0.00217928272565571 \\
2.81	0.00213036974694303 \\
2.82	0.00207307325576922 \\
2.83	0.00200761716771414 \\
2.84	0.00193425777131795 \\
2.85	0.00185328270188023 \\
2.86	0.00176500979250616 \\
2.87	0.00166978580688415 \\
2.88	0.00156798505869604 \\
2.89	0.00146000792306022 \\
2.9	0.00134627924579966 \\
2.91	0.00122724665675289 \\
2.92	0.00110337879372713 \\
2.93	0.000975163444044469 \\
2.94	0.000843105610946804 \\
2.95	0.000707725512457458 \\
2.96	0.000569556520524372 \\
2.97	0.000429143048537028 \\
2.98	0.000287038395510031 \\
2.99	0.000143802555374606 \\
3	0 \\
3.01	-0.000143802555374162 \\
3.02	-0.000287038395510475 \\
3.03	-0.000429143048537028 \\
3.04	-0.000569556520524372 \\
3.05	-0.000707725512457458 \\
3.06	-0.000843105610946804 \\
3.07	-0.000975163444044469 \\
3.08	-0.00110337879372757 \\
3.09	-0.001227246656752 \\
3.1	-0.00134627924579966 \\
3.11	-0.00146000792306022 \\
3.12	-0.00156798505869604 \\
3.13	-0.00166978580688371 \\
3.14	-0.00176500979250704 \\
3.15	-0.00185328270188023 \\
3.16	-0.00193425777131884 \\
3.17	-0.00200761716771414 \\
3.18	-0.00207307325576966 \\
3.19	-0.00213036974694303 \\
3.2	-0.00217928272565571 \\
3.21	-0.00221962154879307 \\
3.22	-0.00225122961503477 \\
3.23	-0.00227398500107645 \\
3.24	-0.00228780096231329 \\
3.25	-0.0022926262961307 \\
3.26	-0.00228844556646113 \\
3.27	-0.00227527918884673 \\
3.28	-0.0022531833757844 \\
3.29	-0.00222224994269693 \\
3.3	-0.00218260597544351 \\
3.31	-0.00213441336080589 \\
3.32	-0.00207786818196798 \\
3.33	-0.00201319998153071 \\
3.34	-0.00194067089513528 \\
3.35	-0.00186057465929679 \\
3.36	-0.00177323549754904 \\
3.37	-0.00167900688949452 \\
3.38	-0.00157827022783019 \\
3.39	-0.00147143336885858 \\
3.4	-0.00135892908245561 \\
3.41	-0.00124121340783123 \\
3.42	-0.00111876392185462 \\
3.43	-0.000992077927026713 \\
3.44	-0.000861670566552508 \\
3.45	-0.0007280728742316 \\
3.46	-0.000591829767198515 \\
3.47	-0.000453497989741258 \\
3.48	-0.000313644016672221 \\
3.49	-0.000172841924878764 \\
3.5	-3.16712418326759e-05 \\
3.51	0.000109285220052158 \\
3.52	0.000249443534261928 \\
3.53	0.000388220827216568 \\
3.54	0.000525037432497655 \\
3.55	0.000659319023301741 \\
3.56	0.000790498714200449 \\
3.57	0.000918019123419267 \\
3.58	0.0010413343869522 \\
3.59	0.00115991211601063 \\
3.6	0.0012732352895144 \\
3.61	0.00138080407354968 \\
3.62	0.00148213756000048 \\
3.63	0.00157677541683654 \\
3.64	0.00166427944290293 \\
3.65	0.00174423502034848 \\
3.66	0.00181625245828254 \\
3.67	0.00187996822159153 \\
3.68	0.00193504603932126 \\
3.69	0.001981177887453 \\
3.7	0.00201808484137844 \\
3.71	0.00204551779388851 \\
3.72	0.00206325803496243 \\
3.73	0.00207111769019308 \\
3.74	0.00206894001520608 \\
3.75	0.00205659954397008 \\
3.76	0.00203400208946425 \\
3.77	0.00200108459570147 \\
3.78	0.00195781484070467 \\
3.79	0.00190419099056127 \\
3.8	0.00184024100527624 \\
3.81	0.00176602189769026 \\
3.82	0.00168161884729656 \\
3.83	0.00158714417134487 \\
3.84	0.00148273615614203 \\
3.85	0.00136855775204303 \\
3.86	0.001244795136083 \\
3.87	0.00111165614676434 \\
3.88	0.000969368595965303 \\
3.89	0.000818178463427355 \\
3.9	0.000658347979731744 \\
3.91	0.000490153604091326 \\
3.92	0.000313883903708234 \\
3.93	0.000129837341821037 \\
3.94	-6.16800180792687e-05 \\
3.95	-0.00026035688403736 \\
3.96	-0.000465879175340689 \\
3.97	-0.000677932521726099 \\
3.98	-0.00089620481349284 \\
3.99	-0.00112038879366416 \\
4	-0.00135018468320247 \\
4.01	-0.00158530283011249 \\
4.02	-0.00182546637317138 \\
4.03	-0.00207041391093288 \\
4.04	-0.0023199021666338 \\
4.05	-0.00257370863958251 \\
4.06	-0.00283163423366961 \\
4.07	-0.00309350585368318 \\
4.08	-0.00335917896019033 \\
4.09	-0.00362854007389224 \\
4.1	-0.0039015092204906 \\
4.11	-0.00417804230732699 \\
4.12	-0.00445813342322054 \\
4.13	-0.00474181705323495 \\
4.14	-0.00502917020034044 \\
4.15	-0.00532031440626124 \\
4.16	-0.00561541766411988 \\
4.17	-0.00591469621585716 \\
4.18	-0.00621841622778163 \\
4.19	-0.00652689533798334 \\
4.2	-0.00684050406982273 \\
4.21	-0.00715966710608118 \\
4.22	-0.00748486441887675 \\
4.23	-0.00781663225088902 \\
4.24	-0.00815556394393724 \\
4.25	-0.008502310611469 \\
4.26	-0.00885758165199135 \\
4.27	-0.00922214510105412 \\
4.28	-0.00959682781986526 \\
4.29	-0.00998251551917928 \\
4.3	-0.0103801526176301 \\
4.31	-0.010790741934195 \\
4.32	-0.0112153442150493 \\
4.33	-0.0116550774955391 \\
4.34	-0.012111116298593 \\
4.35	-0.0125846906713445 \\
4.36	-0.0130770850623048 \\
4.37	-0.0135896370418696 \\
4.38	-0.0141237358694735 \\
4.39	-0.0146808209111464 \\
4.4	-0.0152623799117002 \\
4.41	-0.0158699471262018 \\
4.42	-0.0165051013158219 \\
4.43	-0.0171694636135289 \\
4.44	-0.0178646952655184 \\
4.45	-0.0185924952545564 \\
4.46	-0.0193545978118443 \\
4.47	-0.0201527698242288 \\
4.48	-0.0209888081439322 \\
4.49	-0.0218645368082147 \\
4.5	-0.0227818041766001 \\
4.51	-0.0237424799935422 \\
4.52	-0.0247484523845305 \\
4.53	-0.0258016247938446 \\
4.54	-0.0269039128722524 \\
4.55	-0.0280572413230429 \\
4.56	-0.0292635407148776 \\
4.57	-0.0305247442699415 \\
4.58	-0.0318427846359368 \\
4.59	-0.033219590650388 \\
4.6	-0.0346570841057279 \\
4.61	-0.0361571765235453 \\
4.62	-0.0377217659462685 \\
4.63	-0.0393527337544599 \\
4.64	-0.0410519415177131 \\
4.65	-0.0428212278870177 \\
4.66	-0.0446624055362204 \\
4.67	-0.0465772581600152 \\
4.68	-0.0485675375356598 \\
4.69	-0.0506349606553442 \\
4.7	-0.0527812069358689 \\
4.71	-0.0550079155120038 \\
4.72	-0.0573166826195681 \\
4.73	-0.0597090590739713 \\
4.74	-0.062186547849592 \\
4.75	-0.0647506017650485 \\
4.76	-0.0674026212790224 \\
4.77	-0.0701439524009526 \\
4.78	-0.0729758847205275 \\
4.79	-0.0758996495595081 \\
4.8	-0.0789164182490545 \\
4.81	-0.0820273005352856 \\
4.82	-0.0852333431154735 \\
4.83	-0.0885355283068003 \\
4.84	-0.0919347728492781 \\
4.85	-0.0954319268439896 \\
4.86	-0.099027772827446 \\
4.87	-0.102723024982456 \\
4.88	-0.106518328485523 \\
4.89	-0.110414258990418 \\
4.9	-0.114411322247209 \\
4.91	-0.118509953855662 \\
4.92	-0.122710519151596 \\
4.93	-0.127013313224422 \\
4.94	-0.131418561063803 \\
4.95	-0.135926417833022 \\
4.96	-0.140536969266369 \\
4.97	-0.145250232187598 \\
4.98	-0.150066155146177 \\
4.99	-0.154984619167876 \\
5	-0.16000543861594 \\
5.01	-0.165128362158916 \\
5.02	-0.170353073840972 \\
5.03	-0.175679194250392 \\
5.04	-0.181106281781729 \\
5.05	-0.186633833986967 \\
5.06	-0.192261289010923 \\
5.07	-0.19798802710596 \\
5.08	-0.203813372221045 \\
5.09	-0.209736593660056 \\
5.1	-0.215756907804191 \\
5.11	-0.221873479893323 \\
5.12	-0.228085425861048 \\
5.13	-0.234391814218222 \\
5.14	-0.240791667979762 \\
5.15	-0.247283966629481 \\
5.16	-0.253867648117816 \\
5.17	-0.260541610887303 \\
5.18	-0.267304715920738 \\
5.19	-0.274155788807048 \\
5.2	-0.281093621819967 \\
5.21	-0.288116976004707 \\
5.22	-0.295224583267957 \\
5.23	-0.302415148466633 \\
5.24	-0.309687351490945 \\
5.25	-0.317039849337491 \\
5.26	-0.324471278168244 \\
5.27	-0.331980255351429 \\
5.28	-0.339565381480483 \\
5.29	-0.34722524236745 \\
5.3	-0.354958411007324 \\
5.31	-0.362763449510048 \\
5.32	-0.370638910997072 \\
5.33	-0.378583341459525 \\
5.34	-0.386595281575284 \\
5.35	-0.394673268482402 \\
5.36	-0.402815837506517 \\
5.37	-0.411021523840118 \\
5.38	-0.419288864171685 \\
5.39	-0.427616398262938 \\
5.4	-0.436002670472603 \\
5.41	-0.444446231225307 \\
5.42	-0.452945638424394 \\
5.43	-0.461499458807629 \\
5.44	-0.47010626924494 \\
5.45	-0.478764657977533 \\
5.46	-0.487473225797862 \\
5.47	-0.496230587170126 \\
5.48	-0.505035371291105 \\
5.49	-0.513886223091317 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0.5	0.87028426978856 \\
0.51	0.863955912635977 \\
0.52	0.857652942727579 \\
0.53	0.851375412176492 \\
0.54	0.845123371934325 \\
0.55	0.838896871782019 \\
0.56	0.832695960320824 \\
0.57	0.826520684963381 \\
0.58	0.820371091924926 \\
0.59	0.814247226214611 \\
0.6	0.808149131626938 \\
0.61	0.802076850733324 \\
0.62	0.79603042487378 \\
0.63	0.790009894148717 \\
0.64	0.784015297410877 \\
0.65	0.778046672257388 \\
0.66	0.772104055021947 \\
0.67	0.766187480767141 \\
0.68	0.76029698327688 \\
0.69	0.754432595048979 \\
0.7	0.74859434728786 \\
0.71	0.742782269897401 \\
0.72	0.736996391473905 \\
0.73	0.731236739299214 \\
0.74	0.725503339333962 \\
0.75	0.719796216210962 \\
0.76	0.714115393228727 \\
0.77	0.708460892345147 \\
0.78	0.702832734171291 \\
0.79	0.697230937965361 \\
0.8	0.691655521626787 \\
0.81	0.68610650169046 \\
0.82	0.680583893321119 \\
0.83	0.67508771030788 \\
0.84	0.669617965058909 \\
0.85	0.664174668596243 \\
0.86	0.658757830550762 \\
0.87	0.653367459157306 \\
0.88	0.648003561249943 \\
0.89	0.642666142257386 \\
0.9	0.63735520619856 \\
0.91	0.63207075567832 \\
0.92	0.626812791883322 \\
0.93	0.621581314578042 \\
0.94	0.616376322100953 \\
0.95	0.611197811360849 \\
0.96	0.606045777833324 \\
0.97	0.600920215557407 \\
0.98	0.595821117132346 \\
0.99	0.59074847371455 \\
1	0.585702275014681 \\
1.01	0.580682509294906 \\
1.02	0.575689163366298 \\
1.03	0.570722222586396 \\
1.04	0.565781670856914 \\
1.05	0.560867490621614 \\
1.06	0.555979662864321 \\
1.07	0.551118167107107 \\
1.08	0.54628298140862 \\
1.09	0.54147408236257 \\
1.1	0.536691445096371 \\
1.11	0.531935043269936 \\
1.12	0.527204849074629 \\
1.13	0.522500833232367 \\
1.14	0.517822964994879 \\
1.15	0.513171212143119 \\
1.16	0.508545540986825 \\
1.17	0.503945916364247 \\
1.18	0.499372301642006 \\
1.19	0.494824658715127 \\
1.2	0.490302948007209 \\
1.21	0.485807128470747 \\
1.22	0.481337157587617 \\
1.23	0.476892991369697 \\
1.24	0.472474584359647 \\
1.25	0.468081889631833 \\
1.26	0.463714858793405 \\
1.27	0.459373441985517 \\
1.28	0.455057587884698 \\
1.29	0.450767243704371 \\
1.3	0.446502355196514 \\
1.31	0.442262866653467 \\
1.32	0.438048720909888 \\
1.33	0.433859859344847 \\
1.34	0.429696221884066 \\
1.35	0.4255577470023 \\
1.36	0.42144437172586 \\
1.37	0.417356031635275 \\
1.38	0.413292660868094 \\
1.39	0.409254192121827 \\
1.4	0.405240556657023 \\
1.41	0.401251684300482 \\
1.42	0.397287503448609 \\
1.43	0.393347941070894 \\
1.44	0.389432922713534 \\
1.45	0.385542372503179 \\
1.46	0.381676213150815 \\
1.47	0.377834365955775 \\
1.48	0.374016750809879 \\
1.49	0.370223286201702 \\
1.5	0.36645388922097 \\
1.51	0.362708475563079 \\
1.52	0.358986959533739 \\
1.53	0.355289254053744 \\
1.54	0.351615270663859 \\
1.55	0.34796491952983 \\
1.56	0.344338109447517 \\
1.57	0.340734747848135 \\
1.58	0.337154740803625 \\
1.59	0.333597993032128 \\
1.6	0.330064407903584 \\
1.61	0.326553887445433 \\
1.62	0.323066332348437 \\
1.63	0.319601641972607 \\
1.64	0.316159714353241 \\
1.65	0.312740446207066 \\
1.66	0.309343732938489 \\
1.67	0.305969468645955 \\
1.68	0.302617546128401 \\
1.69	0.299287856891819 \\
1.7	0.295980291155914 \\
1.71	0.292694737860866 \\
1.72	0.289431084674184 \\
1.73	0.286189217997664 \\
1.74	0.282969022974433 \\
1.75	0.279770383496089 \\
1.76	0.276593182209938 \\
1.77	0.273437300526319 \\
1.78	0.270302618626006 \\
1.79	0.267189015467722 \\
1.8	0.264096368795714 \\
1.81	0.26102455514743 \\
1.82	0.257973449861272 \\
1.83	0.254942927084428 \\
1.84	0.251932859780792 \\
1.85	0.248943119738957 \\
1.86	0.245973577580287 \\
1.87	0.243024102767068 \\
1.88	0.240094563610726 \\
1.89	0.237184827280125 \\
1.9	0.234294759809938 \\
1.91	0.23142422610908 \\
1.92	0.228573089969216 \\
1.93	0.225741214073336 \\
1.94	0.222928460004395 \\
1.95	0.220134688254019 \\
1.96	0.217359758231269 \\
1.97	0.214603528271476 \\
1.98	0.211865855645128 \\
1.99	0.209146596566823 \\
2	0.206445606204272 \\
2.01	0.203762738687365 \\
2.02	0.201097847117293 \\
2.03	0.198450783575714 \\
2.04	0.195821399133987 \\
2.05	0.193209543862439 \\
2.06	0.190615066839699 \\
2.07	0.188037816162067 \\
2.08	0.185477638952942 \\
2.09	0.182934381372285 \\
2.1	0.180407888626137 \\
2.11	0.177898004976168 \\
2.12	0.175404573749287 \\
2.13	0.172927437347274 \\
2.14	0.170466437256465 \\
2.15	0.168021414057465 \\
2.16	0.165592207434914 \\
2.17	0.163178656187274 \\
2.18	0.160780598236659 \\
2.19	0.1583978706387 \\
2.2	0.15603030959244 \\
2.21	0.153677750450264 \\
2.22	0.151340027727857 \\
2.23	0.149016975114195 \\
2.24	0.146708425481565 \\
2.25	0.14441421089561 \\
2.26	0.142134162625403 \\
2.27	0.13986811115355 \\
2.28	0.13761588618631 \\
2.29	0.135377316663751 \\
2.3	0.133152230769917 \\
2.31	0.130940455943027 \\
2.32	0.128741818885688 \\
2.33	0.126556145575138 \\
2.34	0.124383261273494 \\
2.35	0.122222990538039 \\
2.36	0.120075157231507 \\
2.37	0.117939584532399 \\
2.38	0.115816094945312 \\
2.39	0.113704510311278 \\
2.4	0.11160465181813 \\
2.41	0.109516340010873 \\
2.42	0.107439394802066 \\
2.43	0.105373635482234 \\
2.44	0.103318880730267 \\
2.45	0.101274948623858 \\
2.46	0.0992416566499283 \\
2.47	0.0972188217150798 \\
2.48	0.0952062601560493 \\
2.49	0.0932037877501739 \\
2.5	0.0912112197258672 \\
2.51	0.0892283707731014 \\
2.52	0.0872550550538969 \\
2.53	0.0852910862128216 \\
2.54	0.083336277387497 \\
2.55	0.0813904412191073 \\
2.56	0.0794533898629188 \\
2.57	0.0775249349988023 \\
2.58	0.0756048878417594 \\
2.59	0.0736930591524603 \\
2.6	0.071789259247776 \\
2.61	0.0698932980113218 \\
2.62	0.0680049849040039 \\
2.63	0.0661241289745655 \\
2.64	0.0642505388701413 \\
2.65	0.0623840228468091 \\
2.66	0.0605243887801494 \\
2.67	0.0586714441758032 \\
2.68	0.0568249961800338 \\
2.69	0.0549848515902918 \\
2.7	0.0531508168657764 \\
2.71	0.0513226981380059 \\
2.72	0.0495003012213822 \\
2.73	0.0476834316237604 \\
2.74	0.0458718945570191 \\
2.75	0.0440654949476285 \\
2.76	0.042264037447223 \\
2.77	0.040467326443173 \\
2.78	0.038675166069154 \\
2.79	0.0368873602157214 \\
2.8	0.0351037125408813 \\
2.81	0.0333240264806611 \\
2.82	0.0315481052596853 \\
2.83	0.0297757519017452 \\
2.84	0.02800676924037 \\
2.85	0.0262409599294027 \\
2.86	0.0244781264535661 \\
2.87	0.0227180711390407 \\
2.88	0.0209605961640302 \\
2.89	0.0192055035693373 \\
2.9	0.0174525952689297 \\
2.91	0.0157016730605157 \\
2.92	0.0139525386361097 \\
2.93	0.012204993592607 \\
2.94	0.0104588394423475 \\
2.95	0.00871387762369258 \\
2.96	0.00696990951158716 \\
2.97	0.00522673642813354 \\
2.98	0.00348415965316029 \\
2.99	0.00174198043478757 \\
3	-4.44089209850063e-16 \\
3.01	-0.00174198043478802 \\
3.02	-0.00348415965316073 \\
3.03	-0.00522673642813443 \\
3.04	-0.00696990951158805 \\
3.05	-0.00871387762369347 \\
3.06	-0.0104588394423484 \\
3.07	-0.0122049935926078 \\
3.08	-0.013952538636111 \\
3.09	-0.0157016730605166 \\
3.1	-0.0174525952689306 \\
3.11	-0.0192055035693386 \\
3.12	-0.0209605961640316 \\
3.13	-0.0227180711390416 \\
3.14	-0.024478126453567 \\
3.15	-0.0262409599294036 \\
3.16	-0.0280067692403714 \\
3.17	-0.0297757519017456 \\
3.18	-0.0315481052596867 \\
3.19	-0.033324026480662 \\
3.2	-0.0351037125408822 \\
3.21	-0.0368873602157223 \\
3.22	-0.0386751660691553 \\
3.23	-0.0404673264431734 \\
3.24	-0.0422640374472243 \\
3.25	-0.0440654949476293 \\
3.26	-0.04587189455702 \\
3.27	-0.0476834316237618 \\
3.28	-0.0495003012213835 \\
3.29	-0.0513226981380068 \\
3.3	-0.0531508168657773 \\
3.31	-0.0549848515902922 \\
3.32	-0.0568249961800347 \\
3.33	-0.0586714441758041 \\
3.34	-0.0605243887801503 \\
3.35	-0.06238402284681 \\
3.36	-0.0642505388701422 \\
3.37	-0.0661241289745664 \\
3.38	-0.0680049849040048 \\
3.39	-0.0698932980113227 \\
3.4	-0.0717892592477765 \\
3.41	-0.0736930591524616 \\
3.42	-0.0756048878417603 \\
3.43	-0.0775249349988028 \\
3.44	-0.0794533898629197 \\
3.45	-0.0813904412191082 \\
3.46	-0.0833362773874979 \\
3.47	-0.0852910862128229 \\
3.48	-0.0872550550538977 \\
3.49	-0.0892283707731023 \\
3.5	-0.0912112197258685 \\
3.51	-0.0932037877501743 \\
3.52	-0.0952062601560502 \\
3.53	-0.0972188217150807 \\
3.54	-0.0992416566499292 \\
3.55	-0.101274948623859 \\
3.56	-0.103318880730268 \\
3.57	-0.105373635482235 \\
3.58	-0.107439394802067 \\
3.59	-0.109516340010873 \\
3.6	-0.111604651818131 \\
3.61	-0.113704510311279 \\
3.62	-0.115816094945312 \\
3.63	-0.1179395845324 \\
3.64	-0.120075157231508 \\
3.65	-0.12222299053804 \\
3.66	-0.124383261273496 \\
3.67	-0.126556145575139 \\
3.68	-0.12874181888569 \\
3.69	-0.130940455943028 \\
3.7	-0.133152230769918 \\
3.71	-0.135377316663752 \\
3.72	-0.137615886186311 \\
3.73	-0.139868111153551 \\
3.74	-0.142134162625404 \\
3.75	-0.144414210895611 \\
3.76	-0.146708425481566 \\
3.77	-0.149016975114196 \\
3.78	-0.151340027727858 \\
3.79	-0.153677750450265 \\
3.8	-0.156030309592441 \\
3.81	-0.158397870638701 \\
3.82	-0.16078059823666 \\
3.83	-0.163178656187275 \\
3.84	-0.165592207434915 \\
3.85	-0.168021414057466 \\
3.86	-0.170466437256466 \\
3.87	-0.172927437347275 \\
3.88	-0.175404573749288 \\
3.89	-0.17789800497617 \\
3.9	-0.180407888626138 \\
3.91	-0.182934381372287 \\
3.92	-0.185477638952944 \\
3.93	-0.188037816162069 \\
3.94	-0.1906150668397 \\
3.95	-0.19320954386244 \\
3.96	-0.195821399133988 \\
3.97	-0.198450783575716 \\
3.98	-0.201097847117294 \\
3.99	-0.203762738687366 \\
4	-0.206445606204273 \\
4.01	-0.209146596566824 \\
4.02	-0.211865855645129 \\
4.03	-0.214603528271477 \\
4.04	-0.21735975823127 \\
4.05	-0.22013468825402 \\
4.06	-0.222928460004396 \\
4.07	-0.225741214073337 \\
4.08	-0.228573089969217 \\
4.09	-0.231424226109081 \\
4.1	-0.23429475980994 \\
4.11	-0.237184827280127 \\
4.12	-0.240094563610727 \\
4.13	-0.24302410276707 \\
4.14	-0.245973577580289 \\
4.15	-0.248943119738958 \\
4.16	-0.251932859780793 \\
4.17	-0.254942927084429 \\
4.18	-0.257973449861273 \\
4.19	-0.261024555147432 \\
4.2	-0.264096368795715 \\
4.21	-0.267189015467723 \\
4.22	-0.270302618626007 \\
4.23	-0.27343730052632 \\
4.24	-0.27659318220994 \\
4.25	-0.27977038349609 \\
4.26	-0.282969022974434 \\
4.27	-0.286189217997666 \\
4.28	-0.289431084674185 \\
4.29	-0.292694737860867 \\
4.3	-0.295980291155916 \\
4.31	-0.29928785689182 \\
4.32	-0.302617546128403 \\
4.33	-0.305969468645957 \\
4.34	-0.30934373293849 \\
4.35	-0.312740446207067 \\
4.36	-0.316159714353242 \\
4.37	-0.319601641972609 \\
4.38	-0.323066332348438 \\
4.39	-0.326553887445434 \\
4.4	-0.330064407903585 \\
4.41	-0.33359799303213 \\
4.42	-0.337154740803626 \\
4.43	-0.340734747848137 \\
4.44	-0.344338109447518 \\
4.45	-0.347964919529832 \\
4.46	-0.351615270663861 \\
4.47	-0.355289254053745 \\
4.48	-0.358986959533741 \\
4.49	-0.36270847556308 \\
4.5	-0.366453889220971 \\
4.51	-0.370223286201703 \\
4.52	-0.374016750809879 \\
4.53	-0.377834365955777 \\
4.54	-0.381676213150818 \\
4.55	-0.38554237250318 \\
4.56	-0.389432922713537 \\
4.57	-0.393347941070896 \\
4.58	-0.397287503448609 \\
4.59	-0.401251684300483 \\
4.6	-0.405240556657024 \\
4.61	-0.409254192121829 \\
4.62	-0.413292660868096 \\
4.63	-0.417356031635277 \\
4.64	-0.421444371725862 \\
4.65	-0.425557747002302 \\
4.66	-0.429696221884067 \\
4.67	-0.433859859344849 \\
4.68	-0.438048720909888 \\
4.69	-0.442262866653469 \\
4.7	-0.446502355196515 \\
4.71	-0.450767243704373 \\
4.72	-0.4550575878847 \\
4.73	-0.459373441985519 \\
4.74	-0.463714858793407 \\
4.75	-0.468081889631836 \\
4.76	-0.472474584359649 \\
4.77	-0.4768929913697 \\
4.78	-0.481337157587619 \\
4.79	-0.485807128470749 \\
4.8	-0.490302948007211 \\
4.81	-0.49482465871513 \\
4.82	-0.499372301642008 \\
4.83	-0.503945916364248 \\
4.84	-0.508545540986828 \\
4.85	-0.513171212143121 \\
4.86	-0.517822964994881 \\
4.87	-0.522500833232368 \\
4.88	-0.527204849074631 \\
4.89	-0.531935043269938 \\
4.9	-0.536691445096372 \\
4.91	-0.541474082362573 \\
4.92	-0.546282981408623 \\
4.93	-0.55111816710711 \\
4.94	-0.555979662864323 \\
4.95	-0.560867490621616 \\
4.96	-0.565781670856916 \\
4.97	-0.570722222586398 \\
4.98	-0.575689163366301 \\
4.99	-0.580682509294908 \\
5	-0.585702275014683 \\
5.01	-0.590748473714552 \\
5.02	-0.595821117132348 \\
5.03	-0.60092021555741 \\
5.04	-0.606045777833327 \\
5.05	-0.611197811360851 \\
5.06	-0.616376322100955 \\
5.07	-0.621581314578044 \\
5.08	-0.626812791883324 \\
5.09	-0.632070755678322 \\
5.1	-0.637355206198563 \\
5.11	-0.642666142257388 \\
5.12	-0.648003561249945 \\
5.13	-0.653367459157308 \\
5.14	-0.658757830550764 \\
5.15	-0.664174668596245 \\
5.16	-0.669617965058912 \\
5.17	-0.675087710307882 \\
5.18	-0.680583893321121 \\
5.19	-0.686106501690462 \\
5.2	-0.69165552162679 \\
5.21	-0.697230937965364 \\
5.22	-0.702832734171293 \\
5.23	-0.708460892345149 \\
5.24	-0.714115393228729 \\
5.25	-0.719796216210964 \\
5.26	-0.725503339333965 \\
5.27	-0.731236739299217 \\
5.28	-0.736996391473908 \\
5.29	-0.742782269897404 \\
5.3	-0.748594347287863 \\
5.31	-0.754432595048981 \\
5.32	-0.760296983276882 \\
5.33	-0.766187480767144 \\
5.34	-0.772104055021949 \\
5.35	-0.77804667225739 \\
5.36	-0.78401529741088 \\
5.37	-0.790009894148721 \\
5.38	-0.796030424873782 \\
5.39	-0.802076850733326 \\
5.4	-0.80814913162694 \\
5.41	-0.814247226214613 \\
5.42	-0.820371091924929 \\
5.43	-0.826520684963383 \\
5.44	-0.832695960320827 \\
5.45	-0.838896871782023 \\
5.46	-0.845123371934328 \\
5.47	-0.851375412176495 \\
5.48	-0.857652942727581 \\
5.49	-0.863955912635981 \\
};
\end{axis}

\end{tikzpicture}

==> tikz/phi_x_for_psi_3_3_rho_0_9_M_5.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=0.8, xmax=4.2,
xtick style={color=black},
xtick={1,2,2.3,3,3.3,4},
xticklabels={1,2,\(\displaystyle \psi-1\),3,\(\displaystyle \psi\),4},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \phi_{\psi,\rho}(x)\)},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.277198697068404,0.795114006514658,1},
yticklabels={
  0,
  \(\displaystyle \frac{(1 - \rho)(M - \psi)}{(1 - C(\psi))(M - 1)}\),
  \(\displaystyle 1 - \frac{(1 - \rho)(\psi - 1)}{(1 - C(\psi))(M - 1)}\),
  1
}
]
\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2,0)
--(axis cs:2,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.3,0)
--(axis cs:2.3,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:3,0)
--(axis cs:3,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:3.3,0)
--(axis cs:3.3,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:4,0)
--(axis cs:4,1);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.8,0.277198697068404)
--(axis cs:4,0.277198697068404);

\path [draw=black, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.8,0.795114006514658)
--(axis cs:1,0.795114006514658);

\addplot [line width=0.56pt, color0]
table {%
1 0.795114006514658
2 0.795114006514658
2.3 0.795114006514658
3 0.43257328990228
3.3 0.277198697068404
4 0.277198697068404
};
\addplot [line width=0.56pt, color1, mark=x, mark size=6, mark options={solid}, only marks]
table {%
1 0.795114006514658
2 0.795114006514658
3 0.43257328990228
4 0.277198697068404
};
\draw (axis cs:3.4,0.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\phi_{\psi,\rho}(x)$};
\end{axis}

\end{tikzpicture}

